Constrained Sampling from a Kernel Density Estimator to Generate Scenarios for the Assessment of Automated Vehicles

The safety assessment of automated vehicles (AVs) is an important aspect of the development cycle of AVs. A scenario-based assessment approach is accepted by many players in the field as part of the complete safety assessment. A scenario is a representation of a situation on the road to which the AV needs to respond appropriately. One way to generate the required scenario-based test descriptions is to parameterize the scenarios and to draw these parameters from a probability density function (pdf). Because the shape of the pdf is unknown beforehand, assuming a functional form of the pdf and fitting the parameters to the data may lead to inaccurate fits. As an alternative, Kernel Density Estimation (KDE) is a promising candidate for estimating the underlying pdf, because it is flexible with the underlying distribution of the parameters. Drawing random samples from a pdf estimated with KDE is possible without the need of evaluating the actual pdf, which makes it suitable for drawing random samples for, e.g., Monte Carlo methods. Sampling from a KDE while the samples satisfy a linear equality constraint, however, has not been described in the literature, as far as the authors know. In this paper, we propose a method to sample from a pdf estimated using KDE, such that the samples satisfy a linear equality constraint. We also present an algorithm of our method in pseudo-code. The method can be used to generating scenarios that have, e.g., a predetermined starting speed or to generate different types of scenarios. This paper also shows that the method for sampling scenarios can be used in case a Singular Value Decomposition (SVD) is used to reduce the dimension of the parameter vectors.

==> (inline-0) <==
\begin{tikzpicture}
		
		\begin{axis}[
		height=\figureheight,
		scaled y ticks=false,
		tick align=outside,
		tick pos=left,
		width=\figurewidth,
		x grid style={white!69.0196078431373!black},
		xlabel={Time [\si{\second}]},
		xmin=0, xmax=5,
		xtick style={color=black},
		xticklabel style={align=center},
		y grid style={white!69.0196078431373!black},
		ylabel={Speed [\si{\meter\per\second}]},
		ymin=13.8104087209101, ymax=20.2856433540647,
		ytick style={color=black},
		yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
		]
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.1984108366926
		0.3 15.29495636157
		0.4 15.3893495220749
		0.5 15.4812703109957
		0.6 15.5704103603624
		0.7 15.6564678075116
		0.8 15.7386824697313
		0.9 15.816864648402
		1 15.8906561000339
		1.1 15.9596686386042
		1.2 16.0236150475509
		1.3 16.0821360100335
		1.4 16.1349457616784
		1.5 16.181871900611
		1.6 16.2226759960261
		1.7 16.2572229817541
		1.8 16.2855376639257
		1.9 16.3075909221687
		2 16.3234603125653
		2.1 16.3332711005759
		2.2 16.3372113564034
		2.3 16.3354712112152
		2.4 16.3283753257123
		2.5 16.3162272639769
		2.6 16.2993577058689
		2.7 16.2781087212863
		2.8 16.2529242811531
		2.9 16.2241950918789
		3 16.1923213399044
		3.1 16.1577141776113
		3.2 16.1207782677083
		3.3 16.0818361784246
		3.4 16.0412242193515
		3.5 15.9992705865928
		3.6 15.9562308956525
		3.7 15.912370407334
		3.8 15.8679391096027
		3.9 15.8230905006654
		4 15.7780073192911
		4.1 15.7328457728586
		4.2 15.6877346595691
		4.3 15.6427369662311
		4.4 15.5979724140514
		4.5 15.5535003039069
		4.6 15.5094172800782
		4.7 15.4657590403759
		4.8 15.4225922480563
		4.9 15.3799531486845
		5 15.3378896077785
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.2005876142566
		0.3 15.3016279852934
		0.4 15.4029806327605
		0.5 15.5044690191409
		0.6 15.605940504855
		0.7 15.7072439328488
		0.8 15.8080696200103
		0.9 15.9083822669841
		1 16.0079983861287
		1.1 16.1067182573367
		1.2 16.2043611641744
		1.3 16.300704621764
		1.4 16.3955725000433
		1.5 16.4887807904369
		1.6 16.5801451589259
		1.7 16.6695122628657
		1.8 16.7567855338718
		1.9 16.8418587978825
		2 16.9246508199222
		2.1 17.0051022247507
		2.2 17.0831599375545
		2.3 17.158775110237
		2.4 17.2319473190095
		2.5 17.3026675536411
		2.6 17.3709196662268
		2.7 17.4367025593536
		2.8 17.5000900856149
		2.9 17.5610937771821
		3 17.6197897849152
		3.1 17.6762258754881
		3.2 17.730457264236
		3.3 17.7825286473422
		3.4 17.8324654988736
		3.5 17.8803178835861
		3.6 17.9260706533612
		3.7 17.9697733783047
		3.8 18.0114584362154
		3.9 18.0511146050734
		4 18.0887512265251
		4.1 18.1243961721661
		4.2 18.1580492098966
		4.3 18.1896819429681
		4.4 18.2193152439009
		4.5 18.2469463581306
		4.6 18.2726154961292
		4.7 18.2963325462314
		4.8 18.3181125163663
		4.9 18.3379842715132
		5 18.3559798699241
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.1991868220474
		0.3 15.2973423503607
		0.4 15.39423424995
		0.5 15.4895909864969
		0.6 15.5831645378581
		0.7 15.674704608946
		0.8 15.7635476202972
		0.9 15.8495886590229
		1 15.9325247146461
		1.1 16.012051621999
		1.2 16.0879478389024
		1.3 16.1599260970665
		1.4 16.2277918501463
		1.5 16.2914269850043
		1.6 16.3506972857169
		1.7 16.4055387976713
		1.8 16.456079835177
		1.9 16.5023811213776
		2 16.5446067919858
		2.1 16.5829642586867
		2.2 16.6177149939846
		2.3 16.6491209933376
		2.4 16.6775425400857
		2.5 16.7033235777679
		2.6 16.7268163573986
		2.7 16.74836996464
		2.8 16.7684233536105
		2.9 16.7873257572825
		3 16.8054397188445
		3.1 16.8231057457485
		3.2 16.8406515995085
		3.3 16.8582676912885
		3.4 16.8761648351343
		3.5 16.8945340348211
		3.6 16.913462156252
		3.7 16.9330491780254
		3.8 16.9533657641393
		3.9 16.9743743964242
		4 16.9960767916132
		4.1 17.0184281995922
		4.2 17.0413530910952
		4.3 17.0647202261537
		4.4 17.0884542592059
		4.5 17.1124311466295
		4.6 17.1365589924051
		4.7 17.1607042338381
		4.8 17.1847725669796
		4.9 17.2086576602288
		5 17.2322760963555
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.1987289699643
		0.3 15.2959292887223
		0.4 15.3913346420184
		0.5 15.4846467302703
		0.6 15.5755786073853
		0.7 15.6638510332049
		0.8 15.7487873826653
		0.9 15.8302122868678
		1 15.9077949986479
		1.1 15.981170214661
		1.2 16.0500586114057
		1.3 16.1141144269934
		1.4 16.173053485196
		1.5 16.2266855112279
		1.6 16.2747564656609
		1.7 16.3171071185616
		1.8 16.3537038991352
		1.9 16.3844739453526
		2 16.4094319620064
		2.1 16.4286352614939
		2.2 16.4421925468768
		2.3 16.4502155382956
		2.4 16.4529394369404
		2.5 16.4505800934578
		2.6 16.4433772948383
		2.7 16.4315871443469
		2.8 16.4155643788246
		2.9 16.3956183470828
		3 16.3720803181377
		3.1 16.345292029343
		3.2 16.3155938733502
		3.3 16.2832769722713
		3.4 16.2486362741193
		3.5 16.2119698595139
		3.6 16.1735137697746
		3.7 16.1335262160459
		3.8 16.0922535544226
		3.9 16.0498618385874
		4 16.0065414711048
		4.1 15.9624728759386
		4.2 15.917809830874
		4.3 15.8726467234735
		4.4 15.8271330804391
		4.5 15.7813637713646
		4.6 15.7354738242696
		4.7 15.6895394810081
		4.8 15.6436593243682
		4.9 15.5979072683882
		5 15.552363656689
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.2002123049629
		0.3 15.300476715356
		0.4 15.4006271637123
		0.5 15.5004627182406
		0.6 15.5998032708795
		0.7 15.6984719567574
		0.8 15.7960896130072
		0.9 15.8925905111643
		1 15.9877619375434
		1.1 16.0813695221168
		1.2 16.1732106385633
		1.3 16.2630362307452
		1.4 16.350644590941
		1.5 16.4358462312205
		1.6 16.5184366165475
		1.7 16.5982556165878
		1.8 16.6752087974921
		1.9 16.7491882505716
		2 16.8201217862236
		2.1 16.8879629192491
		2.2 16.952679747627
		2.3 17.0142445184105
		2.4 17.0726934589459
		2.5 17.1280520151488
		2.6 17.1803452457752
		2.7 17.2296146596022
		2.8 17.2759816726531
		2.9 17.3195111962453
		3 17.3603252798845
		3.1 17.3985268027534
		3.2 17.4342251266989
		3.3 17.4675170951776
		3.4 17.4984836555201
		3.5 17.52722769731
		3.6 17.5537900036125
		3.7 17.5782686499997
		3.8 17.6007465608888
		3.9 17.6212578528679
		4 17.6398570265793
		4.1 17.6566139524469
		4.2 17.6715709167145
		4.3 17.6847359751504
		4.4 17.6961675067178
		4.5 17.7058940980521
		4.6 17.713987253389
		4.7 17.7204818040211
		4.8 17.7254199155792
		4.9 17.7288496433499
		5 17.7308218581071
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.1998021756302
		0.3 15.2992218649695
		0.4 15.3980660794122
		0.5 15.4961061035107
		0.6 15.593133848711
		0.7 15.6889434482385
		0.8 15.783052839601
		0.9 15.8753755800323
		1 15.965664040482
		1.1 16.0536530828509
		1.2 16.1391278178819
		1.3 16.2218199617126
		1.4 16.3015218316992
		1.5 16.3780625797568
		1.6 16.4512513949985
		1.7 16.5209534505039
		1.8 16.5871385133151
		1.9 16.6497462278657
		2 16.7087746441407
		2.1 16.7642537333933
		2.2 16.816241906073
		2.3 16.8648006631308
		2.4 16.9100701470766
		2.5 16.9521774456092
		2.6 16.9912538551257
		2.7 17.0274419660759
		2.8 17.0609686711512
		2.9 17.091996707379
		3 17.1207311046344
		3.1 17.1473597933447
		3.2 17.172071399458
		3.3 17.1950057995228
		3.4 17.2162983696486
		3.5 17.2360936894535
		3.6 17.2544632176405
		3.7 17.2715207768997
		3.8 17.2873616389077
		3.9 17.3020137003914
		4 17.3155305624354
		4.1 17.3279625684049
		4.2 17.339331729067
		4.3 17.3496177967921
		4.4 17.3588527665156
		4.5 17.3670315160544
		4.6 17.3741887541578
		4.7 17.3803191016298
		4.8 17.3854343132566
		4.9 17.3895444257107
		5 17.3926679052978
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.201000558725
		0.3 15.3029013796272
		0.4 15.4055922845509
		0.5 15.5089212488611
		0.6 15.6127700649304
		0.7 15.7170139826939
		0.8 15.8213640154064
		0.9 15.9258442581812
		1 16.0302972254403
		1.1 16.1345759891322
		1.2 16.2385480799211
		1.3 16.3420405218649
		1.4 16.4449507479843
		1.5 16.5471516799483
		1.6 16.6485552023125
		1.7 16.7490830698048
		1.8 16.8487642379079
		1.9 16.9475966440701
		2 17.0456138455629
		2.1 17.1428711949252
		2.2 17.2394311626268
		2.3 17.3353585187371
		2.4 17.4307445095313
		2.5 17.525674468813
		2.6 17.6202134174746
		2.7 17.7144260694405
		2.8 17.8084445216453
		2.9 17.9023032029282
		3 17.9960956038632
		3.1 18.0898601627437
		3.2 18.1836340500453
		3.3 18.2773757482914
		3.4 18.3710368994365
		3.5 18.4645763028523
		3.6 18.5578543460645
		3.7 18.6507902219433
		3.8 18.743272048067
		3.9 18.8351234598663
		4 18.926200255992
		4.1 19.0163488794541
		4.2 19.105384377707
		4.3 19.1930974154584
		4.4 19.279328353719
		4.5 19.3638994955047
		4.6 19.446669888527
		4.7 19.5274825316741
		4.8 19.6061983587478
		4.9 19.6827031980286
		5 19.7568989435968
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.198958458721
		0.3 15.2966423027909
		0.4 15.3928037770713
		0.5 15.4871563430202
		0.6 15.5794355561688
		0.7 15.6693753490263
		0.8 15.7562660070165
		0.9 15.8399858958673
		1 15.9202137959993
		1.1 15.9966254741738
		1.2 16.06898772771
		1.3 16.1369985238599
		1.4 16.2004508970562
		1.5 16.2592269234723
		1.6 16.3131852171313
		1.7 16.3622623745109
		1.8 16.4065968598454
		1.9 16.4462554151427
		2 16.4814163145574
		2.1 16.5123037359158
		2.2 16.5392016450412
		2.3 16.5623943441625
		2.4 16.582273554217
		2.5 16.599213338682
		2.6 16.6135997781219
		2.7 16.6258156828844
		2.8 16.6363366018559
		2.9 16.6455498976589
		3 16.6538507371403
		3.1 16.6616167135413
		3.2 16.669211409477
		3.3 16.676854969943
		3.4 16.6847910769094
		3.5 16.6932405821825
		3.6 16.7023200284092
		3.7 16.7121535778081
		3.8 16.7228365144666
		3.9 16.7343509293193
		4 16.7467188281399
		4.1 16.7599116561233
		4.2 16.773870207129
		4.3 16.7884756732655
		4.4 16.8036658921522
		4.5 16.819326167943
		4.6 16.8353734893563
		4.7 16.8516798184817
		4.8 16.868158779483
		4.9 16.8847072781764
		5 16.901245767123
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.1991575235315
		0.3 15.2972423831076
		0.4 15.3940169976302
		0.5 15.4892114466525
		0.6 15.5825692017214
		0.7 15.6738408006415
		0.8 15.7624415083392
		0.9 15.848224866914
		1 15.9308948873233
		1.1 16.0101225291828
		1.2 16.0856480515825
		1.3 16.1571514686155
		1.4 16.2243675830729
		1.5 16.2871009154609
		1.6 16.3451038325977
		1.7 16.3982096272565
		1.8 16.4463534984197
		1.9 16.489441551876
		2 16.5274500752102
		2.1 16.5603926355166
		2.2 16.5883224966358
		2.3 16.6112964813067
		2.4 16.6294782185007
		2.5 16.6430144347407
		2.6 16.6520693789235
		2.7 16.656825129431
		2.8 16.6575572134116
		2.9 16.6544956475628
		3 16.6479040150584
		3.1 16.6380495684998
		3.2 16.6252015208281
		3.3 16.6095979420953
		3.4 16.5914733184689
		3.5 16.5710728744575
		3.6 16.5485829539962
		3.7 16.5242237211342
		3.8 16.498203774466
		3.9 16.4706633493542
		4 16.4417646677784
		4.1 16.4116706434972
		4.2 16.3805175633871
		4.3 16.3483899017052
		4.4 16.3154257111411
		4.5 16.2817157006104
		4.6 16.2473922039987
		4.7 16.2125343803024
		4.8 16.1772377662021
		4.9 16.1415818159618
		5 16.1056500399151
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.1985986649185
		0.3 15.2955317260071
		0.4 15.3905246776515
		0.5 15.4832700009541
		0.6 15.5734725687559
		0.7 15.660843610113
		0.8 15.7446644183792
		0.9 15.8247574073875
		1 15.9007797002941
		1.1 15.9723586882828
		1.2 16.0392152170014
		1.3 16.1010008296664
		1.4 16.1574371007116
		1.5 16.2083482495432
		1.6 16.2534970576394
		1.7 16.2927437233789
		1.8 16.3260966078914
		1.9 16.3535151689492
		2 16.3750574351355
		2.1 16.3908267193673
		2.2 16.4009837999081
		2.3 16.4056917968537
		2.4 16.4052411557209
		2.5 16.3999022927875
		2.6 16.3899700529059
		2.7 16.3757516321293
		2.8 16.357653900672
		2.9 16.3360310347955
		3 16.3112520924677
		3.1 16.2836944741825
		3.2 16.2537307501786
		3.3 16.2216608586203
		3.4 16.1877948855519
		3.5 16.1524385757481
		3.6 16.1158271199679
		3.7 16.0782107640812
		3.8 16.0398248589743
		3.9 16.0008140723703
		4 15.9613510313539
		4.1 15.9215871845447
		4.2 15.8816466384981
		4.3 15.8415910718841
		4.4 15.8015381795254
		4.5 15.7615484674186
		4.6 15.7217205629805
		4.7 15.6820944493919
		4.8 15.6427381328022
		4.9 15.6036929159522
		5 15.5650104126574
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.1986202017139
		0.3 15.2955901433285
		0.4 15.3906343261682
		0.5 15.4834492967687
		0.6 15.5737366840384
		0.7 15.6612113438216
		0.8 15.7452224028114
		0.9 15.8255643439797
		1 15.9019030160298
		1.1 15.9738510010883
		1.2 16.0411027565189
		1.3 16.1032881332382
		1.4 16.1600781572875
		1.5 16.2112390695909
		1.6 16.2564500745268
		1.7 16.2954943104317
		1.8 16.3282335749367
		1.9 16.3545103813651
		2 16.3742393801972
		2.1 16.3873755149774
		2.2 16.3939193463943
		2.3 16.393876086215
		2.4 16.3873829128508
		2.5 16.3745568049647
		2.6 16.3555453648661
		2.7 16.3305242898175
		2.8 16.2997710862125
		2.9 16.2635433852305
		3 16.2221299187168
		3.1 16.1758461629889
		3.2 16.1250140189597
		3.3 16.0699634570351
		3.4 16.0110160342332
		3.5 15.9485124202286
		3.6 15.8827566581065
		3.7 15.8140844004606
		3.8 15.7428296147707
		3.9 15.6692663612546
		4 15.5936836121743
		4.1 15.5163852595437
		4.2 15.4376509387605
		4.3 15.357701517592
		4.4 15.2768120024346
		4.5 15.1952019553787
		4.6 15.1131362460356
		4.7 15.0308131205893
		4.8 14.9484412541599
		4.9 14.8662004747913
		5 14.7842666775428
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.2004104292859
		0.3 15.3010876570713
		0.4 15.40188015021
		0.5 15.5025987423582
		0.6 15.6030798371439
		0.7 15.7031592430287
		0.8 15.8024678358829
		0.9 15.9009683331439
		1 15.9984605085383
		1.1 16.0947352921826
		1.2 16.189613158789
		1.3 16.2828687662198
		1.4 16.374335612418
		1.5 16.463851424231
		1.6 16.5512576862072
		1.7 16.6364301664076
		1.8 16.7193344055019
		1.9 16.7999122461662
		2 16.878146330565
		2.1 16.9540449661952
		2.2 17.0276314165517
		2.3 17.0989321735355
		2.4 17.1680271884257
		2.5 17.2349869134947
		2.6 17.2998751038131
		2.7 17.3627646232038
		2.8 17.4238046163377
		2.9 17.4830708204853
		3 17.5406934719083
		3.1 17.596770873911
		3.2 17.6514036495412
		3.3 17.7046473346353
		3.4 17.7565474780315
		3.5 17.8071632463699
		3.6 17.8564758296181
		3.7 17.904520900863
		3.8 17.9513123439375
		3.9 17.9968052678327
		4 18.0409807085988
		4.1 18.0838217542818
		4.2 18.1252823346803
		4.3 18.1652839692666
		4.4 18.2037987024915
		4.5 18.2407714608141
		4.6 18.2761871161279
		4.7 18.3100007012606
		4.8 18.3421807021636
		4.9 18.372706785593
		5 18.4015675854877
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.1995338523618
		0.3 15.2983992415017
		0.4 15.3963850350445
		0.5 15.4932449152622
		0.6 15.5887514480046
		0.7 15.6826802563258
		0.8 15.7744957270371
		0.9 15.8640914644762
		1 15.9511985167539
		1.1 16.035527993171
		1.2 16.1168510189437
		1.3 16.1948817231765
		1.4 16.2693972953083
		1.5 16.3402265095402
		1.6 16.4071692578893
		1.7 16.4700905635804
		1.8 16.5289706119811
		1.9 16.5837549145748
		2 16.6344566629936
		2.1 16.6811240085267
		2.2 16.7238401539133
		2.3 16.7626911969315
		2.4 16.7978526624674
		2.5 16.8294854693164
		2.6 16.8577591714753
		2.7 16.882854656695
		2.8 16.9050405121789
		2.9 16.9245233142475
		3 16.9415456251781
		3.1 16.9563383456328
		3.2 16.9691317011088
		3.3 16.9801008449364
		3.4 16.9894199233843
		3.5 16.9972689778072
		3.6 17.0037550785177
		3.7 17.0090213715311
		3.8 17.0131931019002
		3.9 17.0163225656755
		4 17.0184884277453
		4.1 17.0197616549894
		4.2 17.0201850639448
		4.3 17.019754674932
		4.4 17.0185196146647
		4.5 17.0164874005167
		4.6 17.0137049106872
		4.7 17.0101749016375
		4.8 17.0059199078533
		4.9 17.0009552074371
		5 16.9953051042821
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.1996102676349
		0.3 15.2986204499729
		0.4 15.3968203767056
		0.5 15.4939732970074
		0.6 15.5898490511524
		0.7 15.6842322094822
		0.8 15.7767114865999
		0.9 15.8671354679821
		1 15.9552533160182
		1.1 16.040754207197
		1.2 16.1233660190281
		1.3 16.2027682243667
		1.4 16.2786534547583
		1.5 16.3507510023885
		1.6 16.4187186405791
		1.7 16.4822891177982
		1.8 16.5411894676117
		1.9 16.5951635687177
		2 16.6439762353564
		2.1 16.6874182257934
		2.2 16.7252940367986
		2.3 16.7574150534287
		2.4 16.7836884705377
		2.5 16.8040068121808
		2.6 16.8182812226699
		2.7 16.8264612031302
		2.8 16.8285871201024
		2.9 16.8246933572371
		3 16.814879055924
		3.1 16.7992624891152
		3.2 16.7779807784181
		3.3 16.7512554512171
		3.4 16.7192746483325
		3.5 16.6822731577089
		3.6 16.640471020869
		3.7 16.5941536999669
		3.8 16.5436113393642
		3.9 16.4891147898597
		4 16.4309387737664
		4.1 16.3694129415342
		4.2 16.3048440635821
		4.3 16.2374990650579
		4.4 16.1676946271932
		4.5 16.0957094771866
		4.6 16.0218741092708
		4.7 15.946461790181
		4.8 15.8697349705715
		4.9 15.7919459785316
		5 15.7133316260928
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.2003664069852
		0.3 15.300953789018
		0.4 15.4016079887016
		0.5 15.502136570039
		0.6 15.6023734530444
		0.7 15.702151101188
		0.8 15.8010824610028
		0.9 15.8991312264774
		1 15.9960926635969
		1.1 16.0917562111165
		1.2 16.185944008405
		1.3 16.2784311528871
		1.4 16.3690561099025
		1.5 16.4576648925882
		1.6 16.5441095954499
		1.7 16.6282770536872
		1.8 16.7101554893944
		1.9 16.7897044699557
		2 16.8669295809074
		2.1 16.9418632548247
		2.2 17.0145555938558
		2.3 17.0850595664119
		2.4 17.1534825772864
		2.5 17.2199223202141
		2.6 17.2844695752727
		2.7 17.3472219716061
		2.8 17.4083536300746
		2.9 17.4679608681804
		3 17.5261912064022
		3.1 17.5831584133115
		3.2 17.6389767484486
		3.3 17.693702805777
		3.4 17.7473863962693
		3.5 17.8000870687806
		3.6 17.8517815357305
		3.7 17.9024976512073
		3.8 17.9522396781053
		3.9 18.0009478252872
		4 18.0485902077044
		4.1 18.0951311200737
		4.2 18.140505282623
		4.3 18.1846137864151
		4.4 18.2274086494381
		4.5 18.2688138355046
		4.6 18.3087921479859
		4.7 18.3472770842954
		4.8 18.3842185302434
		4.9 18.4195770162884
		5 18.4533241809088
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.1974176652614
		0.3 15.2919137294903
		0.4 15.3831346990882
		0.5 15.4706946380635
		0.6 15.5542149754141
		0.7 15.633324708817
		0.8 15.7070468629911
		0.9 15.775126522075
		1 15.8371244670657
		1.1 15.8925694823533
		1.2 15.9411306305745
		1.3 15.982390254727
		1.4 16.0160217333389
		1.5 16.0418682304421
		1.6 16.0596815623156
		1.7 16.0693486469183
		1.8 16.0709754689507
		1.9 16.0645886856182
		2 16.0503634720723
		2.1 16.0285353474503
		2.2 15.9994304198786
		2.3 15.9633754642412
		2.4 15.9208700961421
		2.5 15.8723871789359
		2.6 15.8184411604351
		2.7 15.7595534204385
		2.8 15.6963591101146
		2.9 15.62943840702
		3 15.5593530294212
		3.1 15.4866902800458
		3.2 15.4120226393221
		3.3 15.33579363832
		3.4 15.2584788258777
		3.5 15.1805266103916
		3.6 15.1023034492121
		3.7 15.024157476006
		3.8 14.9464200793744
		3.9 14.8692966571613
		4 14.7930281072142
		4.1 14.7178019084412
		4.2 14.6437778985943
		4.3 14.5710323438668
		4.4 14.4997019710064
		4.5 14.4298460542064
		4.6 14.3615573805569
		4.7 14.2948552881026
		4.8 14.2298049500915
		4.9 14.1664213796217
		5 14.1047375678717
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.1995246393753
		0.3 15.2983743566458
		0.4 15.3963384779912
		0.5 15.4931689100329
		0.6 15.5886396723891
		0.7 15.6825248071536
		0.8 15.7742588081606
		0.9 15.8637476348399
		1 15.9507185060663
		1.1 16.0348890964283
		1.2 16.1160421985024
		1.3 16.1939015391975
		1.4 16.2682666446075
		1.5 16.338991890076
		1.6 16.4059140818392
		1.7 16.4689322695827
		1.8 16.5280913430905
		1.9 16.5833884448377
		2 16.6349000591207
		2.1 16.6827398304566
		2.2 16.7270616791407
		2.3 16.7680214010633
		2.4 16.8058621579377
		2.5 16.8408125823911
		2.6 16.8731072018888
		2.7 16.9029849258641
		2.8 16.9307714167377
		2.9 16.9567158323776
		3 16.9810961620097
		3.1 17.0041706017486
		3.2 17.0261917044176
		3.3 17.0473213234332
		3.4 17.0677284971199
		3.5 17.0875778063336
		3.6 17.1069458798764
		3.7 17.1259381195191
		3.8 17.1446361924592
		3.9 17.1630352337832
		4 17.1811625077969
		4.1 17.1990216463369
		4.2 17.2165867682987
		4.3 17.2337835851727
		4.4 17.2505917429187
		4.5 17.2669485128211
		4.6 17.2828273544464
		4.7 17.2981611333406
		4.8 17.3129102588943
		4.9 17.3270288367874
		5 17.340486287376
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.199747624634
		0.3 15.2990428350298
		0.4 15.3976851598449
		0.5 15.4954464138952
		0.6 15.59210714554
		0.7 15.6874610413541
		0.8 15.7811135675188
		0.9 15.8729284792375
		1 15.9626646772494
		1.1 16.05002630215
		1.2 16.1347530072029
		1.3 16.2165371451603
		1.4 16.2950877776854
		1.5 16.3701441244619
		1.6 16.4413828679163
		1.7 16.5085497662763
		1.8 16.5713909735836
		1.9 16.6296669099366
		2 16.6831584940013
		2.1 16.7316718297257
		2.2 16.775025273817
		2.3 16.8130437864584
		2.4 16.8456416923283
		2.5 16.8727194889262
		2.6 16.8941929288619
		2.7 16.9100134588265
		2.8 16.9202212478508
		2.9 16.9248438481215
		3 16.9239741614456
		3.1 16.917718276348
		3.2 16.9061999615198
		3.3 16.8896171711747
		3.4 16.8681357522868
		3.5 16.8419660014481
		3.6 16.8112976969112
		3.7 16.7763865633783
		3.8 16.73749044956
		3.9 16.6948456747481
		4 16.648694270045
		4.1 16.5993294700713
		4.2 16.5470210159111
		4.3 16.4920005732378
		4.4 16.43454942503
		4.5 16.3749129676059
		4.6 16.3133874054408
		4.7 16.2502151737212
		4.8 16.1856294547916
		4.9 16.1198565778306
		5 16.0531094329699
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.1997094164783
		0.3 15.2989265297709
		0.4 15.3974485530505
		0.5 15.4950445042767
		0.6 15.591492702136
		0.7 15.6865839630592
		0.8 15.7799091730549
		0.9 15.8713324788267
		1 15.9606089770418
		1.1 16.0474412557606
		1.2 16.1315699881911
		1.3 16.2126875517944
		1.4 16.2905065201898
		1.5 16.3647724091141
		1.6 16.4351698074391
		1.7 16.5014528886216
		1.8 16.5633852420283
		1.9 16.6207408727863
		2 16.6733184172854
		2.1 16.7209426495178
		2.2 16.763452776642
		2.3 16.8006943303987
		2.4 16.8326031400371
		2.5 16.8591010190254
		2.6 16.8801249492338
		2.7 16.8956458885544
		2.8 16.9057237374191
		2.9 16.9104024735306
		3 16.9097888061665
		3.1 16.904001343532
		3.2 16.8931749588679
		3.3 16.8775090322876
		3.4 16.8571733351941
		3.5 16.8323790792244
		3.6 16.8033132638904
		3.7 16.7702261828761
		3.8 16.733368894731
		3.9 16.6929668150024
		4 16.6492525880332
		4.1 16.6025055169853
		4.2 16.5529810980917
		4.3 16.5008957452128
		4.4 16.4465158104504
		4.5 16.3900709680794
		4.6 16.3318408511059
		4.7 16.2720516577213
		4.8 16.2109226124476
		4.9 16.1486655813256
		5 16.0854806302045
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.1990278206088
		0.3 15.2968464924208
		0.4 15.3932102277042
		0.5 15.4878399868327
		0.6 15.5804709940515
		0.7 15.6708443468597
		0.8 15.75833480111
		0.9 15.8427930513327
		1 15.9239111869883
		1.1 16.0013525334245
		1.2 16.0748569213982
		1.3 16.144101181445
		1.4 16.2088247177309
		1.5 16.2688452197876
		1.6 16.3239299686682
		1.7 16.3739299240158
		1.8 16.4188188622008
		1.9 16.4585325331968
		2 16.4930872647238
		2.1 16.5225392254028
		2.2 16.5469900817401
		2.3 16.5665444367608
		2.4 16.5814176457728
		2.5 16.591807479677
		2.6 16.5979298637797
		2.7 16.6000149476661
		2.8 16.5983874176861
		2.9 16.5933198931355
		3 16.5851118946167
		3.1 16.5740649047691
		3.2 16.5604791388535
		3.3 16.5446021550387
		3.4 16.5266838238693
		3.5 16.5069778178384
		3.6 16.4856711896306
		3.7 16.4629780783185
		3.8 16.4390983192826
		3.9 16.4141537097033
		4 16.388291345339
		4.1 16.3616486408438
		4.2 16.3343357585593
		4.3 16.3064080960712
		4.4 16.2779754631397
		4.5 16.2490978357491
		4.6 16.2198749423064
		4.7 16.1903532975152
		4.8 16.1606010725356
		4.9 16.130668274718
		5 16.1006125231275
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.1993823649199
		0.3 15.2979214847362
		0.4 15.3953916939868
		0.5 15.4915413827983
		0.6 15.5861237944478
		0.7 15.6789078514395
		0.8 15.7694389786986
		0.9 15.8575477946858
		1 15.9429655932702
		1.1 16.0253607992199
		1.2 16.104448461277
		1.3 16.1798923167435
		1.4 16.2513703606041
		1.5 16.3186095609978
		1.6 16.3812568827183
		1.7 16.4390422854044
		1.8 16.4916966190819
		1.9 16.5389647234694
		2 16.580619364156
		2.1 16.6164616674946
		2.2 16.6463117236893
		2.3 16.6699964244169
		2.4 16.687447822124
		2.5 16.698581970677
		2.6 16.7033375300937
		2.7 16.7016920947192
		2.8 16.6937170929077
		2.9 16.6794809310956
		3 16.6591119592563
		3.1 16.6327629281485
		3.2 16.6006046578494
		3.3 16.562889773277
		3.4 16.5198398486181
		3.5 16.4717210959161
		3.6 16.4187862801283
		3.7 16.3613488000809
		3.8 16.2997277469157
		3.9 16.2342192311833
		4 16.165123350606
		4.1 16.0927925939254
		4.2 16.0175568317083
		4.3 15.9397023488358
		4.4 15.8595658575305
		4.5 15.7774423482668
		4.6 15.6936784261198
		4.7 15.6085597558021
		4.8 15.5223628314354
		4.9 15.4353492312202
		5 15.3477650334092
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.2005150073601
		0.3 15.3014012150407
		0.4 15.4025118900988
		0.5 15.5036671863486
		0.6 15.6047065993665
		0.7 15.7054751372952
		0.8 15.8056834627582
		0.9 15.9052746846663
		1 16.0040633913462
		1.1 16.101834270234
		1.2 16.1983877363137
		1.3 16.2934838778832
		1.4 16.3869140899219
		1.5 16.4784624554511
		1.6 16.5678958902681
		1.7 16.6550187526001
		1.8 16.7396573910134
		1.9 16.8216433566586
		2 16.9008215640363
		2.1 16.9770570065605
		2.2 17.0502165619481
		2.3 17.1201725392984
		2.4 17.1868516099734
		2.5 17.2501712773642
		2.6 17.3100466965371
		2.7 17.3664167178325
		2.8 17.4192973809749
		2.9 17.4686610745221
		3 17.5145517143957
		3.1 17.5569966328718
		3.2 17.5960363506943
		3.3 17.6317431289182
		3.4 17.6641609283776
		3.5 17.6933701195298
		3.6 17.719404509499
		3.7 17.7423697220844
		3.8 17.7623616362509
		3.9 17.7794476519388
		4 17.7937087879648
		4.1 17.8052629887977
		4.2 17.8142018442984
		4.3 17.8205893589803
		4.4 17.8245380489438
		4.5 17.8261363464544
		4.6 17.825519441052
		4.7 17.8227865561058
		4.8 17.8180332196066
		4.9 17.8113658988623
		5 17.8028866319964
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.201058608227
		0.3 15.3030719544106
		0.4 15.4059314061582
		0.5 15.5094913238721
		0.6 15.613633025317
		0.7 15.7182378449551
		0.8 15.8230901040466
		0.9 15.9281895244041
		1 16.0333900474714
		1.1 16.1385336451478
		1.2 16.2434641476848
		1.3 16.3479899390857
		1.4 16.451961439097
		1.5 16.5551952970312
		1.6 16.6575234908281
		1.7 16.7587929340808
		1.8 16.858888758012
		1.9 16.9576944797078
		2 17.0551022731595
		2.1 17.1510208383212
		2.2 17.2453535679343
		2.3 17.3380084247591
		2.4 17.4289228642291
		2.5 17.5180284783068
		2.6 17.6052419519164
		2.7 17.6904949521754
		2.8 17.7737881332191
		2.9 17.8550560668903
		3 17.9343090157376
		3.1 18.0115193146357
		3.2 18.0866691540997
		3.3 18.1597413110734
		3.4 18.2306932067642
		3.5 18.2995126624657
		3.6 18.3661220265188
		3.7 18.4305194048757
		3.8 18.4926845713029
		3.9 18.5525634866886
		4 18.6101215080622
		4.1 18.6653503197008
		4.2 18.7182131825415
		4.3 18.7686531585033
		4.4 18.8166610623169
		4.5 18.8622119670496
		4.6 18.9053247366254
		4.7 18.9459949927069
		4.8 18.984218833868
		4.9 19.0200159369556
		5 19.0534081243867
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.2002478809224
		0.3 15.300584276285
		0.4 15.4008450390045
		0.5 15.500832096601
		0.6 15.6003669557243
		0.7 15.6992756298542
		0.8 15.7971986428108
		0.9 15.8940670611084
		1 15.9896723876982
		1.1 16.083780090392
		1.2 16.1761839471339
		1.3 16.2666326565914
		1.4 16.3549162623788
		1.5 16.4408338348323
		1.6 16.5241653667387
		1.7 16.6047354792963
		1.8 16.6824194880772
		1.9 16.7570856325532
		2 16.8286315524419
		2.1 16.8969792485346
		2.2 16.9620621860632
		2.3 17.0238184596139
		2.4 17.0822498049968
		2.5 17.1373473238251
		2.6 17.1891024413161
		2.7 17.2375261469861
		2.8 17.2827093641406
		2.9 17.324692762659
		3 17.3635780995827
		3.1 17.3994509726259
		3.2 17.4324058517442
		3.3 17.4625414136339
		3.4 17.4899363541657
		3.5 17.5146963438403
		3.6 17.5368716503327
		3.7 17.5565738470794
		3.8 17.5739018974477
		3.9 17.5889127042354
		4 17.6016808920253
		4.1 17.6123041245237
		4.2 17.6208530712322
		4.3 17.6273654257876
		4.4 17.6319287322794
		4.5 17.6346016122437
		4.6 17.6354870832716
		4.7 17.634650379981
		4.8 17.632160277347
		4.9 17.6280916615652
		5 17.6225193429416
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.1997799236298
		0.3 15.2991439249459
		0.4 15.3978943822058
		0.5 15.4958045082739
		0.6 15.5926584836266
		0.7 15.688251641169
		0.8 15.7821786285606
		0.9 15.8743136277288
		1 15.9644162001567
		1.1 16.0521978877906
		1.2 16.1374075029842
		1.3 16.2197457936011
		1.4 16.2989377079278
		1.5 16.3747382740313
		1.6 16.4468482069086
		1.7 16.5150342258657
		1.8 16.5790808297944
		1.9 16.638779382282
		2 16.6939476096859
		2.1 16.7444293479294
		2.2 16.7900829650885
		2.3 16.8307728330079
		2.4 16.8664498933214
		2.5 16.8970515273838
		2.6 16.9225280588762
		2.7 16.9428612218156
		2.8 16.958120409388
		2.9 16.9683531750406
		3 16.9736689113503
		3.1 16.9741844240191
		3.2 16.9700313354888
		3.3 16.9613944234242
		3.4 16.9484309052613
		3.5 16.9313365452481
		3.6 16.9102773487755
		3.7 16.8854816633976
		3.8 16.8571762786903
		3.9 16.8255588845169
		4 16.7908363334624
		4.1 16.7532575038839
		4.2 16.7130469162694
		4.3 16.6703906662885
		4.4 16.6255248542791
		4.5 16.5786498585964
		4.6 16.5300149798921
		4.7 16.4798184912807
		4.8 16.4282538179774
		4.9 16.3755089019901
		5 16.321762032099
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.200197396391
		0.3 15.3004372637593
		0.4 15.4005545397631
		0.5 15.500345134315
		0.6 15.5996318070737
		0.7 15.6982349048636
		0.8 15.7957200673083
		0.9 15.892044731185
		1 15.9869892329064
		1.1 16.0803316218952
		1.2 16.1718911070405
		1.3 16.261436645087
		1.4 16.348808233601
		1.5 16.4338640434765
		1.6 16.5164683319119
		1.7 16.5965243089422
		1.8 16.6740578988076
		1.9 16.749057253179
		2 16.8215678731635
		2.1 16.8916650351694
		2.2 16.9594482684694
		2.3 17.0250193553809
		2.4 17.0885401314186
		2.5 17.1501618069654
		2.6 17.2100300671778
		2.7 17.2682941063849
		2.8 17.3251812359755
		2.9 17.3808352652366
		3 17.4354438762739
		3.1 17.4891603989452
		3.2 17.5421354092186
		3.3 17.5944406985671
		3.4 17.6461473822376
		3.5 17.6973292744284
		3.6 17.747970194916
		3.7 17.7980977147101
		3.8 17.8477133891649
		3.9 17.8967447278587
		4 17.9451503416318
		4.1 17.9928745867272
		4.2 18.0398316972541
		4.3 18.085898715574
		4.4 18.1310045414636
		4.5 18.1750468952463
		4.6 18.2179605131887
		4.7 18.2596500590333
		4.8 18.3000419645912
		4.9 18.3390703709549
		5 18.376683936274
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.1983328157369
		0.3 15.2947368728637
		0.4 15.3889261861194
		0.5 15.4805687607204
		0.6 15.5693630253282
		0.7 15.6549961903698
		0.8 15.7365279678778
		0.9 15.8138393361935
		1 15.8865476876661
		1.1 15.954301217207
		1.2 16.0168798852537
		1.3 16.073979092357
		1.4 16.1254427228206
		1.5 16.1712484878458
		1.6 16.2113736217981
		1.7 16.2458826051765
		1.8 16.2751806571693
		1.9 16.2995419899075
		2 16.3194167150819
		2.1 16.3353158313683
		2.2 16.3478443732216
		2.3 16.3576034396999
		2.4 16.3653175345008
		2.5 16.3716903776399
		2.6 16.3774371288214
		2.7 16.3832435701589
		2.8 16.3898921376303
		2.9 16.3980271912509
		3 16.4082600465853
		3.1 16.4211657812847
		3.2 16.4372837234723
		3.3 16.4568615931413
		3.4 16.4802092086238
		3.5 16.5075672628157
		3.6 16.5390160200368
		3.7 16.5746019982965
		3.8 16.6143222876318
		3.9 16.6579973271134
		4 16.705510639549
		4.1 16.7566253661811
		4.2 16.8110692639341
		4.3 16.8684944232801
		4.4 16.9286146028568
		4.5 16.9910782507894
		4.6 17.0555525100906
		4.7 17.1216639062121
		4.8 17.1891157117937
		4.9 17.2575858739442
		5 17.3268008963858
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.1986900495751
		0.3 15.2958064412867
		0.4 15.3910790943715
		0.5 15.4842083849341
		0.6 15.5749023385674
		0.7 15.662880022133
		0.8 15.747486477783
		0.9 15.8285297605906
		1 15.9056792800133
		1.1 15.9785585433503
		1.2 16.0468734531888
		1.3 16.1102649929774
		1.4 16.1684228114174
		1.5 16.2211297044267
		1.6 16.2680912184401
		1.7 16.3091123955829
		1.8 16.3440936632254
		1.9 16.3729090501109
		2 16.3955095956944
		2.1 16.411887188366
		2.2 16.4220808230931
		2.3 16.4261335461371
		2.4 16.42421600052
		2.5 16.4164791170283
		2.6 16.4031014395316
		2.7 16.3842851292271
		2.8 16.3603325890759
		2.9 16.3315164292396
		3 16.298137544718
		3.1 16.2605168151295
		3.2 16.2189787397873
		3.3 16.1738347829221
		3.4 16.1253922721574
		3.5 16.073971930624
		3.6 16.0198481874755
		3.7 15.9633241651179
		3.8 15.9046973692821
		3.9 15.8441982454581
		4 15.7820756645056
		4.1 15.7185844332065
		4.2 15.6539541748141
		4.3 15.5883559911426
		4.4 15.5220154107401
		4.5 15.4551032946113
		4.6 15.3878339057175
		4.7 15.3203582891274
		4.8 15.252842161661
		4.9 15.1854245689932
		5 15.1182444959875
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.2002890717174
		0.3 15.300716475354
		0.4 15.4011227534364
		0.5 15.5013104733027
		0.6 15.6011078407121
		0.7 15.7003420460279
		0.8 15.798612436478
		0.9 15.8958761023922
		1 15.9919223667236
		1.1 16.086533339582
		1.2 16.1795263349559
		1.3 16.2706707141477
		1.4 16.3597990874648
		1.5 16.4467556838776
		1.6 16.5313874830422
		1.7 16.6135790511143
		1.8 16.6933174042982
		1.9 16.7705604371868
		2 16.8453139937105
		2.1 16.9176115034478
		2.2 16.987505644462
		2.3 17.0550519709828
		2.4 17.1203637412384
		2.5 17.1835440467732
		2.6 17.2446905304427
		2.7 17.3039081503855
		2.8 17.3613794051223
		2.9 17.4172105607599
		3 17.4715577224163
		3.1 17.5245453546328
		3.2 17.5762983397294
		3.3 17.6268843881392
		3.4 17.6763649061995
		3.5 17.7248107542714
		3.6 17.7722109796531
		3.7 17.8186044224392
		3.8 17.8640069018961
		3.9 17.9083694526148
		4 17.9516708315212
		4.1 17.9938857277698
		4.2 18.0349593980862
		4.3 18.0748022573448
		4.4 18.1133758440944
		4.5 18.1506123879434
		4.6 18.1864830290124
		4.7 18.2209281990661
		4.8 18.2539049783347
		4.9 18.2853794207265
		5 18.3153284500039
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.2000524864038
		0.3 15.2999990635086
		0.4 15.3996668219553
		0.5 15.4988400518112
		0.6 15.5973348870298
		0.7 15.6949599718555
		0.8 15.791201400371
		0.9 15.8860293651714
		1 15.9792070982569
		1.1 16.070513140305
		1.2 16.1597810679698
		1.3 16.2467887492927
		1.4 16.3314092565975
		1.5 16.4135467784741
		1.6 16.4931277403758
		1.7 16.5701166827944
		1.8 16.6446612726436
		1.9 16.7168456367968
		2 16.786836729681
		2.1 16.8548367046769
		2.2 16.9210845568418
		2.3 16.9858196012003
		2.4 17.049342642852
		2.5 17.1119432590587
		2.6 17.1739026730634
		2.7 17.2354930914876
		2.8 17.2970647542788
		2.9 17.3588592702934
		3 17.4211461951374
		3.1 17.4841486583771
		3.2 17.5480774151848
		3.3 17.6129971225647
		3.4 17.6789882142064
		3.5 17.7461135594039
		3.6 17.8143190708523
		3.7 17.8835782279903
		3.8 17.9538282784058
		3.9 18.0249052477086
		4 18.0966869752945
		4.1 18.1690061687007
		4.2 18.2416630416037
		4.3 18.3144155389567
		4.4 18.3870753704184
		4.5 18.4594195373946
		4.6 18.5312561074965
		4.7 18.6023675131702
		4.8 18.6725732327721
		4.9 18.7416995252414
		5 18.8095988001396
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.2000347703712
		0.3 15.2999287942574
		0.4 15.3995028289049
		0.5 15.4985455637639
		0.6 15.5968617984986
		0.7 15.6942634443213
		0.8 15.7903662706597
		0.9 15.8850772336328
		1 15.9781728634907
		1.1 16.0693950859723
		1.2 16.1585188737255
		1.3 16.2452724927538
		1.4 16.3294194883685
		1.5 16.4107423999782
		1.6 16.488990242558
		1.7 16.5639659534241
		1.8 16.635512348024
		1.9 16.7034697361774
		2 16.7677080062384
		2.1 16.8281224924891
		2.2 16.8846220786628
		2.3 16.9371207643448
		2.4 16.9856062974009
		2.5 17.030054476878
		2.6 17.0704467738914
		2.7 17.106788661401
		2.8 17.1391689179866
		2.9 17.1676370031453
		3 17.1923028508554
		3.1 17.2132698256717
		3.2 17.2306521940889
		3.3 17.2445858460106
		3.4 17.2551843500505
		3.5 17.262592109939
		3.6 17.2669077419176
		3.7 17.2682906643603
		3.8 17.2668919125989
		3.9 17.2628245202668
		4 17.2562161347997
		4.1 17.2472239167497
		4.2 17.2359790446225
		4.3 17.2225770392168
		4.4 17.2071634519295
		4.5 17.1898517309765
		4.6 17.1708013473778
		4.7 17.1501284622395
		4.8 17.1279500135517
		4.9 17.1043839276823
		5 17.0795445564783
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.1996919555482
		0.3 15.2988766334243
		0.4 15.3973512361463
		0.5 15.4948823690967
		0.6 15.5912493834007
		0.7 15.6862408681786
		0.8 15.7794138744968
		0.9 15.8706453579918
		1 15.9596856771979
		1.1 16.0462438593619
		1.2 16.1300728092731
		1.3 16.2108747964656
		1.4 16.2883861366724
		1.5 16.3623800313444
		1.6 16.4325807448637
		1.7 16.4987792575859
		1.8 16.5608094494828
		1.9 16.6185013458591
		2 16.6717224783407
		2.1 16.7203689816661
		2.2 16.7643572602851
		2.3 16.8036089348979
		2.4 16.8381339949681
		2.5 16.8679284541589
		2.6 16.8930006535367
		2.7 16.9133853905988
		2.8 16.9292054763426
		2.9 16.9405521791483
		3 16.9475715827173
		3.1 16.950413024598
		3.2 16.9492366943891
		3.3 16.9442285691079
		3.4 16.9355539770031
		3.5 16.9234083943802
		3.6 16.9079468825925
		3.7 16.8893797211727
		3.8 16.8679116616577
		3.9 16.843706962196
		4 16.8169433600831
		4.1 16.7878278889323
		4.2 16.7565423064086
		4.3 16.7232274180248
		4.4 16.688074887504
		4.5 16.6512387473115
		4.6 16.6129195433394
		4.7 16.5732680904209
		4.8 16.5324367049165
		4.9 16.4905712206644
		5 16.4478124915096
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.2007016930581
		0.3 15.3019811361022
		0.4 15.4037066598633
		0.5 15.505708022292
		0.6 15.6078429573285
		0.7 15.709967218512
		0.8 15.8117654297945
		0.9 15.9132240037596
		1 16.0141653763389
		1.1 16.1144074135921
		1.2 16.21378766843
		1.3 16.3121014824615
		1.4 16.4092023441365
		1.5 16.5049323902218
		1.6 16.5991490116162
		1.7 16.6917334534399
		1.8 16.7826499957272
		1.9 16.8718421437595
		2 16.9592859061344
		2.1 17.0449799859731
		2.2 17.128931645202
		2.3 17.211151428178
		2.4 17.2916912512463
		2.5 17.3705952359966
		2.6 17.4478955501952
		2.7 17.5236323414574
		2.8 17.5979181845734
		2.9 17.6707876439429
		3 17.7423355456115
		3.1 17.8126175809479
		3.2 17.8816924804614
		3.3 17.9495752211219
		3.4 18.016268261386
		3.5 18.0817896698694
		3.6 18.1460770355831
		3.7 18.2091281498822
		3.8 18.2709173947747
		3.9 18.3313643367795
		4 18.3904146441653
		4.1 18.4480183925872
		4.2 18.5040960878533
		4.3 18.5585405239572
		4.4 18.6112942068699
		4.5 18.6622773054298
		4.6 18.711449951303
		4.7 18.7587473882738
		4.8 18.8041166416907
		4.9 18.8475221079399
		5 18.8889374823435
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.2000875658064
		0.3 15.3001018288579
		0.4 15.3998707130789
		0.5 15.499182476214
		0.6 15.5978527679632
		0.7 15.6956939975936
		0.8 15.7922391746326
		0.9 15.8874425472075
		1 15.9810745414069
		1.1 16.0729063020674
		1.2 16.1627559512157
		1.3 16.2503891416504
		1.4 16.3356484047899
		1.5 16.418401535929
		1.6 16.4985232018189
		1.7 16.5759295438111
		1.8 16.6506753170077
		1.9 16.7227707094668
		2 16.792291385618
		2.1 16.859344829178
		2.2 16.9240673911446
		2.3 16.9865972089102
		2.4 17.0471359594804
		2.5 17.1058741094903
		2.6 17.1629973079663
		2.7 17.2186920747708
		2.8 17.2732240315024
		2.9 17.3267706140258
		3 17.3795479006538
		3.1 17.4317366675333
		3.2 17.4835124970963
		3.3 17.5349560802759
		3.4 17.5861519434482
		3.5 17.6371820486803
		3.6 17.6880327035189
		3.7 17.738728687189
		3.8 17.7892667936517
		3.9 17.8395623767917
		4 17.8895643542419
		4.1 17.9391995462455
		4.2 17.9883642029087
		4.3 18.0369149695227
		4.4 18.0847610071987
		4.5 18.1317782255257
		4.6 18.1778781525532
		4.7 18.2229419923837
		4.8 18.2668767296433
		4.9 18.3095952276172
		5 18.3510275038366
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.1995905403095
		0.3 15.29857981912
		0.4 15.3967627207804
		0.5 15.4938942816308
		0.6 15.5897554307377
		0.7 15.6841237930342
		0.8 15.7764184289889
		0.9 15.8665634856463
		1 15.9542882630706
		1.1 16.03932379017
		1.2 16.1214686720053
		1.3 16.2004613497629
		1.4 16.2761283539051
		1.5 16.3483502517157
		1.6 16.4170040713615
		1.7 16.4820235754046
		1.8 16.5435166601096
		1.9 16.6015314304673
		2 16.6562046134583
		2.1 16.7077114859838
		2.2 16.7562710686647
		2.3 16.8021032738113
		2.4 16.8455102529376
		2.5 16.8867801422056
		2.6 16.9262029383313
		2.7 16.9640659254249
		2.8 17.0007412229785
		2.9 17.0365090759892
		3 17.0716730403656
		3.1 17.1065070676283
		3.2 17.1412747883949
		3.3 17.1761146060494
		3.4 17.2111794757859
		3.5 17.2466082750303
		3.6 17.2824366223919
		3.7 17.3187232328399
		3.8 17.3554969602898
		3.9 17.3926878502251
		4 17.4302637603704
		4.1 17.468153925659
		4.2 17.5062566285418
		4.3 17.5444213756245
		4.4 17.5825522093589
		4.5 17.6205112781584
		4.6 17.6581938180024
		4.7 17.6954591972074
		4.8 17.7322014989308
		4.9 17.7683110273072
		5 17.8036996418518
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.1992342106237
		0.3 15.2974833370861
		0.4 15.3945168657972
		0.5 15.4900678689026
		0.6 15.5838890325472
		0.7 15.675734539635
		0.8 15.7649861418693
		0.9 15.8515257755034
		1 15.9350581562201
		1.1 16.0152738757693
		1.2 16.0919383286328
		1.3 16.1647543075
		1.4 16.2335007112494
		1.5 16.2980267401818
		1.6 16.3581522092009
		1.7 16.4137696732737
		1.8 16.4649233253345
		1.9 16.5116070883744
		2 16.5539021551596
		2.1 16.5919297773169
		2.2 16.6258577093631
		2.3 16.6558555582911
		2.4 16.6821924234891
		2.5 16.7051211719382
		2.6 16.7249058948346
		2.7 16.7418164021399
		2.8 16.7562131317093
		2.9 16.7683850489716
		3 16.7786444152522
		3.1 16.7872911324185
		3.2 16.7946188911381
		3.3 16.8008304280439
		3.4 16.8061379438298
		3.5 16.8107475059783
		3.6 16.814780180726
		3.7 16.8183803196397
		3.8 16.8216703329746
		3.9 16.8246825575099
		4 16.8274811108343
		4.1 16.8301046086461
		4.2 16.8325626056866
		4.3 16.834811608443
		4.4 16.8368628442982
		4.5 16.8386804173626
		4.6 16.8402646985289
		4.7 16.8415704163555
		4.8 16.8425812769624
		4.9 16.8432684755707
		5 16.8436180009373
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.1996067285137
		0.3 15.2986310018657
		0.4 15.3968692989067
		0.5 15.4940771765918
		0.6 15.5900377100459
		0.7 15.6845292039823
		0.8 15.7769609832479
		0.9 15.8672644256951
		1 15.9551686863661
		1.1 16.0404096385315
		1.2 16.1227923454812
		1.3 16.2020610245416
		1.4 16.2780536826861
		1.5 16.3506627485488
		1.6 16.4197830200877
		1.7 16.4853639979417
		1.8 16.5475426901689
		1.9 16.6063906179682
		2 16.6620726076978
		2.1 16.7147928211862
		2.2 16.7648010747532
		2.3 16.8123476201256
		2.4 16.8577631736677
		2.5 16.9013645901905
		2.6 16.9434689811917
		2.7 16.9843875294982
		2.8 17.0245155570042
		2.9 17.06414964886
		3 17.1036068749379
		3.1 17.1431705280681
		3.2 17.183111388411
		3.3 17.2235590241704
		3.4 17.264661075402
		3.5 17.3065465716589
		3.6 17.3492343481975
		3.7 17.3927634405601
		3.8 17.4371402774701
		3.9 17.4822666259994
		4 17.5280846772133
		4.1 17.5744909730036
		4.2 17.6213504591139
		4.3 17.6684789065526
		4.4 17.7157469390783
		4.5 17.7629832749899
		4.6 17.8100482896604
		4.7 17.8567684286489
		4.8 17.9030082401553
		4.9 17.9486293556901
		5 17.9935178233712
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.1998742997726
		0.3 15.2994452823574
		0.4 15.3985255763067
		0.5 15.4968903959816
		0.6 15.594338302391
		0.7 15.6906677571853
		0.8 15.7853918919008
		0.9 15.8784385516376
		1 15.9695637191927
		1.1 16.0585136924631
		1.2 16.1450856551485
		1.3 16.2290230326542
		1.4 16.3101378512015
		1.5 16.3882768943586
		1.6 16.4632773325724
		1.7 16.5350276702044
		1.8 16.6035389123428
		1.9 16.6687843244166
		2 16.7308008476613
		2.1 16.789657962527
		2.2 16.8454552314292
		2.3 16.8982946667162
		2.4 16.9483523590082
		2.5 16.9957918502466
		2.6 17.0407777217415
		2.7 17.0834810794956
		2.8 17.1241556910129
		2.9 17.1629806218548
		3 17.2001741773421
		3.1 17.2359304087573
		3.2 17.2704410633951
		3.3 17.3038266042193
		3.4 17.336207579188
		3.5 17.367707621583
		3.6 17.3983669470608
		3.7 17.4282649753551
		3.8 17.4574583926951
		3.9 17.4859288434385
		4 17.5136874244426
		4.1 17.5407323672809
		4.2 17.567032585103
		4.3 17.592514956356
		4.4 17.6171589162888
		4.5 17.640907572294
		4.6 17.6637418288388
		4.7 17.6856060958474
		4.8 17.7064664592615
		4.9 17.7262895577181
		5 17.7450545893049
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.198927873946
		0.3 15.2965352143592
		0.4 15.3925679102201
		0.5 15.4867420601432
		0.6 15.5787826176219
		0.7 15.6684251533923
		0.8 15.7550650714017
		0.9 15.8385267646663
		1 15.9184988617492
		1.1 15.9946251602972
		1.2 16.066622703956
		1.3 16.1341470103801
		1.4 16.1968987757122
		1.5 16.25465848479
		1.6 16.3071360782883
		1.7 16.3541332157903
		1.8 16.3955344437144
		1.9 16.4312032781115
		2 16.4610708536205
		2.1 16.4851062442487
		2.2 16.5033192537019
		2.3 16.5157240148371
		2.4 16.5224529488381
		2.5 16.5236201261504
		2.6 16.5193636057084
		2.7 16.5098457468244
		2.8 16.4953262493233
		2.9 16.4760346239953
		3 16.4522349731685
		3.1 16.4242074232928
		3.2 16.392237443731
		3.3 16.3566067306182
		3.4 16.3175889133626
		3.5 16.275475006905
		3.6 16.2305111473969
		3.7 16.1829784698185
		3.8 16.1331525212115
		3.9 16.0812481121816
		4 16.027497297078
		4.1 15.972143631991
		4.2 15.9154054693417
		4.3 15.8574468124784
		4.4 15.7984852433674
		4.5 15.7386877211708
		4.6 15.6782653497255
		4.7 15.6173692115598
		4.8 15.5561619246365
		4.9 15.494784226486
		5 15.433375617923
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.2014310732481
		0.3 15.3042174726053
		0.4 15.4082769158147
		0.5 15.5134869363491
		0.6 15.6197579862864
		0.7 15.7269960765904
		0.8 15.8350296594485
		0.9 15.9439001930555
		1 16.0534878831065
		1.1 16.1636756193551
		1.2 16.2743397239868
		1.3 16.3853239772672
		1.4 16.4965244056894
		1.5 16.6077857596138
		1.6 16.7189930088375
		1.7 16.8300299141722
		1.8 16.9408364220717
		1.9 17.0513432756688
		2 17.161489213118
		2.1 17.2712275377457
		2.2 17.3805024472622
		2.3 17.4892618903901
		2.4 17.5974657189563
		2.5 17.70507021493
		2.6 17.8120074947532
		2.7 17.9182171160318
		2.8 18.0237017630841
		2.9 18.1283793772211
		3 18.2322448755225
		3.1 18.335238743457
		3.2 18.4373079266813
		3.3 18.5383706106754
		3.4 18.6383234664779
		3.5 18.7370871342064
		3.6 18.8345004385455
		3.7 18.9304790608524
		3.8 19.0249131433209
		3.9 19.1176523348909
		4 19.2085709354596
		4.1 19.2975587445661
		4.2 19.3844754116748
		4.3 19.4691651193773
		4.4 19.5515194635717
		4.5 19.6314198763208
		4.6 19.7087888348546
		4.7 19.7835351206674
		4.8 19.8555725850338
		4.9 19.924847575685
		5 19.9913145071031
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.2003056585102
		0.3 15.3007528831086
		0.4 15.4011786889949
		0.5 15.5013917662763
		0.6 15.60121241241
		0.7 15.7004730257876
		0.8 15.7988968543184
		0.9 15.8963861689918
		1 15.9927449236705
		1.1 16.0877249704788
		1.2 16.1810922720965
		1.3 16.2725734255162
		1.4 16.3619037301696
		1.5 16.4488173370401
		1.6 16.5330017539017
		1.7 16.6141952725398
		1.8 16.6921076731638
		1.9 16.766475419642
		2 16.8370335934102
		2.1 16.9035356631208
		2.2 16.9657324564759
		2.3 17.0233820426234
		2.4 17.0763099801773
		2.5 17.1243311970078
		2.6 17.1672673313249
		2.7 17.2049772220294
		2.8 17.2374016081377
		2.9 17.264467480737
		3 17.2861818827492
		3.1 17.3025556358815
		3.2 17.3136212173666
		3.3 17.3195065326339
		3.4 17.3202982697687
		3.5 17.3161367871909
		3.6 17.3071450384508
		3.7 17.29352662107
		3.8 17.2754872430649
		3.9 17.253225736177
		4 17.2269439506841
		4.1 17.1969077819419
		4.2 17.1633595655897
		4.3 17.1265133318282
		4.4 17.0866307491716
		4.5 17.0439470816482
		4.6 16.9987501005394
		4.7 16.9512813590139
		4.8 16.9017659043951
		4.9 16.8504331876212
		5 16.7974965480714
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.2009503984033
		0.3 15.3027462097125
		0.4 15.4052734169869
		0.5 15.5083771891035
		0.6 15.6119348266083
		0.7 15.7158185098794
		0.8 15.8197408361233
		0.9 15.9237167810121
		1 16.0275861528996
		1.1 16.1311945329568
		1.2 16.2344018168636
		1.3 16.3370275246588
		1.4 16.4389568150377
		1.5 16.5400519528624
		1.6 16.6402076962775
		1.7 16.7393317068877
		1.8 16.8374282935747
		1.9 16.9344752349731
		2 17.0304829752288
		2.1 17.125483455385
		2.2 17.2195149051504
		2.3 17.3126182358516
		2.4 17.4048638562442
		2.5 17.4963159187769
		2.6 17.5870202858718
		2.7 17.6770253941106
		2.8 17.7664481375373
		2.9 17.8553141636504
		3 17.9437098701383
		3.1 18.0316710568337
		3.2 18.1192340333692
		3.3 18.2063698743012
		3.4 18.2930401305381
		3.5 18.3792171236454
		3.6 18.4647809850705
		3.7 18.5496724050269
		3.8 18.6338035401863
		3.9 18.7170265577982
		4 18.7992235412396
		4.1 18.8802729108101
		4.2 18.9600222910664
		4.3 19.0382946770211
		4.4 19.1149625914923
		4.5 19.1898799120896
		4.6 19.2629384777636
		4.7 19.3340118093325
		4.8 19.4029886847476
		4.9 19.4697812687883
		5 19.534315312771
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.1993227233526
		0.3 15.2977589022615
		0.4 15.3950853612258
		0.5 15.4910395137139
		0.6 15.5853830769974
		0.7 15.6778751573356
		0.8 15.7678800767874
		0.9 15.855302666192
		1 15.939850800735
		1.1 16.021232140606
		1.2 16.0992318897646
		1.3 16.1735714041952
		1.4 16.2440631649525
		1.5 16.3105885389825
		1.6 16.3730169853324
		1.7 16.4312836803389
		1.8 16.4855098748979
		1.9 16.5357518925541
		2 16.5821644570251
		2.1 16.6249439709016
		2.2 16.6643374098369
		2.3 16.7005923995571
		2.4 16.734049458486
		2.5 16.7650335473265
		2.6 16.7938757726176
		2.7 16.8209042485049
		2.8 16.8465352664783
		2.9 16.8710947150731
		3 16.8949251800249
		3.1 16.9183446881302
		3.2 16.9416593511195
		3.3 16.9650421159783
		3.4 16.9886843391012
		3.5 17.0127595265768
		3.6 17.0373373868316
		3.7 17.0625041226784
		3.8 17.08831645569
		3.9 17.1147261202827
		4 17.1417235899133
		4.1 17.1692555583411
		4.2 17.1972378858722
		4.3 17.2255330608528
		4.4 17.2540590063513
		4.5 17.2826872395802
		4.6 17.311321751099
		4.7 17.3398268060424
		4.8 17.3681043760157
		4.9 17.3960471782814
		5 17.4235703684747
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.1982402856384
		0.3 15.2944431902867
		0.4 15.388313251843
		0.5 15.4795158926829
		0.6 15.5677365642662
		0.7 15.6526589086336
		0.8 15.7334076973375
		0.9 15.8098182034224
		1 15.8815096871916
		1.1 15.9481001775423
		1.2 16.0093286450527
		1.3 16.0648540519826
		1.4 16.114447016278
		1.5 16.1580088578144
		1.6 16.1954027495176
		1.7 16.2265917976712
		1.8 16.2517932342993
		1.9 16.2711301732179
		2 16.2848710538419
		2.1 16.2933400091979
		2.2 16.2969426098199
		2.3 16.2960834386576
		2.4 16.2913014423018
		2.5 16.2831138608595
		2.6 16.2720595119985
		2.7 16.2586685511469
		2.8 16.2435721243132
		2.9 16.2273074125217
		3 16.2103970341448
		3.1 16.1933540107071
		3.2 16.1766697930478
		3.3 16.1606474703697
		3.4 16.1456294019993
		3.5 16.1319181654561
		3.6 16.1197005797573
		3.7 16.1091486487713
		3.8 16.1004026074648
		3.9 16.0934639889159
		4 16.0883805565865
		4.1 16.085125149023
		4.2 16.0836393588087
		4.3 16.083791880342
		4.4 16.0855109969446
		4.5 16.0886599517149
		4.6 16.093129918102
		4.7 16.098759145498
		4.8 16.105440691332
		4.9 16.1130369750938
		5 16.1214405154703
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.2010467401997
		0.3 15.3030402609012
		0.4 15.4058726371788
		0.5 15.5093958156167
		0.6 15.6134932153658
		0.7 15.7180440322515
		0.8 15.8227910510696
		0.9 15.9277513171139
		1 16.0327735046958
		1.1 16.1377088398664
		1.2 16.2424174940628
		1.3 16.346721316422
		1.4 16.4505019680091
		1.5 16.553611842479
		1.6 16.6559344898891
		1.7 16.7573643303083
		1.8 16.8578767931773
		1.9 16.9574274582563
		2 17.0559968092326
		2.1 17.1535849168024
		2.2 17.2501938138656
		2.3 17.3458286807715
		2.4 17.440521272707
		2.5 17.5342975946477
		2.6 17.6271649021739
		2.7 17.7191357272008
		2.8 17.8102902546649
		2.9 17.9006223439743
		3 17.9901915797548
		3.1 18.079008246042
		3.2 18.1670855513608
		3.3 18.2543875732603
		3.4 18.3408644577928
		3.5 18.4264823096786
		3.6 18.5111208444443
		3.7 18.5947253628526
		3.8 18.6772146864957
		3.9 18.758454880742
		4 18.8383394469738
		4.1 18.916765983441
		4.2 18.993601761991
		4.3 19.0686916228199
		4.4 19.141929311848
		4.5 19.2131917814648
		4.6 19.282395347324
		4.7 19.3494380229809
		4.8 19.4142291313223
		4.9 19.4767029241087
		5 19.5368045766651
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.1987986257796
		0.3 15.2961568239172
		0.4 15.3918174913981
		0.5 15.4854820234629
		0.6 15.57687731094
		0.7 15.6657249841913
		0.8 15.7512455614379
		0.9 15.8333231250212
		1 15.9116195733555
		1.1 15.9858064872932
		1.2 16.0556587304786
		1.3 16.1208775645406
		1.4 16.1812778644149
		1.5 16.2367760559494
		1.6 16.2872754739104
		1.7 16.3327585623575
		1.8 16.3734568484772
		1.9 16.4095099902075
		2 16.4411900136748
		2.1 16.4688194881287
		2.2 16.4927914550485
		2.3 16.5134978088715
		2.4 16.5314410051455
		2.5 16.547105093743
		2.6 16.5609848741955
		2.7 16.5735625139049
		2.8 16.5854135074228
		2.9 16.5970067772461
		3 16.6088059280715
		3.1 16.6212490020053
		3.2 16.6347525714528
		3.3 16.6495382072597
		3.4 16.6658639940074
		3.5 16.6839493945321
		3.6 16.7038894230374
		3.7 16.7257734015377
		3.8 16.7496542566296
		3.9 16.7754503249109
		4 16.8031279983645
		4.1 16.8325791604315
		4.2 16.8636633040606
		4.3 16.8961756528775
		4.4 16.9299696683031
		4.5 16.9648427775268
		4.6 17.0006195516693
		4.7 17.0370820811697
		4.8 17.0740660535117
		4.9 17.1113886814604
		5 17.1488995409296
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.1997525593104
		0.3 15.2990638536547
		0.4 15.3977356410993
		0.5 15.4955380071489
		0.6 15.5922555684412
		0.7 15.6876806948352
		0.8 15.7813706630692
		0.9 15.873212452463
		1 15.9629599272093
		1.1 16.0503306020629
		1.2 16.1350856800443
		1.3 16.2169357190796
		1.4 16.2956301217656
		1.5 16.3709530118026
		1.6 16.4426465063223
		1.7 16.5105160177787
		1.8 16.574420297154
		1.9 16.6342098036685
		2 16.689775207239
		2.1 16.7410359815283
		2.2 16.7879324907386
		2.3 16.8304099309984
		2.4 16.868498402387
		2.5 16.9022144346716
		2.6 16.9315846615397
		2.7 16.956659222371
		2.8 16.9775750529631
		2.9 16.9944308988669
		3 17.0073788100528
		3.1 17.016569342838
		3.2 17.0221621331479
		3.3 17.0243290509023
		3.4 17.0232239433844
		3.5 17.0190272212307
		3.6 17.0118725058613
		3.7 17.0019470588274
		3.8 16.9894299893085
		3.9 16.9744555062244
		4 16.9571735750383
		4.1 16.937757783296
		4.2 16.9163558222882
		4.3 16.8930748403212
		4.4 16.8680729866038
		4.5 16.8414715351604
		4.6 16.8134370441957
		4.7 16.7840888030535
		4.8 16.7535502526088
		4.9 16.7219400856079
		5 16.6893745322264
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.200975840866
		0.3 15.3028220274848
		0.4 15.4054255605185
		0.5 15.5086340390034
		0.6 15.6123252215263
		0.7 15.7163736579423
		0.8 15.8205152532366
		0.9 15.924758401316
		1 16.0289469449162
		1.1 16.1329239212542
		1.2 16.2365426584577
		1.3 16.3396177149815
		1.4 16.4420208317371
		1.5 16.5435976649755
		1.6 16.6442196595583
		1.7 16.7437723770614
		1.8 16.8422173250682
		1.9 16.9394983062249
		2 17.0355835382753
		2.1 17.1304610855925
		2.2 17.2241214269252
		2.3 17.3165583992623
		2.4 17.4077958944307
		2.5 17.4978516103924
		2.6 17.586726414852
		2.7 17.6744282641681
		2.8 17.761033940861
		2.9 17.846538243591
		3 17.9310018276748
		3.1 18.0144396402497
		3.2 18.0968704660014
		3.3 18.1782714640976
		3.4 18.2586046934962
		3.5 18.3378499509433
		3.6 18.4159045670814
		3.7 18.4927316326973
		3.8 18.5682694486677
		3.9 18.6424055571173
		4 18.7150536249373
		4.1 18.7861343323469
		4.2 18.8555384360439
		4.3 18.9231334391867
		4.4 18.9888357720083
		4.5 19.0525440425837
		4.6 19.114196915981
		4.7 19.1737127392577
		4.8 19.2310198785447
		4.9 19.2860698693122
		5 19.3388237037307
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.2021439724356
		0.3 15.30638256578
		0.4 15.4126751027182
		0.5 15.5209530319692
		0.6 15.6311652779486
		0.7 15.7432728005559
		0.8 15.8574175462059
		0.9 15.9736144002031
		1 16.091819122034
		1.1 16.211932663188
		1.2 16.3337943661959
		1.3 16.4572324763246
		1.4 16.5820437208072
		1.5 16.7079175289641
		1.6 16.8345363336577
		1.7 16.9615765967547
		1.8 17.0885578725446
		1.9 17.2150814383615
		2 17.3406626967519
		2.1 17.4648107493566
		2.2 17.586977525514
		2.3 17.7066254056679
		2.4 17.8232148578769
		2.5 17.9362061068492
		2.6 18.0450411033301
		2.7 18.1492115692664
		2.8 18.2482698156063
		2.9 18.3417666171391
		3 18.4293888243536
		3.1 18.5108051750797
		3.2 18.5857245426344
		3.3 18.6540599493098
		3.4 18.7156443574397
		3.5 18.7704059775021
		3.6 18.8182822678354
		3.7 18.8593475019258
		3.8 18.8936844261198
		3.9 18.9214318335658
		4 18.9427163861954
		4.1 18.9577883614152
		4.2 18.9668757565461
		4.3 18.9702120407005
		4.4 18.9680709284363
		4.5 18.9607316352508
		4.6 18.9485349345449
		4.7 18.9317962460617
		4.8 18.9107821932162
		4.9 18.8857996355507
		5 18.8571236589001
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.1
		0.2 15.2000787184094
		0.3 15.3000541719616
		0.4 15.3997470777109
		0.5 15.4989522699779
		0.6 15.5974718186187
		0.7 15.6951232994181
		0.8 15.7916093803465
		0.9 15.886803970327
		1 15.980495717075
		1.1 16.0724098820135
		1.2 16.1622898990566
		1.3 16.2498385044285
		1.4 16.3347580699656
		1.5 16.4167598649326
		1.6 16.4954907367125
		1.7 16.5706588735162
		1.8 16.6419261871093
		1.9 16.7089888016899
		2 16.7715393114999
		2.1 16.8292894213017
		2.2 16.8819493854814
		2.3 16.9292374266227
		2.4 16.9709505207742
		2.5 17.0068735864649
		2.6 17.0368045441064
		2.7 17.0605846730801
		2.8 17.0781409625886
		2.9 17.0894012995557
		3 17.0943743999523
		3.1 17.093084684811
		3.2 17.0855814061359
		3.3 17.0720350876344
		3.4 17.0525708800046
		3.5 17.0273738251253
		3.6 16.9966248873609
		3.7 16.9605865990443
		3.8 16.9195293110102
		3.9 16.8737235795787
		4 16.823438487654
		4.1 16.7690173093672
		4.2 16.7107811190407
		4.3 16.6490201295766
		4.4 16.5840722195044
		4.5 16.5162456017592
		4.6 16.4459033792516
		4.7 16.3733557957142
		4.8 16.2988920647138
		4.9 16.2228001126562
		5 16.1453467370503
		};
		\end{axis}
		
		\end{tikzpicture}
\begin{tikzpicture}
		
		\begin{axis}[
		height=\figureheight,
		scaled y ticks=false,
		tick align=outside,
		tick pos=left,
		width=\figurewidth,
		x grid style={white!69.0196078431373!black},
		xlabel={Time [\si{\second}]},
		xmin=0, xmax=5,
		xtick style={color=black},
		xticklabel style={align=center},
		y grid style={white!69.0196078431373!black},
		ylabel={Speed [\si{\meter\per\second}]},
		ymin=4.77826210258967, ymax=18.2984051345962,
		ytick style={color=black},
		yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
		]
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7973891089111
		0.3 14.6923315089938
		0.4 14.5849904398697
		0.5 14.4755390542186
		0.6 14.3641889535309
		0.7 14.2511768527257
		0.8 14.1368055159764
		0.9 14.0211017784824
		1 13.9043467728701
		1.1 13.7868224401537
		1.2 13.6688319318074
		1.3 13.5506715495289
		1.4 13.4326161403386
		1.5 13.3149776449757
		1.6 13.1979703132043
		1.7 13.0818775769853
		1.8 12.9668584727711
		1.9 12.8531134346132
		2 12.7408128495829
		2.1 12.6301116825913
		2.2 12.5211373193888
		2.3 12.4139295163199
		2.4 12.3085500680037
		2.5 12.2050685456382
		2.6 12.1035184928466
		2.7 12.0039193395972
		2.8 11.9062902362516
		2.9 11.8106194444002
		3 11.7168718689698
		3.1 11.6250958238181
		3.2 11.5352589008626
		3.3 11.4473970069766
		3.4 11.3615207775974
		3.5 11.2776473086338
		3.6 11.195780482318
		3.7 11.1159523842651
		3.8 11.0382166249523
		3.9 10.9626081816194
		4 10.8891464113201
		4.1 10.8178692107745
		4.2 10.7487954614584
		4.3 10.6819379067778
		4.4 10.617346536625
		4.5 10.5550423784383
		4.6 10.4950260854213
		4.7 10.4372971162645
		4.8 10.3818358136352
		4.9 10.3286101933379
		5 10.2775952729306
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7932921780935
		0.3 14.679782241927
		0.4 14.559359964353
		0.5 14.4319258756151
		0.6 14.2974031756032
		0.7 14.1557428388107
		0.8 14.0063375380882
		0.9 13.8489524253864
		1 13.6835328569748
		1.1 13.5100224255324
		1.2 13.3285507715021
		1.3 13.1391792832888
		1.4 12.9420271410805
		1.5 12.7374849226312
		1.6 12.5257476161763
		1.7 12.3072085073085
		1.8 12.0823977428022
		1.9 11.8517748103548
		2 11.6159481396023
		2.1 11.375564037654
		2.2 11.1313586597586
		2.3 10.8839742101347
		2.4 10.6342315992217
		2.5 10.3829362573674
		2.6 10.1309156430892
		2.7 9.87896079526523
		2.8 9.62791084076113
		2.9 9.37855876302964
		3 9.13155502880955
		3.1 8.88768913172755
		3.2 8.64763269897065
		3.3 8.41191244832893
		3.4 8.18110976438573
		3.5 7.95572823744296
		3.6 7.73621114976215
		3.7 7.52291062078793
		3.8 7.31619092362821
		3.9 7.11626846126269
		4 6.92337306875111
		4.1 6.73763331844035
		4.2 6.55915703954505
		4.3 6.38797184107672
		4.4 6.22415839897307
		4.5 6.06769782292674
		4.6 5.91853326945855
		4.7 5.77655719106015
		4.8 5.64170858607812
		4.9 5.51383333004627
		5 5.39281405858997
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7979584252921
		0.3 14.6940769351519
		0.4 14.5885572723651
		0.5 14.4816099302854
		0.6 14.3734875697991
		0.7 14.2644661741837
		0.8 14.1549619599616
		0.9 14.0450441761195
		1 13.9350391784618
		1.1 13.8252793497128
		1.2 13.7160975884517
		1.3 13.6078275732662
		1.4 13.5007763867168
		1.5 13.3952569253856
		1.6 13.2915033896787
		1.7 13.1897997346867
		1.8 13.0902832796642
		1.9 12.9931423202822
		2 12.8985154951909
		2.1 12.8065195868001
		2.2 12.7172297989014
		2.3 12.6306341144986
		2.4 12.5467196559109
		2.5 12.4654846142592
		2.6 12.3868817436933
		2.7 12.3108495585513
		2.8 12.237319079105
		2.9 12.1661857983277
		3 12.0973351923812
		3.1 12.0307245584569
		3.2 11.9662333503968
		3.3 11.9038225388806
		3.4 11.8434204597244
		3.5 11.7849688671501
		3.6 11.7283958933578
		3.7 11.673671173408
		3.8 11.6207844526682
		3.9 11.569718589308
		4 11.5204394460375
		4.1 11.4729407512938
		4.2 11.4271968233144
		4.3 11.3831854616378
		4.4 11.3409198842695
		4.5 11.3003938744729
		4.6 11.2615818196986
		4.7 11.2244654937103
		4.8 11.1890019905082
		4.9 11.1551478349746
		5 11.1228653266364
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7989303956556
		0.3 14.6970387417442
		0.4 14.594586694292
		0.5 14.4918548015223
		0.6 14.3891544225797
		0.7 14.2868336708977
		0.8 14.1856534654095
		0.9 14.0856852740612
		1 13.9873493313532
		1.1 13.8910244076565
		1.2 13.7970288000005
		1.3 13.7057050857596
		1.4 13.617292352815
		1.5 13.5319672546646
		1.6 13.4497976334653
		1.7 13.3708851530052
		1.8 13.29498369197
		1.9 13.2219839890992
		2 13.1516325886857
		2.1 13.0836319105622
		2.2 13.0175919959459
		2.3 12.9530418141945
		2.4 12.8894834683445
		2.5 12.8264350497032
		2.6 12.7633687171939
		2.7 12.699779601772
		2.8 12.6351487458539
		2.9 12.5689921579297
		3 12.5008759502023
		3.1 12.4304630473759
		3.2 12.3573699342751
		3.3 12.281507756372
		3.4 12.2026990031289
		3.5 12.1208465754013
		3.6 12.0359197219607
		3.7 11.9479900468502
		3.8 11.8571783705563
		3.9 11.7636907644952
		4 11.6676830726575
		4.1 11.5694398776952
		4.2 11.4692330460136
		4.3 11.3673621820559
		4.4 11.2641548901392
		4.5 11.1599388954825
		4.6 11.0550411881081
		4.7 10.949791059614
		4.8 10.8444423101145
		4.9 10.7392620925143
		5 10.6344874979095
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7974966011278
		0.3 14.692656245278
		0.4 14.5856478916311
		0.5 14.4766534219578
		0.6 14.3658891543226
		0.7 14.2536005729619
		0.8 14.1401520741984
		0.9 14.0255598103539
		1 13.9101178918142
		1.1 13.7941072042119
		1.2 13.6778191039892
		1.3 13.5615423275143
		1.4 13.4455250476842
		1.5 13.3300426720228
		1.6 13.2152598490468
		1.7 13.1014113306841
		1.8 12.9885598223894
		1.9 12.8768297504395
		2 12.7662955328933
		2.1 12.6570119462155
		2.2 12.5489963816693
		2.3 12.4421801298522
		2.4 12.3365156814212
		2.5 12.2319637384957
		2.6 12.1284513447536
		2.7 12.025901372614
		2.8 11.9242365765276
		2.9 11.8233688262634
		3 11.7231990981864
		3.1 11.6237215124922
		3.2 11.5248570644907
		3.3 11.4266483118022
		3.4 11.3290995803876
		3.5 11.2322376462941
		3.6 11.1360974750261
		3.7 11.0407549043515
		3.8 10.9463154233485
		3.9 10.8528873004865
		4 10.760554700511
		4.1 10.6694447096278
		4.2 10.5796672862616
		4.3 10.4913301530463
		4.4 10.4045767895547
		4.5 10.3195243877294
		4.6 10.2362744742052
		4.7 10.1549237463109
		4.8 10.0755377339435
		4.9 9.99817022204434
		5 9.9228727808581
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7982002345264
		0.3 14.6948172807396
		0.4 14.5900689132638
		0.5 14.4841818339377
		0.6 14.3774255127702
		0.7 14.2700928930674
		0.8 14.1626567271822
		0.9 14.0552003982142
		1 13.9480703915362
		1.1 13.8416183178656
		1.2 13.7361860955281
		1.3 13.6321202425716
		1.4 13.5297347315435
		1.5 13.4293352426474
		1.6 13.3311533699586
		1.7 13.2354631634855
		1.8 13.1423735698323
		1.9 13.0520524244326
		2 12.9646062010398
		2.1 12.8801161605729
		2.2 12.7986145521406
		2.3 12.7200468789917
		2.4 12.6443487812852
		2.5 12.5714683275417
		2.6 12.5013050135179
		2.7 12.4337461107243
		2.8 12.3686686487281
		2.9 12.3059164946521
		3 12.2453312293801
		3.1 12.1868238083929
		3.2 12.1302300308953
		3.3 12.0754833577518
		3.4 12.0224790853416
		3.5 11.9711319306895
		3.6 11.9213472750066
		3.7 11.8730797600599
		3.8 11.8263052797449
		3.9 11.7810018148931
		4 11.7371280593383
		4.1 11.694679230233
		4.2 11.6536313741289
		4.3 11.6139685376711
		4.4 11.57570917195
		4.5 11.538856521929
		4.6 11.5033957916258
		4.7 11.469322124948
		4.8 11.4366013389486
		4.9 11.4052033354119
		5 11.3751014041873
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.8015219296365
		0.3 14.7049750150443
		0.4 14.6107933066417
		0.5 14.5194304385258
		0.6 14.4313790474688
		0.7 14.3471685077536
		0.8 14.2681506832334
		0.9 14.1945554767627
		1 14.1270172047393
		1.1 14.0661246461244
		1.2 14.0122992446872
		1.3 13.9660266234563
		1.4 13.9276319039563
		1.5 13.8972280628359
		1.6 13.8748748704556
		1.7 13.8605859882346
		1.8 13.853845541222
		1.9 13.8543524237331
		2 13.8615419443521
		2.1 13.8747704318562
		2.2 13.8932248385514
		2.3 13.9160155946068
		2.4 13.9421284856285
		2.5 13.9705799257477
		2.6 14.0003052467595
		2.7 14.0302806449122
		2.8 14.0594382111063
		2.9 14.0867625766389
		3 14.1113676262477
		3.1 14.1324334010338
		3.2 14.1491196753198
		3.3 14.1610350240627
		3.4 14.167644409535
		3.5 14.1685520713744
		3.6 14.1634665396929
		3.7 14.1522780609384
		3.8 14.1349352115498
		3.9 14.1115608537119
		4 14.0822061236718
		4.1 14.0471352636693
		4.2 14.0066016373679
		4.3 13.9609339992492
		4.4 13.9104786620153
		4.5 13.8556270524971
		4.6 13.7967826991221
		4.7 13.7343807548842
		4.8 13.6687351711647
		4.9 13.6002237382919
		5 13.5291719508504
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7966246656911
		0.3 14.6899868189889
		0.4 14.5801976655701
		0.5 14.4673805813268
		0.6 14.3516913811242
		0.7 14.2333143449129
		0.8 14.1124085702986
		0.9 13.9889399117123
		1 13.8631297360379
		1.1 13.7351899731629
		1.2 13.605380077709
		1.3 13.4739430111012
		1.4 13.3411032726717
		1.5 13.2071636035536
		1.6 13.0722999578431
		1.7 12.9367845474504
		1.8 12.8007856827096
		1.9 12.6645042018098
		2 12.5281337214474
		2.1 12.3918604275957
		2.2 12.2558601802452
		2.3 12.1202209743042
		2.4 11.9850843417771
		2.5 11.8505951303923
		2.6 11.7168756885584
		2.7 11.5840365693285
		2.8 11.4521980618423
		2.9 11.3214602968942
		3 11.1918842809135
		3.1 11.063632559565
		3.2 10.9367846122557
		3.3 10.8114814503362
		3.4 10.6878462061857
		3.5 10.5660022943643
		3.6 10.4460650955961
		3.7 10.3281625264796
		3.8 10.2124477376547
		3.9 10.0990436134343
		4 9.98805749135664
		4.1 9.8796076036628
		4.2 9.77379412072237
		4.3 9.67069860832491
		4.4 9.57044208654408
		4.5 9.47310400863209
		4.6 9.37874311534186
		4.7 9.28740429804308
		4.8 9.19911843072627
		4.9 9.11388791974185
		5 9.03172188359745
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7971236537169
		0.3 14.691513446923
		0.4 14.5833133074508
		0.5 14.4726804488142
		0.6 14.3598046665079
		0.7 14.2449055536718
		0.8 14.1282682246281
		0.9 14.009883353601
		1 13.8900148784482
		1.1 13.7689119468617
		1.2 13.6468485769977
		1.3 13.5240908246705
		1.4 13.4008697882868
		1.5 13.2774647793533
		1.6 13.1540339622724
		1.7 13.0308177651418
		1.8 12.9079045003205
		1.9 12.7854356415641
		2 12.6635175067165
		2.1 12.5422413576033
		2.2 12.4216711254304
		2.3 12.3017841939477
		2.4 12.1825937175433
		2.5 12.0641189284399
		2.6 11.9463510527763
		2.7 11.8292759983351
		2.8 11.7128840929515
		2.9 11.5971552419943
		3 11.4820484916967
		3.1 11.3676221519522
		3.2 11.2538586517191
		3.3 11.1408470713149
		3.4 11.0286445106531
		3.5 10.9173241508623
		3.6 10.8069649795613
		3.7 10.6976768910372
		3.8 10.5895993218478
		3.9 10.4828644248824
		4 10.3775821649702
		4.1 10.2738965278724
		4.2 10.1719343881984
		4.3 10.0718138259156
		4.4 9.97369001663714
		4.5 9.87768549885936
		4.6 9.7839059465831
		4.7 9.69244723179209
		4.8 9.60337906114299
		4.9 9.51675189620351
		5 9.43261589633593
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7963087704989
		0.3 14.6890129572146
		0.4 14.5782006696065
		0.5 14.4639764402181
		0.6 14.3464699094127
		0.7 14.2258450824649
		0.8 14.1022430347209
		0.9 13.9755852028081
		1 13.8460728207341
		1.1 13.7138780095456
		1.2 13.5792242639235
		1.3 13.4423174681727
		1.4 13.3033276313072
		1.5 13.1625159432598
		1.6 13.01998765905
		1.7 12.8759601989223
		1.8 12.7305108725546
		1.9 12.5837648892458
		2 12.4358329516743
		2.1 12.2868185447442
		2.2 12.1368145920873
		2.3 11.9858275474098
		2.4 11.8339340016129
		2.5 11.6812118259496
		2.6 11.5277262454011
		2.7 11.373541895017
		2.8 11.2187388515661
		2.9 11.0634029366965
		3 10.9075845570814
		3.1 10.7514554099334
		3.2 10.5951104100224
		3.3 10.4387553878851
		3.4 10.2825694535211
		3.5 10.1267445360054
		3.6 9.97148875738881
		3.7 9.81702674565042
		3.8 9.66361852593644
		3.9 9.51150878632514
		4 9.36091824253933
		4.1 9.21209860505027
		4.2 9.06528593381979
		4.3 8.9206946775356
		4.4 8.77857847481987
		4.5 8.63914508951673
		4.6 8.502586085034
		4.7 8.36906854274768
		4.8 8.23873632227284
		4.9 8.11169646135621
		5 7.98805335195675
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7985033000268
		0.3 14.6957543463951
		0.4 14.5919939589896
		0.5 14.4874659570254
		0.6 14.3824666591542
		0.7 14.2773076845066
		0.8 14.1724560656637
		0.9 14.0680484950888
		1 13.9644482331171
		1.1 13.8620511362737
		1.2 13.7612435857624
		1.3 13.6624160382945
		1.4 13.5659534901925
		1.5 13.4722224939575
		1.6 13.3815530101845
		1.7 13.2942995679132
		1.8 13.2107111955704
		1.9 13.1310704683248
		2 13.0556148926091
		2.1 12.9845582770527
		2.2 12.9180697429804
		2.3 12.8562294967208
		2.4 12.7990899612036
		2.5 12.746718047274
		2.6 12.6991202678354
		2.7 12.6562744582546
		2.8 12.61814186609
		2.9 12.5846137771748
		3 12.5555699417906
		3.1 12.5309337131092
		3.2 12.5105432231731
		3.3 12.4942578441878
		3.4 12.4819138870087
		3.5 12.4733466574372
		3.6 12.4683465909722
		3.7 12.466743762254
		3.8 12.4683749446648
		3.9 12.4730536917315
		4 12.480587059311
		4.1 12.490786398503
		4.2 12.5034404536454
		4.3 12.5183476600498
		4.4 12.5353417659462
		4.5 12.5542449452141
		4.6 12.5748544131011
		4.7 12.596990532588
		4.8 12.6204594654083
		4.9 12.6450804103069
		5 12.6706900733206
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7988652109255
		0.3 14.6968338615779
		0.4 14.5941615789469
		0.5 14.4911263909062
		0.6 14.388031781827
		0.7 14.2852227856477
		0.8 14.1834893678864
		0.9 14.082878600882
		1 13.9838101819382
		1.1 13.8866460465908
		1.2 13.7916828840587
		1.3 13.6992437060482
		1.4 13.6095296620944
		1.5 13.5226789161347
		1.6 13.4387012355568
		1.7 13.3576472313799
		1.8 13.2791768519008
		1.9 13.2031051637619
		2 13.1290882877794
		2.1 13.056735815989
		2.2 12.9855590767668
		2.3 12.9149897973212
		2.4 12.8444391039088
		2.5 12.7733335389157
		2.6 12.7010591235754
		2.7 12.6270352841795
		2.8 12.5506697774712
		2.9 12.4714276849864
		3 12.3888330605627
		3.1 12.3025205612919
		3.2 12.2120854485074
		3.3 12.1174691910924
		3.4 12.0185133499081
		3.5 11.9151544425797
		3.6 11.8074178366232
		3.7 11.6954403509604
		3.8 11.5794169574301
		3.9 11.459646600042
		4 11.3363695556889
		4.1 11.2099774198354
		4.2 11.0808511680109
		4.3 10.9494005931371
		4.4 10.8160625009668
		4.5 10.6812736429255
		4.6 10.5454746527607
		4.7 10.4091019898677
		4.8 10.2725057589323
		4.9 10.1360463587945
		5 10.0000448744066
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7976217541179
		0.3 14.6930325205937
		0.4 14.5864073338514
		0.5 14.4779388714147
		0.6 14.3678477991173
		0.7 14.2563903218179
		0.8 14.1440177434228
		0.9 14.0307267364692
		1 13.9168281937697
		1.1 13.802597786505
		1.2 13.6883065784721
		1.3 13.5742289888174
		1.4 13.4605697914673
		1.5 13.3475480267079
		1.6 13.2352504862672
		1.7 13.1238368668501
		1.8 13.0132229685338
		1.9 12.9034169498036
		2 12.7943475947254
		2.1 12.6859180011174
		2.2 12.5779797658898
		2.3 12.4703007120749
		2.4 12.3626701999081
		2.5 12.2548862370756
		2.6 12.1467174930759
		2.7 12.0379437967793
		2.8 11.9283456213645
		2.9 11.8177237124373
		3 11.7058861797128
		3.1 11.5927501029148
		3.2 11.4781709395034
		3.3 11.3622068266111
		3.4 11.2448582212348
		3.5 11.126172176199
		3.6 11.0062369459766
		3.7 10.8852002345597
		3.8 10.7632520210768
		3.9 10.6406172262935
		4 10.5174836915841
		4.1 10.3941190897808
		4.2 10.2707769026896
		4.3 10.1477137056514
		4.4 10.0252196655224
		4.5 9.90356210581212
		4.6 9.78299987178238
		4.7 9.66378076763901
		4.8 9.54610325418502
		4.9 9.43015410764946
		5 9.3161037739088
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7980468983771
		0.3 14.6943246225361
		0.4 14.5890333170563
		0.5 14.4823974889044
		0.6 14.374661332121
		0.7 14.2661135598276
		0.8 14.1573846843925
		0.9 14.0484591322298
		1 13.9396919981539
		1.1 13.8313717627571
		1.2 13.7237507910536
		1.3 13.617097054799
		1.4 13.5115624212598
		1.5 13.4072803765317
		1.6 13.3042272090251
		1.7 13.2024483881132
		1.8 13.1016267774725
		1.9 13.0015882570945
		2 12.902026484674
		2.1 12.802597566821
		2.2 12.7028788241465
		2.3 12.6023675193949
		2.4 12.5005735420569
		2.5 12.3970174488406
		2.6 12.2911931730729
		2.7 12.1826291313555
		2.8 12.0708525776464
		2.9 11.9554566369603
		3 11.8360751273807
		3.1 11.7124701991911
		3.2 11.5843611041119
		3.3 11.4517988930944
		3.4 11.3147442517575
		3.5 11.1732441421471
		3.6 11.0274368961951
		3.7 10.8775540952306
		3.8 10.7238882620771
		3.9 10.5668207358347
		4 10.4066754251638
		4.1 10.2439161881037
		4.2 10.0789970070189
		4.3 9.91238704289784
		4.4 9.74458499409381
		4.5 9.57607588870631
		4.6 9.40734763795544
		4.7 9.2388711720697
		4.8 9.07103807366535
		4.9 8.90423317198912
		5 8.73880293763671
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7970705723352
		0.3 14.691353673692
		0.4 14.5829905963469
		0.5 14.4721340387245
		0.6 14.3589718370404
		0.7 14.2437190889204
		0.8 14.1266255749752
		0.9 14.0076895218481
		1 13.8871679179618
		1.1 13.7653117209965
		1.2 13.6424028948591
		1.3 13.5187130126326
		1.4 13.3944903359027
		1.5 13.270036689533
		1.6 13.1455412334235
		1.7 13.0212743771636
		1.8 12.8973832389571
		1.9 12.7740558069109
		2 12.6514567511242
		2.1 12.5297381353421
		2.2 12.4090304076842
		2.3 12.2893765370576
		2.4 12.1708552523295
		2.5 12.0535511681968
		2.6 11.9375192183018
		2.7 11.8228028940752
		2.8 11.7094498415433
		2.9 11.5974848622195
		3 11.4869045324205
		3.1 11.3777984323696
		3.2 11.2701756505046
		3.3 11.1641194489974
		3.4 11.0596889190973
		3.5 10.9569495494408
		3.6 10.8559594490996
		3.7 10.7568001402347
		3.8 10.6595776517601
		3.9 10.5643778165939
		4 10.4712694707808
		4.1 10.3803406753638
		4.2 10.2916612091487
		4.3 10.2052898751568
		4.4 10.1213234470343
		4.5 10.0398246337328
		4.6 9.96083640320158
		4.7 9.88439435647786
		4.8 9.81051522064523
		4.9 9.73919638990151
		5 9.67044060204454
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.8026512654716
		0.3 14.7084605695294
		0.4 14.6179458088975
		0.5 14.5316266007887
		0.6 14.4500916566374
		0.7 14.3739417174782
		0.8 14.3045599640344
		0.9 14.2423504860007
		1 14.18801591987
		1.1 14.1422960743616
		1.2 14.1057552893521
		1.3 14.0790237811316
		1.4 14.0626484536283
		1.5 14.0569210635067
		1.6 14.0621980804039
		1.7 14.0787292162746
		1.8 14.106399876848
		1.9 14.1452400360455
		2 14.1950555153742
		2.1 14.2555748694883
		2.2 14.3263640161926
		2.3 14.4069061680642
		2.4 14.4964976771095
		2.5 14.5944729541422
		2.6 14.7000466887415
		2.7 14.8124261681678
		2.8 14.9307529216897
		2.9 15.0541112198524
		3 15.1816931362662
		3.1 15.3126764711123
		3.2 15.446190484467
		3.3 15.5815948925934
		3.4 15.7181469356093
		3.5 15.8551862258357
		3.6 15.9920523658075
		3.7 16.1282441165344
		3.8 16.2632753235774
		3.9 16.3967649390009
		4 16.5282970828827
		4.1 16.6575784950004
		4.2 16.7842948001538
		4.3 16.9082160451638
		4.4 17.0291317225247
		4.5 17.1468911186566
		4.6 17.2613357652069
		4.7 17.3723811578083
		4.8 17.4798635555233
		4.9 17.5837142719231
		5 17.6838531785959
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7968113300806
		0.3 14.6905492391498
		0.4 14.5813343833114
		0.5 14.4693058186476
		0.6 14.3546266069901
		0.7 14.2374966777157
		0.8 14.1181946528837
		0.9 13.9966620264538
		1 13.8731440814141
		1.1 13.7478476268655
		1.2 13.6210062233123
		1.3 13.492845149976
		1.4 13.3635324034388
		1.5 13.2332958727196
		1.6 13.1022087903887
		1.7 12.9704436729325
		1.8 12.8379728825151
		1.9 12.7048423556529
		2 12.5710510906401
		2.1 12.4365823939887
		2.2 12.3013899914257
		2.3 12.1653428494719
		2.4 12.0283630994048
		2.5 11.8903768853843
		2.6 11.7512932548494
		2.7 11.6110298227808
		2.8 11.4695146945397
		2.9 11.326697044576
		3 11.1825116567228
		3.1 11.0370154647382
		3.2 10.8901977209741
		3.3 10.7422174506032
		3.4 10.5931896979106
		3.5 10.4432621172766
		3.6 10.2926181727657
		3.7 10.1414790214101
		3.8 9.99010777492146
		3.9 9.83878042838919
		4 9.687740142121
		4.1 9.53729034174464
		4.2 9.38772027847736
		4.3 9.23930802376899
		4.4 9.09236816101272
		4.5 8.94717862394907
		4.6 8.80400621719186
		4.7 8.66309595075716
		4.8 8.52465447041048
		4.9 8.38886045566386
		5 8.2558805009618
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7974976879944
		0.3 14.6926612491552
		0.4 14.5856602542304
		0.5 14.4766760735682
		0.6 14.3659261573313
		0.7 14.2536555943809
		0.8 14.1402150405612
		0.9 14.0256272166826
		1 13.9101847786477
		1.1 13.79417238037
		1.2 13.6778874785163
		1.3 13.5616239561574
		1.4 13.4456414186752
		1.5 13.3302280184905
		1.6 13.2155669659177
		1.7 13.101909944676
		1.8 12.9893516313727
		1.9 12.8780420154134
		2 12.768086683826
		2.1 12.6595726126449
		2.2 12.5525518521404
		2.3 12.4469898488606
		2.4 12.3428719959662
		2.5 12.2401919691739
		2.6 12.1389083288463
		2.7 12.0389720046406
		2.8 11.9403332655736
		2.9 11.8429242398578
		3 11.7466627360753
		3.1 11.6515555461924
		3.2 11.557533894546
		3.3 11.4646329763681
		3.4 11.3728537570222
		3.5 11.2822145713383
		3.6 11.1927344871808
		3.7 11.1044699443583
		3.8 11.0175041179518
		3.9 10.9319163224497
		4 10.8477646204411
		4.1 10.7651421622027
		4.2 10.6841242884668
		4.3 10.6047833984845
		4.4 10.5272280421697
		4.5 10.4515401959748
		4.6 10.3777846025962
		4.7 10.3060230157572
		4.8 10.2362898294732
		4.9 10.1686082838117
		5 10.10300252035
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7984321660046
		0.3 14.6955326483463
		0.4 14.5915362930829
		0.5 14.4866835133442
		0.6 14.3812632200098
		0.7 14.2755831423914
		0.8 14.170126305129
		0.9 14.0650100787847
		1 13.9605954036228
		1.1 13.8572638968445
		1.2 13.7553851602707
		1.3 13.6553340103892
		1.4 13.5574668380656
		1.5 13.4621225328431
		1.6 13.369588524459
		1.7 13.2801826815074
		1.8 13.1940875521999
		1.9 13.1115319248085
		2 13.0326897714033
		2.1 12.9577099160253
		2.2 12.88669287087
		2.3 12.8196512711002
		2.4 12.756575444397
		2.5 12.6974696549245
		2.6 12.6422820547945
		2.7 12.5909396112494
		2.8 12.5433547483336
		2.9 12.4993861725479
		3 12.4588868487418
		3.1 12.4217637373079
		3.2 12.3878435095893
		3.3 12.3570105050261
		3.4 12.329118241683
		3.5 12.3040293734242
		3.6 12.2815778498421
		3.7 12.2616432185971
		3.8 12.2441181998713
		3.9 12.2288852268369
		4 12.2158142370756
		4.1 12.2047952689563
		4.2 12.1956972754012
		4.3 12.1883992634101
		4.4 12.1828149227474
		4.5 12.1788458354987
		4.6 12.1763718970294
		4.7 12.175291135913
		4.8 12.1754798214762
		4.9 12.1768245620534
		5 12.1792228860005
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7966988864366
		0.3 14.690223327724
		0.4 14.5806924332095
		0.5 14.4682313234284
		0.6 14.3530068141192
		0.7 14.2352057834871
		0.8 14.1149273080754
		0.9 13.9921775456349
		1 13.8671754997373
		1.1 13.7401593585626
		1.2 13.6114248483822
		1.3 13.4812470078812
		1.4 13.3499154885796
		1.5 13.2178014606951
		1.6 13.0851827686779
		1.7 12.9524224438208
		1.8 12.8198575568659
		1.9 12.6878245093475
		2 12.5566801734616
		2.1 12.4267787418673
		2.2 12.2984755823093
		2.3 12.172035550092
		2.4 12.0477675680078
		2.5 11.9259846511581
		2.6 11.806968375687
		2.7 11.690969964157
		2.8 11.5782465997162
		2.9 11.4689958561844
		3 11.3633594205974
		3.1 11.2615568265929
		3.2 11.1637117939564
		3.3 11.069916868227
		3.4 10.9802672814659
		3.5 10.8948321510476
		3.6 10.8136325440864
		3.7 10.7366848991556
		3.8 10.6640150886018
		3.9 10.5955845384054
		4 10.5313542486965
		4.1 10.4712552446843
		4.2 10.4151967879236
		4.3 10.3630669084248
		4.4 10.3147949812815
		4.5 10.2702684272908
		4.6 10.2293456652118
		4.7 10.1918821596971
		4.8 10.1577390995
		4.9 10.1267537861285
		5 10.0987867890904
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.797712798806
		0.3 14.6933260299744
		0.4 14.5870255143187
		0.5 14.4790048877728
		0.6 14.3695004475273
		0.7 14.2587706318285
		0.8 14.1471648141742
		0.9 14.034742262454
		1 13.9218078457794
		1.1 13.808676892273
		1.2 13.6956772149652
		1.3 13.583132873861
		1.4 13.4713516230126
		1.5 13.3606622851098
		1.6 13.2513142031606
		1.7 13.1436128143291
		1.8 13.037745852452
		1.9 12.9339396556089
		2 12.8323866009502
		2.1 12.7332613224427
		2.2 12.6367061030054
		2.3 12.5427751824815
		2.4 12.4515302685279
		2.5 12.3630428002977
		2.6 12.2773409946272
		2.7 12.1944344477585
		2.8 12.1143276963555
		2.9 12.0369824589689
		3 11.9623402563981
		3.1 11.8904141240267
		3.2 11.8211348729429
		3.3 11.7544865481353
		3.4 11.6904288855233
		3.5 11.6289255063585
		3.6 11.5699170268137
		3.7 11.5133753075017
		3.8 11.4592891943116
		3.9 11.4076270360201
		4 11.3583444391213
		4.1 11.3114107853094
		4.2 11.2667753433258
		4.3 11.2243857846758
		4.4 11.1842264973009
		4.5 11.1462579339553
		4.6 11.1104187160718
		4.7 11.0766534878502
		4.8 11.0448895098352
		4.9 11.0150491296584
		5 10.9870649974616
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7959535185993
		0.3 14.6879359543231
		0.4 14.5760152976079
		0.5 14.460268549493
		0.6 14.3408073803522
		0.7 14.2177678769796
		0.8 14.0911189791025
		0.9 13.9608027628393
		1 13.8269810552471
		1.1 13.6898211639973
		1.2 13.5495719027749
		1.3 13.4064526846829
		1.4 13.2606959677807
		1.5 13.1126548724492
		1.6 12.9625567044171
		1.7 12.8107414912455
		1.8 12.6575325362714
		1.9 12.503248404134
		2 12.3482463650584
		2.1 12.192888058674
		2.2 12.0375513508898
		2.3 11.8825237243761
		2.4 11.7281683040806
		2.5 11.5748479115397
		2.6 11.4229081453049
		2.7 11.2726689755755
		2.8 11.1244664757605
		2.9 10.9785927364856
		3 10.835271046774
		3.1 10.6948231688155
		3.2 10.5574745095662
		3.3 10.423425240311
		3.4 10.2928825654521
		3.5 10.1660251801297
		3.6 10.0429940921631
		3.7 9.92391291644302
		3.8 9.80892039409023
		3.9 9.69808422420368
		4 9.59146971773687
		4.1 9.48911035099193
		4.2 9.39101925143756
		4.3 9.2971766754771
		4.4 9.2076060942776
		4.5 9.1222769514854
		4.6 9.04113047777897
		4.7 8.9640913110248
		4.8 8.89109206392957
		4.9 8.82202531882704
		5 8.75680442162823
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7966035759885
		0.3 14.6899402974324
		0.4 14.580125780896
		0.5 14.4672756974843
		0.6 14.3515557723137
		0.7 14.23314372816
		0.8 14.1120430460439
		0.9 13.9882883893462
		1 13.8620827340806
		1.1 13.7336759772606
		1.2 13.6033920340337
		1.3 13.4715275413732
		1.4 13.338429162686
		1.5 13.2045378474842
		1.6 13.0702297661178
		1.7 12.9359607855786
		1.8 12.8022473109492
		1.9 12.6695682042112
		2 12.5384570536353
		2.1 12.4094515688787
		2.2 12.2831066234707
		2.3 12.1598837448258
		2.4 12.0402857218973
		2.5 11.9248192404876
		2.6 11.8139532251311
		2.7 11.7081072823309
		2.8 11.6077052841445
		2.9 11.5130724938106
		3 11.4244571101928
		3.1 11.3421644058558
		3.2 11.2663899206395
		3.3 11.1971991226063
		3.4 11.134683439721
		3.5 11.0788790629494
		3.6 11.0297332816661
		3.7 10.9871671796454
		3.8 10.9510955216335
		3.9 10.9213300934953
		4 10.8976981519042
		4.1 10.8799523245722
		4.2 10.8678198040167
		4.3 10.8610009668957
		4.4 10.8592400210576
		4.5 10.8622359564107
		4.6 10.8696499784723
		4.7 10.881148912728
		4.8 10.896427196882
		4.9 10.9151565335048
		5 10.937049214505
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7978249347482
		0.3 14.6936707188813
		0.4 14.5877310465004
		0.5 14.4802065948858
		0.6 14.3713423154242
		0.7 14.2614041278497
		0.8 14.1507562430659
		0.9 14.0394697732916
		1 13.9278576661111
		1.1 13.8162471604587
		1.2 13.7049751798744
		1.3 13.5943758768538
		1.4 13.4847694722741
		1.5 13.376491832813
		1.6 13.2698061967554
		1.7 13.1650272129998
		1.8 13.0623555604869
		1.9 12.9620289517725
		2 12.8642503120329
		2.1 12.7692041170331
		2.2 12.6770410716192
		2.3 12.5878236469837
		2.4 12.501616620987
		2.5 12.4184951863083
		2.6 12.3384886858306
		2.7 12.2616059559556
		2.8 12.1878490679584
		2.9 12.1171724623697
		3 12.0495111524685
		3.1 11.9848671572949
		3.2 11.9231595214356
		3.3 11.8643536460312
		3.4 11.8083913333183
		3.5 11.7552169008433
		3.6 11.7047475695384
		3.7 11.6569325275035
		3.8 11.611736102132
		3.9 11.5691008529272
		4 11.5289578619099
		4.1 11.4912495991018
		4.2 11.4558979773988
		4.3 11.422824817611
		4.4 11.3919885106263
		4.5 11.3633252252187
		4.6 11.336748646733
		4.7 11.3121811546895
		4.8 11.2895287033407
		4.9 11.2686949557844
		5 11.2495953136969
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7995332603585
		0.3 14.6988754782227
		0.4 14.5983253664268
		0.5 14.4982070377791
		0.6 14.3988680546021
		0.7 14.300701360312
		0.8 14.2046843832401
		0.9 14.1108887090517
		1 14.0197930994378
		1.1 13.9318043843396
		1.2 13.8472306317358
		1.3 13.7664189538469
		1.4 13.689564058863
		1.5 13.616755623317
		1.6 13.547954712011
		1.7 13.483146637931
		1.8 13.4218412402076
		1.9 13.3637397340757
		2 13.3083394086706
		2.1 13.2550794144801
		2.2 13.2032745323535
		2.3 13.1521623828995
		2.4 13.1009378250968
		2.5 13.0488147449236
		2.6 12.994961067853
		2.7 12.9385914431319
		2.8 12.8789024438534
		2.9 12.8151707386889
		3 12.7467610594177
		3.1 12.6731512541257
		3.2 12.5937926839877
		3.3 12.50856699095
		3.4 12.4172316347463
		3.5 12.3196670271368
		3.6 12.2158709755678
		3.7 12.1059820704648
		3.8 11.9902067369731
		3.9 11.8688950923702
		4 11.7423258606084
		4.1 11.6109705939694
		4.2 11.4752924125298
		4.3 11.3357973601154
		4.4 11.1930148019829
		4.5 11.0474864126608
		4.6 10.8997650103744
		4.7 10.750402207266
		4.8 10.5998418672532
		4.9 10.4485497318077
		5 10.2969386480239
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7989219771148
		0.3 14.6970269629919
		0.4 14.5945805603339
		0.5 14.491857874455
		0.6 14.3891785012952
		0.7 14.2868860259869
		0.8 14.1856225464114
		0.9 14.085513353887
		1 13.9869650819194
		1.1 13.8903865744176
		1.2 13.7961464118475
		1.3 13.7046292169175
		1.4 13.6161690386103
		1.5 13.5310494704964
		1.6 13.4494935315543
		1.7 13.3717449801087
		1.8 13.2978267018638
		1.9 13.2278443641003
		2 13.1618070943674
		2.1 13.0996887439455
		2.2 13.0413918591976
		2.3 12.9867336798199
		2.4 12.9354947643689
		2.5 12.8874721549392
		2.6 12.8424050230936
		2.7 12.8000264807432
		2.8 12.760051218825
		2.9 12.7221681357154
		3 12.6860870657488
		3.1 12.6515800936359
		3.2 12.6183522732631
		3.3 12.5862552654519
		3.4 12.5550858894133
		3.5 12.5246785190978
		3.6 12.494871306257
		3.7 12.4655749695345
		3.8 12.4367250129282
		3.9 12.4082860992447
		4 12.3801966419659
		4.1 12.3524577560515
		4.2 12.3250521302621
		4.3 12.297983972072
		4.4 12.2712888497233
		4.5 12.2449997597946
		4.6 12.219135769337
		4.7 12.1937334287459
		4.8 12.1687859270609
		4.9 12.1443044042532
		5 12.1202961310087
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.799304513323
		0.3 14.6981814128682
		0.4 14.5969162694346
		0.5 14.4958156711939
		0.6 14.395215242626
		0.7 14.2954901142048
		0.8 14.1975117364362
		0.9 14.1013627255353
		1 14.0074970056005
		1.1 13.9163170284898
		1.2 13.8281450605236
		1.3 13.7433351576695
		1.4 13.6621182792552
		1.5 13.5846388582193
		1.6 13.5109300971625
		1.7 13.4410503599932
		1.8 13.3746567331959
		1.9 13.3115660234195
		2 13.2514234093664
		2.1 13.1938230289093
		2.2 13.1382510330208
		2.3 13.0841140681054
		2.4 13.0307799849465
		2.5 12.9776346189714
		2.6 12.9240153992575
		2.7 12.8692915610409
		2.8 12.8128148735238
		2.9 12.753987705614
		3 12.6922801936777
		3.1 12.627262339405
		3.2 12.5584659072211
		3.3 12.4857714091619
		3.4 12.4089555105668
		3.5 12.3278929913661
		3.6 12.2425439299844
		3.7 12.1529885881257
		3.8 12.0593630242907
		3.9 11.9619134407819
		4 11.8608275506256
		4.1 11.7564481735306
		4.2 11.6491069089027
		4.3 11.5391712818543
		4.4 11.4270345921927
		4.5 11.3130973053117
		4.6 11.1977638422742
		4.7 11.0814418627563
		4.8 10.9644500360151
		4.9 10.8471266449045
		5 10.7297710651981
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7980886092641
		0.3 14.6944793924122
		0.4 14.589383970228
		0.5 14.4830202119818
		0.6 14.3756522699542
		0.7 14.2675641683417
		0.8 14.1591702181585
		0.9 14.0505623114833
		1 13.9420740708059
		1.1 13.8340567398721
		1.2 13.7268620778276
		1.3 13.6208424368966
		1.4 13.5163349591346
		1.5 13.4136781857636
		1.6 13.3131478393434
		1.7 13.2150617763564
		1.8 13.1196162243569
		1.9 13.0270477553506
		2 12.9375500601009
		2.1 12.8512955827183
		2.2 12.7684169480861
		2.3 12.6889586484384
		2.4 12.6129566653253
		2.5 12.5404589312338
		2.6 12.4714629189441
		2.7 12.4059449304725
		2.8 12.3438710687545
		2.9 12.2851563883787
		3 12.2297020903944
		3.1 12.1774702899677
		3.2 12.1283410322183
		3.3 12.0822437477524
		3.4 12.0390815613027
		3.5 11.9987624432666
		3.6 11.9611657725062
		3.7 11.9262084371006
		3.8 11.8938212990336
		3.9 11.8639177256158
		4 11.836399469664
		4.1 11.8111826161445
		4.2 11.7881623907041
		4.3 11.7672382552284
		4.4 11.7483454646173
		4.5 11.7314014110961
		4.6 11.7163011815807
		4.7 11.7029528507575
		4.8 11.6912461599962
		4.9 11.6810741046001
		5 11.6723413963154
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7983712793056
		0.3 14.6953250578644
		0.4 14.5910853298835
		0.5 14.4858958078347
		0.6 14.3800278238102
		0.7 14.2737907939858
		0.8 14.1678302874676
		0.9 14.0621779451093
		1 13.9572091545907
		1.1 13.8532541822817
		1.2 13.7506038128141
		1.3 13.6495653454765
		1.4 13.5503494120556
		1.5 13.4531353156091
		1.6 13.3579765211199
		1.7 13.2649789461024
		1.8 13.1739268116685
		1.9 13.0847299822214
		2 12.9971749754902
		2.1 12.9110107972109
		2.2 12.8259085232134
		2.3 12.741457614298
		2.4 12.657242812994
		2.5 12.5728616351131
		2.6 12.4878744997084
		2.7 12.4018639476966
		2.8 12.3144053677273
		2.9 12.2251116292137
		3 12.1336316324799
		3.1 12.0397213053435
		3.2 11.9430866193352
		3.3 11.8437102806768
		3.4 11.7414947018916
		3.5 11.636414439248
		3.6 11.5285086985505
		3.7 11.4179049868829
		3.8 11.3047805966274
		3.9 11.1893846594575
		4 11.0719182340295
		4.1 10.9526997477903
		4.2 10.8320351080563
		4.3 10.7102483092707
		4.4 10.5876932528682
		4.5 10.4647145185668
		4.6 10.3416545478155
		4.7 10.2188501701501
		4.8 10.0965692628751
		4.9 9.97508166909551
		5 9.85462925337244
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7995531345969
		0.3 14.6989586283427
		0.4 14.5985236896131
		0.5 14.4985659899059
		0.6 14.3994485298753
		0.7 14.3015593724036
		0.8 14.2056944017136
		0.9 14.1120129102573
		1 14.0209747592787
		1.1 13.9330373442515
		1.2 13.8485900954224
		1.3 13.7680488866916
		1.4 13.6917606837918
		1.5 13.6199845659186
		1.6 13.5529284946042
		1.7 13.4908028297547
		1.8 13.4335421348356
		1.9 13.3811872711391
		2 13.3336494945935
		2.1 13.2907955589261
		2.2 13.2524004033432
		2.3 13.218155124536
		2.4 13.1876911795414
		2.5 13.1606600287044
		2.6 13.1366477181862
		2.7 13.1152410369083
		2.8 13.0960014161459
		2.9 13.0784738967585
		3 13.0622461716324
		3.1 13.0469636426057
		3.2 13.0322127853313
		3.3 13.0177766730673
		3.4 13.0033673147966
		3.5 12.9887522109127
		3.6 12.973717149625
		3.7 12.9581423058844
		3.8 12.9419369185583
		3.9 12.9250657780303
		4 12.9074601721078
		4.1 12.8891401864795
		4.2 12.8701084094942
		4.3 12.8504010655771
		4.4 12.83008291617
		4.5 12.8092273238326
		4.6 12.7878979577632
		4.7 12.766181822925
		4.8 12.7441087318028
		4.9 12.7217383416801
		5 12.6991188215437
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7962170414032
		0.3 14.688741657021
		0.4 14.5776589472256
		0.5 14.4630639685013
		0.6 14.3450860017939
		0.7 14.2238799328772
		0.8 14.09948569121
		0.9 13.9718563975116
		1 13.8411768511813
		1.1 13.7076328474269
		1.2 13.5714789692779
		1.3 13.4329452123107
		1.4 13.2922639035847
		1.5 13.149771737539
		1.6 13.0056807341942
		1.7 12.8603087514689
		1.8 12.7139266642999
		1.9 12.5668135494255
		2 12.4192706419836
		2.1 12.2715991878408
		2.2 12.1241068881247
		2.3 11.9770119168068
		2.4 11.830599092118
		2.5 11.6851543669783
		2.6 11.5409440207211
		2.7 11.398213224984
		2.8 11.2572206153348
		2.9 11.1181882909157
		3 10.9812802930693
		3.1 10.8467592505663
		3.2 10.7147960101801
		3.3 10.5855656134791
		3.4 10.459241410901
		3.5 10.3359782072293
		3.6 10.2159028001677
		3.7 10.0991354175821
		3.8 9.98581461527523
		3.9 9.87602216321133
		4 9.76983302810796
		4.1 9.66730505220295
		4.2 9.56847644755687
		4.3 9.47335796619157
		4.4 9.38200220294365
		4.5 9.29441253771678
		4.6 9.21056666900851
		4.7 9.13042725994348
		4.8 9.05395731870952
		4.9 8.98108451287665
		5 8.91175257747773
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7986333252131
		0.3 14.6961573703288
		0.4 14.592823161565
		0.5 14.4888815164299
		0.6 14.3846408975416
		0.7 14.2804206576003
		0.8 14.1766770966385
		0.9 14.0735736266549
		1 13.9714797910721
		1.1 13.8708126073613
		1.2 13.7719811174189
		1.3 13.6753976395262
		1.4 13.5814843861972
		1.5 13.4906415846738
		1.6 13.403252385323
		1.7 13.3197158877955
		1.8 13.2403602084288
		1.9 13.1655323259638
		2 13.0955444879068
		2.1 13.0306865125421
		2.2 12.9712068608634
		2.3 12.917263849388
		2.4 12.8689796052784
		2.5 12.8264916656707
		2.6 12.7898712428575
		2.7 12.7591517607721
		2.8 12.7343470192381
		2.9 12.7153807695515
		3 12.7021592118365
		3.1 12.694618637558
		3.2 12.6926043467315
		3.3 12.6959396429471
		3.4 12.7044336301759
		3.5 12.7178826226029
		3.6 12.7360183963487
		3.7 12.758606147509
		3.8 12.7854097990003
		3.9 12.8161552446488
		4 12.8505690607633
		4.1 12.8883636348482
		4.2 12.9292268694809
		4.3 12.9728566541867
		4.4 13.0189868167799
		4.5 13.0673409885492
		4.6 13.1176139428071
		4.7 13.1695303490731
		4.8 13.2228094298434
		4.9 13.2771876226922
		5 13.3324267798576
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.799520175519
		0.3 14.698862979253
		0.4 14.5983351278643
		0.5 14.4982502496276
		0.6 14.398972370458
		0.7 14.3008857612342
		0.8 14.2047346727985
		0.9 14.1106968894244
		1 14.0192246792019
		1.1 13.9307843737209
		1.2 13.8457831944765
		1.3 13.7646512390965
		1.4 13.6877703222613
		1.5 13.6154406133704
		1.6 13.5479287293538
		1.7 13.4854996669174
		1.8 13.428192610891
		1.9 13.3761317397616
		2 13.3293309832527
		2.1 13.2877635086901
		2.2 13.2513195068052
		2.3 13.2198036753424
		2.4 13.1929584920188
		2.5 13.1705464565238
		2.6 13.1522605529344
		2.7 13.1377833461156
		2.8 13.1267707532096
		2.9 13.1188391690989
		3 13.1136357233974
		3.1 13.1108525634703
		3.2 13.110114838838
		3.3 13.1111866508208
		3.4 13.1137744293424
		3.5 13.1176232454494
		3.6 13.1224724084479
		3.7 13.1281434604423
		3.8 13.1344776825997
		3.9 13.1413497156427
		4 13.1486099939451
		4.1 13.1561718582437
		4.2 13.1639289759212
		4.3 13.1718057556805
		4.4 13.1797565316146
		4.5 13.1877427057158
		4.6 13.1957108596471
		4.7 13.2036363033476
		4.8 13.2114498052639
		4.9 13.2191131337586
		5 13.2265867092839
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7981754675625
		0.3 14.6947351079499
		0.4 14.5898930118858
		0.5 14.4838764323664
		0.6 14.3769491190759
		0.7 14.2694040630857
		0.8 14.1617611910182
		0.9 14.0540778192005
		1 13.9467042184227
		1.1 13.8399760954014
		1.2 13.7342115107441
		1.3 13.6297364072913
		1.4 13.5268209009488
		1.5 13.4257230530968
		1.6 13.3266044301968
		1.7 13.2296758470808
		1.8 13.1349276735603
		1.9 13.0424327446956
		2 12.9521823173498
		2.1 12.8641388217686
		2.2 12.7782070031211
		2.3 12.6942067240536
		2.4 12.6119534969211
		2.5 12.5312748772494
		2.6 12.4519556295669
		2.7 12.373781214855
		2.8 12.296529140688
		2.9 12.2199710122156
		3 12.1438884551885
		3.1 12.0681484248153
		3.2 11.9925517354909
		3.3 11.9170620619506
		3.4 11.8415902412986
		3.5 11.7660852470721
		3.6 11.6905145709778
		3.7 11.6149075502176
		3.8 11.5393257128283
		3.9 11.4638570374097
		4 11.3885596180807
		4.1 11.3135569810368
		4.2 11.2389560416535
		4.3 11.1648740002421
		4.4 11.0914610580564
		4.5 11.0188529308212
		4.6 10.9471731136484
		4.7 10.8765478583852
		4.8 10.807060075975
		4.9 10.7387941278296
		5 10.6718261734633
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7993426471315
		0.3 14.6982988167379
		0.4 14.5971568170368
		0.5 14.4962255657902
		0.6 14.3958437479281
		0.7 14.2963889857163
		0.8 14.1987362198491
		0.9 14.1029728174574
		1 14.0095552781409
		1.1 13.9188905134872
		1.2 13.8313045615552
		1.3 13.7471554760963
		1.4 13.6666797233094
		1.5 13.5900255517979
		1.6 13.517232953989
		1.7 13.4483653133635
		1.8 13.3830876864653
		1.9 13.3212235996621
		2 13.2624252992772
		2.1 13.206293866869
		2.2 13.1523221913308
		2.3 13.099923536024
		2.4 13.0484704787251
		2.5 12.9973538214524
		2.6 12.9459149059816
		2.7 12.8935258533841
		2.8 12.8395406797494
		2.9 12.7833615565346
		3 12.7244582999815
		3.1 12.6623985971291
		3.2 12.5967113697875
		3.3 12.527269985219
		3.4 12.4538446530648
		3.5 12.3763026639347
		3.6 12.2945943845926
		3.7 12.2087902179131
		3.8 12.1190154111132
		3.9 12.0255041805269
		4 11.9284330014621
		4.1 11.8281317690311
		4.2 11.724918931095
		4.3 11.6191492923778
		4.4 11.5112034267963
		4.5 11.4014696225314
		4.6 11.2903397266584
		4.7 11.1782099366076
		4.8 11.0653882108661
		4.9 10.9522030764602
		5 10.8389449892625
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7970394576136
		0.3 14.6912713928586
		0.4 14.5828392137855
		0.5 14.471889007803
		0.6 14.3586146314939
		0.7 14.2432253474225
		0.8 14.1258552690193
		0.9 14.0065511871533
		1 13.8855555338873
		1.1 13.7631453098663
		1.2 13.6396482525094
		1.3 13.5153736986145
		1.4 13.3906573314813
		1.5 13.2659008689418
		1.6 13.1414376638816
		1.7 13.0176708872246
		1.8 12.89499992225
		1.9 12.7738140964236
		2 12.654524751746
		2.1 12.5375391549437
		2.2 12.4232632214625
		2.3 12.3120114135611
		2.4 12.2041257169042
		2.5 12.0999543313597
		2.6 11.9998050041627
		2.7 11.9039469163293
		2.8 11.8126496495529
		2.9 11.72610335347
		3 11.6444421514787
		3.1 11.5678613468978
		3.2 11.4964563921486
		3.3 11.4302580229411
		3.4 11.3693047031957
		3.5 11.3136009619537
		3.6 11.2630854956402
		3.7 11.2176920344236
		3.8 11.1773560429343
		3.9 11.1419398939082
		4 11.1113114261175
		4.1 11.0852956129181
		4.2 11.0636938257927
		4.3 11.0462902558801
		4.4 11.0329102802361
		4.5 11.0233423060463
		4.6 11.0173426298699
		4.7 11.0146740178244
		4.8 11.0151106138212
		4.9 11.0184110455741
		5 11.0243638105624
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7981475528747
		0.3 14.6946578540621
		0.4 14.5897457867653
		0.5 14.4836338703241
		0.6 14.3765890902837
		0.7 14.2689001692999
		0.8 14.1610119439153
		0.9 14.0530119684691
		1 13.9452406207712
		1.1 13.8380494263146
		1.2 13.7317850925896
		1.3 13.6267970126769
		1.4 13.523410366405
		1.5 13.4219466480473
		1.6 13.322658721925
		1.7 13.2258417181583
		1.8 13.1316465425935
		1.9 13.0402740839163
		2 12.9518727261867
		2.1 12.8665675374574
		2.2 12.7844389719793
		2.3 12.7054800715767
		2.4 12.6296746242722
		2.5 12.5570186226818
		2.6 12.4874585616404
		2.7 12.4209244065485
		2.8 12.3573358884216
		2.9 12.2965709609422
		3 12.2384997496641
		3.1 12.1830576626663
		3.2 12.1301016301398
		3.3 12.0795630379144
		3.4 12.031340800224
		3.5 11.9853462512391
		3.6 11.9414721229484
		3.7 11.8996547773767
		3.8 11.8598483239189
		3.9 11.821999557738
		4 11.7860396764276
		4.1 11.7519257396594
		4.2 11.7195948231971
		4.3 11.6889902091971
		4.4 11.6600902491137
		4.5 11.6328568272303
		4.6 11.6072317366947
		4.7 11.5831681926908
		4.8 11.5605953634329
		4.9 11.5394461233917
		5 11.5196607403987
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7976795467625
		0.3 14.6932333381299
		0.4 14.5868479242951
		0.5 14.478711534882
		0.6 14.3690639013377
		0.7 14.2581585649729
		0.8 14.1462610190508
		0.9 14.0334639632875
		1 13.92006109686
		1.1 13.8063851265601
		1.2 13.692795579025
		1.3 13.5796424237686
		1.4 13.4672944714334
		1.5 13.3561510231186
		1.6 13.2465627872532
		1.7 13.1389288841553
		1.8 13.0336155092583
		1.9 12.9309913324658
		2 12.8314234442477
		2.1 12.7352673401538
		2.2 12.6428607435286
		2.3 12.5544505219861
		2.4 12.4702856524233
		2.5 12.3906250096681
		2.6 12.3156768310696
		2.7 12.245611593685
		2.8 12.1805922088564
		2.9 12.1206989263532
		3 12.0659719135687
		3.1 12.0165006232366
		3.2 11.9722785644056
		3.3 11.9332541991165
		3.4 11.8993743385539
		3.5 11.8705610775584
		3.6 11.846672261975
		3.7 11.827576690139
		3.8 11.8131441026548
		3.9 11.8031861798368
		4 11.7975177397258
		4.1 11.7959233715529
		4.2 11.7981638052092
		4.3 11.8039936037931
		4.4 11.8132063522268
		4.5 11.8255694609776
		4.6 11.8408197601798
		4.7 11.8587096973164
		4.8 11.8789957961203
		4.9 11.9014321277215
		5 11.92580039893
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.798326433635
		0.3 14.6952081654847
		0.4 14.5908727860766
		0.5 14.485553887191
		0.6 14.3795325490087
		0.7 14.2731092996011
		0.8 14.1667488117772
		0.9 14.060559315559
		1 13.9548936525417
		1.1 13.850123356819
		1.2 13.7466113285948
		1.3 13.6447244542993
		1.4 13.5448109234295
		1.5 13.4472069661269
		1.6 13.3521926991916
		1.7 13.2600825965638
		1.8 13.1710570048458
		1.9 13.0853419833512
		2 13.003111318027
		2.1 12.924514638601
		2.2 12.8496553786948
		2.3 12.7785491171384
		2.4 12.7111936136433
		2.5 12.647599940356
		2.6 12.5877250851209
		2.7 12.5315055480698
		2.8 12.4788647290019
		2.9 12.4296745831345
		3 12.3837995188449
		3.1 12.341160898131
		3.2 12.301599736162
		3.3 12.2650156954486
		3.4 12.2312782025078
		3.5 12.2002655195475
		3.6 12.1718287324276
		3.7 12.1458627418011
		3.8 12.122276450963
		3.9 12.1009675923393
		4 12.0818211022363
		4.1 12.0647418149289
		4.2 12.0496136852317
		4.3 12.0363290765642
		4.4 12.0248152972447
		4.5 12.0149858376556
		4.6 12.0067326255886
		4.7 11.9999637731898
		4.8 11.9945659229717
		4.9 11.9904337620929
		5 11.9874725182509
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7980707016427
		0.3 14.694419181669
		0.4 14.5892541409911
		0.5 14.4827941248997
		0.6 14.3752986478051
		0.7 14.2670519924358
		0.8 14.1585092258242
		0.9 14.0497403029926
		1 13.9410823172557
		1.1 13.8328732643102
		1.2 13.7254447749801
		1.3 13.6191319076117
		1.4 13.5142346786501
		1.5 13.4110511300196
		1.6 13.3097975294539
		1.7 13.2107379484567
		1.8 13.113967632576
		1.9 13.0196422790821
		2 12.9278573990034
		2.1 12.838684147126
		2.2 12.7521464038389
		2.3 12.6681815041056
		2.4 12.5867228343269
		2.5 12.5077154224665
		2.6 12.4310587025415
		2.7 12.356641927461
		2.8 12.2843460576492
		2.9 12.214024166835
		3 12.1455260174374
		3.1 12.0787757929052
		3.2 12.0136232911722
		3.3 11.9500232269568
		3.4 11.8878914872564
		3.5 11.8271647630037
		3.6 11.7677748439468
		3.7 11.7097018076071
		3.8 11.6529490020325
		3.9 11.5975230694941
		4 11.5434100159112
		4.1 11.4906348209122
		4.2 11.4392037799651
		4.3 11.3891294216441
		4.4 11.3404588635727
		4.5 11.2932220265116
		4.6 11.2474314821201
		4.7 11.2031067274475
		4.8 11.1602369749935
		4.9 11.1188125157304
		5 11.0788254918342
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7973237840824
		0.3 14.6921449109261
		0.4 14.5846266041539
		0.5 14.4749329646702
		0.6 14.3632795032552
		0.7 14.2498945811547
		0.8 14.1349537603064
		0.9 14.0185320843909
		1 13.9008928914004
		1.1 13.7823423754751
		1.2 13.6632297168878
		1.3 13.5438884506355
		1.4 13.4246827519992
		1.5 13.3060287046257
		1.6 13.188289813765
		1.7 13.0718879641748
		1.8 12.9572465831746
		1.9 12.8447768221743
		2 12.734908204034
		2.1 12.6280640996682
		2.2 12.5246622467663
		2.3 12.4250285847776
		2.4 12.3295038219563
		2.5 12.2384365955865
		2.6 12.152128822818
		2.7 12.070840021449
		2.8 11.9948259304908
		2.9 11.924252641668
		3 11.8592331206796
		3.1 11.7999312156595
		3.2 11.7464096931695
		3.3 11.6986539962649
		3.4 11.6566579955905
		3.5 11.6203795500693
		3.6 11.5897023562989
		3.7 11.5645079440008
		3.8 11.5446756957104
		3.9 11.5300105070021
		4 11.5203251636672
		4.1 11.51538568638
		4.2 11.5149335544751
		4.3 11.5186970818886
		4.4 11.5264452884455
		4.5 11.537914651059
		4.6 11.5528083131963
		4.7 11.5708421611889
		4.8 11.5917448420825
		4.9 11.6152359784107
		5 11.6410678484862
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.8014717693148
		0.3 14.7048198451297
		0.4 14.6104744390777
		0.5 14.5188863787681
		0.6 14.4305438091467
		0.7 14.3459730349391
		0.8 14.2665275039503
		0.9 14.1924279995936
		1 14.1243061321986
		1.1 14.062743189949
		1.2 14.0081529816297
		1.3 13.9610136262502
		1.4 13.9216379710097
		1.5 13.8901283357499
		1.6 13.8665273644207
		1.7 13.8508346253175
		1.8 13.8425095968888
		1.9 13.8412310146361
		2 13.846411074018
		2.1 13.8573826923161
		2.2 13.873308581075
		2.3 13.8932753117213
		2.4 13.9162478323414
		2.5 13.9412213757115
		2.6 13.9671121151567
		2.7 13.9928799695823
		2.8 14.0174418269982
		2.9 14.0397735373611
		3 14.0589818925228
		3.1 14.0742442951238
		3.2 14.0847196586437
		3.3 14.0900291500724
		3.4 14.0896476406367
		3.5 14.0831928921675
		3.6 14.0703931786989
		3.7 14.051160244022
		3.8 14.0254667036691
		3.9 13.9934639516438
		4 13.9552294089195
		4.1 13.9110592950253
		4.2 13.8612395507273
		4.3 13.8061312608119
		4.4 13.7461128997885
		4.5 13.681607469082
		4.6 13.6130512883587
		4.7 13.5409100325426
		4.8 13.4655254971645
		4.9 13.3873018090516
		5 13.3065883200246
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7980817684296
		0.3 14.6944620022361
		0.4 14.5893530126634
		0.5 14.482970971511
		0.6 14.3755817958824
		0.7 14.2674680301524
		0.8 14.1590127110459
		0.9 14.0503211242476
		1 13.941723046762
		1.1 13.8335769855757
		1.2 13.7262472939394
		1.3 13.6200967518184
		1.4 13.515486482733
		1.5 13.4127823257958
		1.6 13.3122994615682
		1.7 13.2143920242274
		1.8 13.1193251077511
		1.9 13.0273902633958
		2 12.9388484907825
		2.1 12.8539418551687
		2.2 12.7728780988393
		2.3 12.6957757467599
		2.4 12.6227424958162
		2.5 12.5538980931624
		2.6 12.4893088555289
		2.7 12.4290125170565
		2.8 12.3730355660219
		2.9 12.3213379666445
		3 12.2738582720717
		3.1 12.2305872200618
		3.2 12.1914281969745
		3.3 12.1562960622662
		3.4 12.1250880642657
		3.5 12.0976952967389
		3.6 12.0739642888099
		3.7 12.0537713631518
		3.8 12.0370005898348
		3.9 12.0235041250682
		4 12.0131286443978
		4.1 12.0057182169287
		4.2 12.0010945977379
		4.3 11.9990821108521
		4.4 11.9995417465361
		4.5 12.0023158663583
		4.6 12.0072211495134
		4.7 12.0140910687276
		4.8 12.02274901327
		4.9 12.0330227035334
		5 12.0447582743878
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7972517977127
		0.3 14.6919231186291
		0.4 14.5841719656331
		0.5 14.4741580996353
		0.6 14.3620911498679
		0.7 14.2481948202741
		0.8 14.1326394650005
		0.9 14.0154905174795
		1 13.8970066062798
		1.1 13.7774851435104
		1.2 13.657267591551
		1.3 13.5366794365641
		1.4 13.4160733334344
		1.5 13.2958569022128
		1.6 13.1763789982694
		1.7 13.0580503558295
		1.8 12.9412761899393
		1.9 12.8264524357846
		2 12.713992184978
		2.1 12.6043025079713
		2.2 12.4977849844699
		2.3 12.3947496741285
		2.4 12.2955250928277
		2.5 12.2004472267686
		2.6 12.1098074738381
		2.7 12.0238571132234
		2.8 11.9428449038108
		2.9 11.8669352884097
		3 11.7962401568484
		3.1 11.7309264559161
		3.2 11.6710612896837
		3.3 11.6166443028109
		3.4 11.5676818694774
		3.5 11.5241468072726
		3.6 11.4859427042124
		3.7 11.4529716080436
		3.8 11.4251355055149
		3.9 11.4022647730018
		4 11.3841959822167
		4.1 11.3707229008681
		4.2 11.3616152511129
		4.3 11.3566288474321
		4.4 11.3555601812858
		4.5 11.3581721955432
		4.6 11.3641954039796
		4.7 11.3733707841256
		4.8 11.3854502778998
		4.9 11.4001749437881
		5 11.4173166095387
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7969895479772
		0.3 14.691122274883
		0.4 14.5825394674433
		0.5 14.4713825814131
		0.6 14.3578443298097
		0.7 14.2421294364515
		0.8 14.1243295384028
		0.9 14.0045028290841
		1 13.8828841847638
		1.1 13.7597547425533
		1.2 13.6354537178135
		1.3 13.5102990000402
		1.4 13.384649949429
		1.5 13.2589379009584
		1.6 13.1335376327005
		1.7 13.0088917311984
		1.8 12.8854760970524
		1.9 12.7637407571767
		2 12.6441726252333
		2.1 12.5272575343616
		2.2 12.4134869883278
		2.3 12.3032598275698
		2.4 12.1970016038063
		2.5 12.0951439453966
		2.6 11.9980754991159
		2.7 11.9061382940286
		2.8 11.8196741596062
		2.9 11.7389290083213
		3 11.664083511916
		3.1 11.5953708925089
		3.2 11.5329185627288
		3.3 11.4767470011678
		3.4 11.4268944200957
		3.5 11.3833526143054
		3.6 11.3460302045149
		3.7 11.3148214617214
		3.8 11.2896157251253
		3.9 11.2702126838835
		4 11.2564242667708
		4.1 11.2480004194871
		4.2 11.2446659332212
		4.3 11.2461258879345
		4.4 11.2521276355673
		4.5 11.2623800143384
		4.6 11.276556006048
		4.7 11.2943385609875
		4.8 11.3154313946098
		4.9 11.3395230005915
		5 11.3663391185161
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7962792367763
		0.3 14.6889291769175
		0.4 14.5780381098881
		0.5 14.4637062730984
		0.6 14.3460654410009
		0.7 14.2252756784554
		0.8 14.1014156950967
		0.9 13.9744309804435
		1 13.8445141872662
		1.1 13.7118496793853
		1.2 13.5766838643919
		1.3 13.4392412261251
		1.4 13.2997361163387
		1.5 13.1584812429714
		1.6 13.0156557862808
		1.7 12.8715456534799
		1.8 12.7263588267882
		1.9 12.5803246856845
		2 12.4336819570537
		2.1 12.2866667040317
		2.2 12.1395152155133
		2.3 11.9923752503861
		2.4 11.8454609971948
		2.5 11.6989880163128
		2.6 11.5531538869407
		2.7 11.4081416064695
		2.8 11.2641478479608
		2.9 11.1213459423523
		3 10.9798591455692
		3.1 10.8399158585851
		3.2 10.701657643274
		3.3 10.5652650029706
		3.4 10.4309083534502
		3.5 10.2987499550391
		3.6 10.1689381113526
		3.7 10.0416226744712
		3.8 9.9169771775759
		3.9 9.79513224657165
		4 9.67620615750263
		4.1 9.56031592426173
		4.2 9.44756017487217
		4.3 9.33801249702715
		4.4 9.23178737059457
		4.5 9.1289516761244
		4.6 9.02954968834975
		4.7 8.93360813584833
		4.8 8.8411462658204
		4.9 8.75214819446057
		5 8.66660807571667
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7965055717108
		0.3 14.6896076814498
		0.4 14.5794049693648
		0.5 14.466017885596
		0.6 14.3495848215109
		0.7 14.2302857859682
		0.8 14.1083731604303
		0.9 13.9837495352428
		1 13.8566397354414
		1.1 13.7272143530447
		1.2 13.5956759515096
		1.3 13.4622171215289
		1.4 13.3269602846308
		1.5 13.1901011434963
		1.6 13.0516561751505
		1.7 12.911755533528
		1.8 12.7703036767181
		1.9 12.6272894653791
		2 12.4826513273564
		2.1 12.3363128621216
		2.2 12.1881694275653
		2.3 12.0380326552084
		2.4 11.8857826462915
		2.5 11.7313015857258
		2.6 11.5744631916528
		2.7 11.4151584153889
		2.8 11.2532938878273
		2.9 11.0888178132596
		3 10.9216654202354
		3.1 10.7519105964874
		3.2 10.5795640874742
		3.3 10.4048431074652
		3.4 10.2279148630452
		3.5 10.0489880949794
		3.6 9.86832610407524
		3.7 9.68623150463361
		3.8 9.50305686645791
		3.9 9.31917789383525
		4 9.13493110012166
		4.1 8.95072777046643
		4.2 8.76696692037562
		4.3 8.58403301902947
		4.4 8.40234704203465
		4.5 8.22228895401415
		4.6 8.04423096802257
		4.7 7.86851436063494
		4.8 7.6954355417266
		4.9 7.52525522711589
		5 7.35821495541169
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7997122244236
		0.3 14.6994574980503
		0.4 14.5995573701227
		0.5 14.5003360678993
		0.6 14.402175079571
		0.7 14.3054703104102
		0.8 14.2109564444764
		0.9 14.1188478096019
		1 14.0296066479607
		1.1 13.943728892521
		1.2 13.8616525133577
		1.3 13.7838376123265
		1.4 13.7107158521955
		1.5 13.6426314017689
		1.6 13.5799210981235
		1.7 13.5229081448431
		1.8 13.4717341242938
		1.9 13.4266068175199
		2 13.3876364840721
		2.1 13.354894025169
		2.2 13.3283711643073
		2.3 13.3079725429324
		2.4 13.2935287115377
		2.5 13.2848915752952
		2.6 13.2818354176601
		2.7 13.2841122038664
		2.8 13.2914430049492
		2.9 13.3034829648989
		3 13.3199106316998
		3.1 13.3404314779768
		3.2 13.3646765581956
		3.3 13.3923599509629
		3.4 13.4231493439118
		3.5 13.4567359535485
		3.6 13.4927795426211
		3.7 13.5310145086295
		3.8 13.5711845254775
		3.9 13.6130477534935
		4 13.6563474663832
		4.1 13.7008660788616
		4.2 13.7463638648959
		4.3 13.7926326029973
		4.4 13.8394947418689
		4.5 13.8867819700892
		4.6 13.9343061036903
		4.7 13.9819168331785
		4.8 14.0294305181436
		4.9 14.0767004331077
		5 14.1235887795889
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7970196206837
		0.3 14.6911840354881
		0.4 14.5826267684869
		0.5 14.471501857221
		0.6 14.3579849986535
		0.7 14.2422915543473
		0.8 14.1247732700295
		0.9 14.0053724615232
		1 13.8843544475066
		1.1 13.7619361738619
		1.2 13.6383483946592
		1.3 13.5138185670616
		1.4 13.3885007236327
		1.5 13.2625942371788
		1.6 13.1361376790683
		1.7 13.0092654051352
		1.8 12.8818693163182
		1.9 12.7539329494592
		2 12.6253729453404
		2.1 12.4960855366185
		2.2 12.3659266215924
		2.3 12.2346686301549
		2.4 12.1021315194353
		2.5 11.9681403171337
		2.6 11.8325027712431
		2.7 11.69504298702
		2.8 11.5555941186873
		2.9 11.414025109188
		3 11.2702032102381
		3.1 11.1241229581524
		3.2 10.975717806814
		3.3 10.825135718574
		3.4 10.6724688841087
		3.5 10.5178561886586
		3.6 10.3614890664571
		3.7 10.2036094969851
		3.8 10.0445074962361
		3.9 9.88450535284764
		4 9.72388555154529
		4.1 9.56301204000072
		4.2 9.40223598961421
		4.3 9.24190255151659
		4.4 9.08239182020353
		4.5 8.92405141500877
		4.6 8.76722174122466
		4.7 8.61222041727512
		4.8 8.45931601236854
		4.9 8.30875214324056
		5 8.16075282839363
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9
		0.2 14.7955599860968
		0.3 14.6867308285232
		0.4 14.5735543461738
		0.5 14.4560812487882
		0.6 14.3343956930392
		0.7 14.2086062345053
		0.8 14.0785918923574
		0.9 13.9442707692816
		1 13.805772163049
		1.1 13.6632315392106
		1.2 13.5168821278537
		1.3 13.3669216869648
		1.4 13.2135697598137
		1.5 13.0571893040582
		1.6 12.898009095
		1.7 12.7363827465102
		1.8 12.5726749462681
		1.9 12.4072337279031
		2 12.2404640348565
		2.1 12.0727804865956
		2.2 11.9046256539588
		2.3 11.736351027024
		2.4 11.5683985701521
		2.5 11.4012077219773
		2.6 11.2352060168366
		2.7 11.0707925981579
		2.8 10.9083872637624
		2.9 10.7483630645696
		3 10.5910121853259
		3.1 10.4367298846975
		3.2 10.2858110594215
		3.3 10.1385017320224
		3.4 9.99506335634875
		3.5 9.8557198709499
		3.6 9.72065166721296
		3.7 9.59000964595932
		3.8 9.46395841196907
		3.9 9.34257792008257
		4 9.22594903918668
		4.1 9.11410788871706
		4.2 9.00706995125522
		4.3 8.90481059256286
		4.4 8.80734998399188
		4.5 8.71464743300977
		4.6 8.62663206413755
		4.7 8.5432119803073
		4.8 8.46431025078114
		4.9 8.38980225545285
		5 8.31958755513813
		};
		\end{axis}
		
		\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
		
		\begin{axis}[
		height=\figureheight,
		scaled y ticks=false,
		tick align=outside,
		tick pos=left,
		width=\figurewidth,
		x grid style={white!69.0196078431373!black},
		xlabel={Time [\si{\second}]},
		xmin=0, xmax=5,
		xtick style={color=black},
		xticklabel style={align=center},
		y grid style={white!69.0196078431373!black},
		ylabel={Speed [\si{\meter\per\second}]},
		ymin=9.4987234810164, ymax=15.3911006401454,
		ytick style={color=black},
		yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
		]
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.0863955577089
		0.2 10.175226575091
		0.3 10.2664600250764
		0.4 10.3600635745044
		0.5 10.4559772994419
		0.6 10.5541512168731
		0.7 10.6545342136724
		0.8 10.7571658897813
		0.9 10.8621144921755
		1 10.9693122131407
		1.1 11.0786800464556
		1.2 11.1900958223993
		1.3 11.3034323162997
		1.4 11.4185665955376
		1.5 11.5352836830387
		1.6 11.6534236271024
		1.7 11.7727940967581
		1.8 11.8931710998171
		1.9 12.0143568336005
		2 12.1361259442405
		2.1 12.2582481626965
		2.2 12.3804591731777
		2.3 12.5025212378128
		2.4 12.6241647504161
		2.5 12.7451271708578
		2.6 12.8651251521998
		2.7 12.9838995122648
		2.8 13.1012227357604
		2.9 13.216833530665
		3 13.3305648341793
		3.1 13.4421879569907
		3.2 13.5515030692224
		3.3 13.6583692441613
		3.4 13.7626093489527
		3.5 13.8640736831444
		3.6 13.9625997282438
		3.7 14.0581040867438
		3.8 14.150485935247
		3.9 14.2396610247765
		4 14.3255523612646
		4.1 14.4081351724535
		4.2 14.4873640158378
		4.3 14.5632045262825
		4.4 14.6356418377858
		4.5 14.7046744465295
		4.6 14.7703378576167
		4.7 14.8326697381008
		4.8 14.8916849585556
		4.9 14.9474430269525
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.1335542863276
		0.2 10.2702517266453
		0.3 10.4099685301186
		0.4 10.5525920707419
		0.5 10.697982912846
		0.6 10.8459909985395
		0.7 10.9964753869677
		0.8 11.1494655319774
		0.9 11.3049448503164
		1 11.4627481319227
		1.1 11.622640917115
		1.2 11.7843223651227
		1.3 11.9474876790495
		1.4 12.1117880210132
		1.5 12.2767603484243
		1.6 12.4419586047634
		1.7 12.6069133166961
		1.8 12.7710127878818
		1.9 12.933724789159
		2 13.0944460732858
		2.1 13.2525670694328
		2.2 13.4074277249383
		2.3 13.5584213720801
		2.4 13.7049300070095
		2.5 13.8463378983056
		2.6 13.9820308859141
		2.7 14.1114614349537
		2.8 14.2341374442887
		2.9 14.3496005320994
		3 14.4575416965587
		3.1 14.55760745277
		3.2 14.649518907186
		3.3 14.7332175665022
		3.4 14.808569461274
		3.5 14.8755241453322
		3.6 14.9340827982366
		3.7 14.9843695016911
		3.8 15.0265118576141
		3.9 15.0607157102698
		4 15.0871734487867
		4.1 15.1062096633688
		4.2 15.118133166508
		4.3 15.1232653147305
		4.4 15.1219458630558
		4.5 15.1145315351045
		4.6 15.1014470671553
		4.7 15.0830930316343
		4.8 15.059814106781
		4.9 15.0319989751394
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.0859444531168
		0.2 10.1751324766956
		0.3 10.267574224043
		0.4 10.363289594211
		0.5 10.4622768199327
		0.6 10.5645385037173
		0.7 10.6700837853897
		0.8 10.779209341435
		0.9 10.8920009704487
		1 11.0084669684071
		1.1 11.1285771286697
		1.2 11.2522126102582
		1.3 11.3792669885252
		1.4 11.5095885669249
		1.5 11.6428797454707
		1.6 11.7788863240015
		1.7 11.9173046258717
		1.8 12.0576663231309
		1.9 12.1995860313644
		2 12.3425849159625
		2.1 12.4861629633548
		2.2 12.6297493830294
		2.3 12.7728037054994
		2.4 12.9147288193069
		2.5 13.0549389979344
		2.6 13.1928237782609
		2.7 13.3278197193564
		2.8 13.4593880780695
		2.9 13.5869981666962
		3 13.7102554861996
		3.1 13.8287152076871
		3.2 13.9419816369772
		3.3 14.0498547280546
		3.4 14.1520608481931
		3.5 14.2483977426689
		3.6 14.338699667119
		3.7 14.4229225102054
		3.8 14.501022254276
		3.9 14.5730328319902
		4 14.6389743150068
		4.1 14.6989847931215
		4.2 14.7531856891885
		4.3 14.8017281650637
		4.4 14.8447775837181
		4.5 14.8825283335631
		4.6 14.9152235583518
		4.7 14.9431087361026
		4.8 14.966373023228
		4.9 14.9852631954983
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.0720856594355
		0.2 10.1469353582015
		0.3 10.2245718224122
		0.4 10.305021396897
		0.5 10.3882865538166
		0.6 10.4743821002304
		0.7 10.5633237813107
		0.8 10.6553256173677
		0.9 10.750492757897
		1 10.8488370721375
		1.1 10.9503582705971
		1.2 11.0549894795967
		1.3 11.1626700931003
		1.4 11.2733251082217
		1.5 11.3867581500207
		1.6 11.5028314176493
		1.7 11.6213606689694
		1.8 11.7420741730387
		1.9 11.8647484024579
		2 11.9891012527492
		2.1 12.1148352787351
		2.2 12.2415993808116
		2.3 12.3690635696391
		2.4 12.4968433703167
		2.5 12.6245656776357
		2.6 12.7518273116472
		2.7 12.8782518839775
		2.8 13.0034829662111
		2.9 13.1271381943051
		3 13.2489410267237
		3.1 13.3685557348024
		3.2 13.4856753826265
		3.3 13.6000951376282
		3.4 13.7115607031953
		3.5 13.8198578534062
		3.6 13.9247732902433
		3.7 14.0261881758965
		3.8 14.1239717055635
		3.9 14.2180322520976
		4 14.3082775163755
		4.1 14.3946875320287
		4.2 14.4772228782616
		4.3 14.5558672186401
		4.4 14.6306205103578
		4.5 14.7015054449681
		4.6 14.768580344827
		4.7 14.8319136295599
		4.8 14.8915384014737
		4.9 14.9475412440914
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.1301886761752
		0.2 10.261313010351
		0.3 10.3931436889437
		0.4 10.5254375905623
		0.5 10.6579090265925
		0.6 10.7902784212253
		0.7 10.9222540292253
		0.8 11.0531858034656
		0.9 11.1830189035984
		1 11.3113960906253
		1.1 11.4379687627925
		1.2 11.5624445434962
		1.3 11.6844807472529
		1.4 11.8038265166716
		1.5 11.9202614970956
		1.6 12.0336167707288
		1.7 12.1437443927476
		1.8 12.2507169102756
		1.9 12.3545309583134
		2 12.4552907912743
		2.1 12.5531375264298
		2.2 12.6482606131654
		2.3 12.7408903858805
		2.4 12.8313094335375
		2.5 12.9197916489191
		2.6 13.0066207346463
		2.7 13.0920824094481
		2.8 13.1765339750644
		2.9 13.2602491966578
		3 13.3435348202545
		3.1 13.4266215489762
		3.2 13.509756586882
		3.3 13.5930299592215
		3.4 13.6765589584636
		3.5 13.76042265297
		3.6 13.8446149335414
		3.7 13.9291358305796
		3.8 14.0139404951189
		3.9 14.0988938959182
		4 14.183905442857
		4.1 14.2688348508813
		4.2 14.3535149874174
		4.3 14.4377417247529
		4.4 14.5213434639487
		4.5 14.6041237653062
		4.6 14.6859201113027
		4.7 14.7665479098353
		4.8 14.8458586158238
		4.9 14.9237133864377
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.1073733983648
		0.2 10.2161054270762
		0.3 10.3260504243287
		0.4 10.4370524504562
		0.5 10.5489181920627
		0.6 10.6614649796735
		0.7 10.7745003103172
		0.8 10.8876204061777
		0.9 11.0008271902847
		1 11.1138811497882
		1.1 11.2265533279168
		1.2 11.3386393098801
		1.3 11.4499002596753
		1.4 11.5601655670328
		1.5 11.6692550608841
		1.6 11.7770471496223
		1.7 11.8834209010502
		1.8 11.9884034639775
		1.9 12.0919740827458
		2 12.194178366005
		2.1 12.2950841786986
		2.2 12.3947810236943
		2.3 12.4933900761507
		2.4 12.5910517488825
		2.5 12.6879040909928
		2.6 12.7840806450196
		2.7 12.8797182770316
		2.8 12.9750076057518
		2.9 13.0700629549866
		3 13.1650448522991
		3.1 13.2600402524766
		3.2 13.3551499400979
		3.3 13.4503692738171
		3.4 13.5457044167909
		3.5 13.6411379500288
		3.6 13.7365830085154
		3.7 13.8319780071809
		3.8 13.927222990862
		3.9 14.0221561869243
		4 14.1166502647431
		4.1 14.2105520208654
		4.2 14.3036828412689
		4.3 14.3958439478061
		4.4 14.4868646376889
		4.5 14.5765623662615
		4.6 14.6647848225488
		4.7 14.751370282678
		4.8 14.8361772975115
		4.9 14.9190866136981
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.0961328312109
		0.2 10.1938000474346
		0.3 10.2928955056802
		0.4 10.3933041577034
		0.5 10.494875902685
		0.6 10.5974737470941
		0.7 10.7009517037738
		0.8 10.8050170347191
		0.9 10.9096989585745
		1 11.0148129530075
		1.1 11.1201871128368
		1.2 11.2256602951895
		1.3 11.3310440633635
		1.4 11.4362085814889
		1.5 11.5409968799303
		1.6 11.645314567661
		1.7 11.7490585863066
		1.8 11.8522436515951
		1.9 11.9548480802362
		2 12.0568988835599
		2.1 12.1584387847369
		2.2 12.259520470503
		2.3 12.3602236008135
		2.4 12.4606317908679
		2.5 12.5608292408909
		2.6 12.6608887399839
		2.7 12.7608861132602
		2.8 12.8609424238704
		2.9 12.9611043067062
		3 13.0614694135232
		3.1 13.1620625813034
		3.2 13.2629203313086
		3.3 13.3639937181387
		3.4 13.4652380021447
		3.5 13.5665902938778
		3.6 13.6679240082523
		3.7 13.7691455508539
		3.8 13.8701254545012
		3.9 13.9706839276408
		4 14.0706715479739
		4.1 14.1699220913453
		4.2 14.2682444687852
		4.3 14.3654349715357
		4.4 14.4613159846987
		4.5 14.5557038271055
		4.6 14.6484427517354
		4.7 14.739373839976
		4.8 14.8283520325907
		4.9 14.9152601017536
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.0928143691502
		0.2 10.1873877091348
		0.3 10.2836345110829
		0.4 10.3814627056953
		0.5 10.4807471135177
		0.6 10.5813751672345
		0.7 10.6832271995982
		0.8 10.7860977161584
		0.9 10.8900275415998
		1 10.9948643193398
		1.1 11.1004630141232
		1.2 11.2066756011488
		1.3 11.3133325708972
		1.4 11.4203095710296
		1.5 11.5274384681516
		1.6 11.6346123471721
		1.7 11.7417092669124
		1.8 11.848687704045
		1.9 11.9554852688853
		2 12.0620689956647
		2.1 12.1684162487183
		2.2 12.274503091799
		2.3 12.3803320222393
		2.4 12.4858997722073
		2.5 12.5912054350197
		2.6 12.6962338670104
		2.7 12.8009778059418
		2.8 12.9054712851174
		2.9 13.0096834630679
		3 13.1136449404753
		3.1 13.2173161559043
		3.2 13.3206729884868
		3.3 13.4236410511393
		3.4 13.5261402126848
		3.5 13.6280832230832
		3.6 13.7293314192077
		3.7 13.8297905033942
		3.8 13.9293347978986
		3.9 14.0278048261499
		4 14.1250657613443
		4.1 14.2209827592551
		4.2 14.315397130307
		4.3 14.4081437503597
		4.4 14.4990818790999
		4.5 14.5880697418826
		4.6 14.6749953716329
		4.7 14.7597454554045
		4.8 14.8422114735283
		4.9 14.9223171515146
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.0811264818318
		0.2 10.1650977155197
		0.3 10.2519161730546
		0.4 10.3415893352682
		0.5 10.4341005599893
		0.6 10.5294419867904
		0.7 10.6276081340987
		0.8 10.7287937450403
		0.9 10.8330865772214
		1 10.9404747568301
		1.1 11.050925001305
		1.2 11.1643360746176
		1.3 11.2806120399737
		1.4 11.3996366718189
		1.5 11.5211717710278
		1.6 11.6450312286643
		1.7 11.7709853600445
		1.8 11.8987048367197
		1.9 12.0279148855039
		2 12.1582782956987
		2.1 12.2894433437237
		2.2 12.4210039886782
		2.3 12.5525801693628
		2.4 12.6837429328738
		2.5 12.8140734888149
		2.6 12.943127512789
		2.7 13.070494043059
		2.8 13.1957870889029
		2.9 13.3186047987385
		3 13.438658850921
		3.1 13.5556042502875
		3.2 13.6691321647342
		3.3 13.7790574991809
		3.4 13.8851407125135
		3.5 13.9871900874027
		3.6 14.0850238204215
		3.7 14.1785600661719
		3.8 14.2677078327238
		3.9 14.3524229488861
		4 14.4326580386899
		4.1 14.5084489025286
		4.2 14.5798125511579
		4.3 14.6467881012833
		4.4 14.7094311102708
		4.5 14.7678195024934
		4.6 14.8220719646245
		4.7 14.8723122390366
		4.8 14.9186246880742
		4.9 14.9611461587626
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.1063938403342
		0.2 10.2146664178015
		0.3 10.3247017254039
		0.4 10.4363792672496
		0.5 10.5495450506195
		0.6 10.6640523684043
		0.7 10.7797495636186
		0.8 10.8964017250521
		0.9 11.014023524369
		1 11.1324268073425
		1.1 11.2514168974808
		1.2 11.370794154229
		1.3 11.4903359663113
		1.4 11.6098561198393
		1.5 11.7291238136091
		1.6 11.8479597473457
		1.7 11.9661739293699
		1.8 12.0836387699361
		1.9 12.2002152503636
		2 12.3157880966958
		2.1 12.4302536377451
		2.2 12.5435059723952
		2.3 12.6554729398952
		2.4 12.7660850605938
		2.5 12.8752733950923
		2.6 12.9829615939601
		2.7 13.0890910172451
		2.8 13.1936518593533
		2.9 13.296584496009
		3 13.3979022453814
		3.1 13.4975520184006
		3.2 13.5955071996503
		3.3 13.6917231529832
		3.4 13.7861420830176
		3.5 13.8787106408023
		3.6 13.9693374716135
		3.7 14.0579837668158
		3.8 14.1445835422092
		3.9 14.2290483833844
		4 14.3113107597145
		4.1 14.3913192907452
		4.2 14.4689997419163
		4.3 14.544269940929
		4.4 14.6170723297027
		4.5 14.687347735828
		4.6 14.7550744804074
		4.7 14.8202219662904
		4.8 14.8827583481967
		4.9 14.9426825058798
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.0674400928796
		0.2 10.1372792143441
		0.3 10.209533698487
		0.4 10.2842191501344
		0.5 10.3613250748858
		0.6 10.4408574290478
		0.7 10.5228192835591
		0.8 10.6073325339756
		0.9 10.6945046200463
		1 10.7843297652109
		1.1 10.8768058484371
		1.2 10.9718830098568
		1.3 11.0695112139474
		1.4 11.1696489181119
		1.5 11.2721549849246
		1.6 11.3769549429979
		1.7 11.4839331613925
		1.8 11.5929459879178
		1.9 11.7038719743801
		2 11.816559408552
		2.1 11.9308472748027
		2.2 12.0465358893397
		2.3 12.1634425885471
		2.4 12.2813371069453
		2.5 12.3999994725022
		2.6 12.5191787804977
		2.7 12.6386383047859
		2.8 12.7581613810056
		2.9 12.8774833670749
		3 12.9964246141231
		3.1 13.1147404442551
		3.2 13.2322029614329
		3.3 13.3486203505507
		3.4 13.4637688830108
		3.5 13.577443255999
		3.6 13.689414647288
		3.7 13.799528824735
		3.8 13.9076111044696
		3.9 14.0134974502576
		4 14.1170329177909
		4.1 14.2181028963103
		4.2 14.3165713709921
		4.3 14.4123184992074
		4.4 14.5052427640895
		4.5 14.5952593393134
		4.6 14.6823116110649
		4.7 14.7663556849443
		4.8 14.8473278732272
		4.9 14.9252133295621
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.0842299730156
		0.2 10.1705753061325
		0.3 10.2589922067344
		0.4 10.3494338651982
		0.5 10.4418237516641
		0.6 10.5360982571571
		0.7 10.6321894313183
		0.8 10.7300466424456
		0.9 10.8297361247968
		1 10.9311680125201
		1.1 11.0342537396474
		1.2 11.1388787696152
		1.3 11.2449172904775
		1.4 11.3522676579799
		1.5 11.4607562846791
		1.6 11.5702705868259
		1.7 11.6806711938152
		1.8 11.791839461337
		1.9 11.903660277553
		2 12.0160163804312
		2.1 12.1287914022899
		2.2 12.2418487023444
		2.3 12.3550755751362
		2.4 12.4683351782517
		2.5 12.5814964473519
		2.6 12.6944077950765
		2.7 12.8069316384115
		2.8 12.9189633492426
		2.9 13.0303464312334
		3 13.1410010894486
		3.1 13.2507810703063
		3.2 13.3595595693082
		3.3 13.4672124613876
		3.4 13.5735945442252
		3.5 13.67856977275
		3.6 13.7819686971327
		3.7 13.8836838261674
		3.8 13.9835830268661
		3.9 14.0815260387799
		4 14.1773883299029
		4.1 14.2710704253236
		4.2 14.3624505257793
		4.3 14.4514112506958
		4.4 14.537856642757
		4.5 14.6216984009012
		4.6 14.7028795588426
		4.7 14.7813465492194
		4.8 14.8570364720735
		4.9 14.9299265142401
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.1544577313672
		0.2 10.3105351005674
		0.3 10.4679726892466
		0.4 10.6265062513487
		0.5 10.7858317034326
		0.6 10.9456382290902
		0.7 11.1056111633109
		0.8 11.2651960837527
		0.9 11.4243010636481
		1 11.5825482379928
		1.1 11.7395275716399
		1.2 11.8948553750089
		1.3 12.0481050754873
		1.4 12.1988974234002
		1.5 12.3468510485738
		1.6 12.4916117367256
		1.7 12.6328441830481
		1.8 12.770324072628
		1.9 12.903801068368
		2 13.0330840595871
		2.1 13.1580116859872
		2.2 13.278447985793
		2.3 13.3943132473357
		2.4 13.5055809350559
		2.5 13.6122150271556
		2.6 13.7141993698789
		2.7 13.8115508060727
		2.8 13.9043673469492
		2.9 13.9927148718194
		3 14.0767372959492
		3.1 14.156515811633
		3.2 14.2321797751613
		3.3 14.3038387433771
		3.4 14.3715945143895
		3.5 14.4355569840462
		3.6 14.4958036348107
		3.7 14.5524574669284
		3.8 14.6056143344831
		3.9 14.6553359623067
		4 14.7017094942086
		4.1 14.7448396590049
		4.2 14.7848084451919
		4.3 14.8216689297812
		4.4 14.8555040689129
		4.5 14.8863799941746
		4.6 14.9144174406446
		4.7 14.9397014897058
		4.8 14.9623229563831
		4.9 14.9823871242674
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.0700000100017
		0.2 10.142961079993
		0.3 10.218921805558
		0.4 10.2979265021821
		0.5 10.3799972401878
		0.6 10.4651677181484
		0.7 10.5534742953383
		0.8 10.6452034432222
		0.9 10.7404687533946
		1 10.8393074650702
		1.1 10.9417394202543
		1.2 11.0477061010033
		1.3 11.1571601065997
		1.4 11.2700277603207
		1.5 11.3860998434471
		1.6 11.5052240343983
		1.7 11.6271964075251
		1.8 11.7516928796165
		1.9 11.8784512592981
		2 12.0071341199162
		2.1 12.1373841957219
		2.2 12.268780958012
		2.3 12.4009249233954
		2.4 12.5333543286215
		2.5 12.6656201893855
		2.6 12.7972414158396
		2.7 12.927768350017
		2.8 13.0567683538359
		2.9 13.1837917702488
		3 13.3085042299332
		3.1 13.4305146293784
		3.2 13.5494644387246
		3.3 13.6651288361399
		3.4 13.7772246936915
		3.5 13.8855189367933
		3.6 13.9897905625833
		3.7 14.0899231208165
		3.8 14.1857922327948
		3.9 14.2773273321765
		4 14.3644521246494
		4.1 14.4471777611449
		4.2 14.5254968565787
		4.3 14.5994302780487
		4.4 14.66901374757
		4.5 14.7343099603329
		4.6 14.7954192454499
		4.7 14.8524531713145
		4.8 14.9054799707581
		4.9 14.9546250215136
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.0356862992726
		0.2 10.0737552227692
		0.3 10.1143081104455
		0.4 10.1574436900931
		0.5 10.2032374137254
		0.6 10.2517917732683
		0.7 10.3032038601575
		0.8 10.3577475024522
		0.9 10.4155967115262
		1 10.4768537406398
		1.1 10.541647856119
		1.2 10.6100504187249
		1.3 10.6821417445917
		1.4 10.7580149404671
		1.5 10.8376479090279
		1.6 10.9211040626222
		1.7 11.0083900139259
		1.8 11.0994831112823
		1.9 11.1943793664384
		2 11.2930363510983
		2.1 11.3953940911198
		2.2 11.5013441824929
		2.3 11.6107794494759
		2.4 11.7235174120627
		2.5 11.8393915241513
		2.6 11.9581871408123
		2.7 12.0796883409963
		2.8 12.2036794556291
		2.9 12.3298753748733
		3 12.4580628367924
		3.1 12.5879584782145
		3.2 12.719276619986
		3.3 12.8517370055502
		3.4 12.9850325882203
		3.5 13.1188620953142
		3.6 13.2528855430871
		3.7 13.3868322987746
		3.8 13.5204071794396
		3.9 13.6533191147095
		4 13.7852880362782
		4.1 13.9160579394381
		4.2 14.0453504079343
		4.3 14.1729127551591
		4.4 14.2985083639557
		4.5 14.4219237429399
		4.6 14.542959537172
		4.7 14.6614467924133
		4.8 14.7771999386919
		4.9 14.8900900004016
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.069035396584
		0.2 10.1399103551007
		0.3 10.2126078462126
		0.4 10.2871039132322
		0.5 10.3633442797574
		0.6 10.4412945539125
		0.7 10.520912245492
		0.8 10.6021349244989
		0.9 10.6850551760325
		1 10.7696101098204
		1.1 10.8557584730529
		1.2 10.9434432021446
		1.3 11.0325945790822
		1.4 11.1231855596547
		1.5 11.215127466833
		1.6 11.3084055865433
		1.7 11.402976527574
		1.8 11.4988611076599
		1.9 11.596063153387
		2 11.69460223442
		2.1 11.7945002229438
		2.2 11.8957661762399
		2.3 11.998424215172
		2.4 12.1024691491908
		2.5 12.2079028597933
		2.6 12.3146997130539
		2.7 12.4228330346135
		2.8 12.5323018425994
		2.9 12.643029049058
		3 12.7549940066953
		3.1 12.868103413974
		3.2 12.9822674691428
		3.3 13.0973389071159
		3.4 13.2131642521212
		3.5 13.3295785050115
		3.6 13.4463595696561
		3.7 13.5633306850808
		3.8 13.6802826607132
		3.9 13.796974675855
		4 13.9131895607383
		4.1 14.0287055306464
		4.2 14.1432766626643
		4.3 14.2566598850029
		4.4 14.3686342150123
		4.5 14.4789842439064
		4.6 14.5875152021368
		4.7 14.6940442059337
		4.8 14.7983916872643
		4.9 14.9004176080611
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.1401462338328
		0.2 10.2819218244784
		0.3 10.4251065544467
		0.4 10.5694747221121
		0.5 10.7147621855675
		0.6 10.8607027213906
		0.7 11.0070252870597
		0.8 11.1532493330724
		0.9 11.2993132881669
		1 11.444889555201
		1.1 11.5896283091321
		1.2 11.7332005287692
		1.3 11.8752387923782
		1.4 12.0154238875894
		1.5 12.1534263109291
		1.6 12.2889519559001
		1.7 12.4217182192073
		1.8 12.5515501121932
		1.9 12.6782462307995
		2 12.8016593198318
		2.1 12.9216678177719
		2.2 13.0381703873696
		2.3 13.1511149080275
		2.4 13.2604894336089
		2.5 13.3662751636373
		2.6 13.468465350835
		2.7 13.5670797676001
		2.8 13.6622102847996
		2.9 13.7539078599961
		3 13.8422964543146
		3.1 13.9274352605274
		3.2 14.0094234629346
		3.3 14.0883295326987
		3.4 14.1642156984782
		3.5 14.2371475186119
		3.6 14.3071523399879
		3.7 14.3743015675476
		3.8 14.4386379850118
		3.9 14.5001686027586
		4 14.5589262634543
		4.1 14.6149554596598
		4.2 14.6682775745934
		4.3 14.7188897797399
		4.4 14.7668179973094
		4.5 14.8120745549827
		4.6 14.8547202927233
		4.7 14.8947883641199
		4.8 14.9323183778753
		4.9 14.9673681780406
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.1146860889769
		0.2 10.2310650025669
		0.3 10.348988659342
		0.4 10.4683028445706
		0.5 10.5888177248375
		0.6 10.7103493332888
		0.7 10.8327075975113
		0.8 10.9555579502822
		0.9 11.0788937713977
		1 11.2024811500654
		1.1 11.326080056093
		1.2 11.4494588151008
		1.3 11.5723563171717
		1.4 11.6945584038085
		1.5 11.8158230258098
		1.6 11.9359575124183
		1.7 12.0547665563139
		1.8 12.1721488640053
		1.9 12.2879792720915
		2 12.4021739751385
		2.1 12.5146667221076
		2.2 12.6254001908926
		2.3 12.7343539901758
		2.4 12.8415233804299
		2.5 12.9469016920773
		2.6 13.0504801955753
		2.7 13.1522664769126
		2.8 13.2523237031628
		2.9 13.3506609131235
		3 13.4473536041913
		3.1 13.5424095161293
		3.2 13.6358630151664
		3.3 13.7277061755705
		3.4 13.8179253869035
		3.5 13.9065044067553
		3.6 13.9933812967895
		3.7 14.0785380126766
		3.8 14.1619262688928
		3.9 14.2434625932204
		4 14.3230888731839
		4.1 14.4007518595504
		4.2 14.4763747667658
		4.3 14.5498660167104
		4.4 14.6211604737363
		4.5 14.6901860434384
		4.6 14.7569089898918
		4.7 14.8212820601505
		4.8 14.8832638221327
		4.9 14.9428385155297
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.106333906845
		0.2 10.2141861685657
		0.3 10.3234222275885
		0.4 10.4338989867535
		0.5 10.5454372342232
		0.6 10.6578676143756
		0.7 10.7710123829779
		0.8 10.884523275721
		0.9 10.9984076871894
		1 11.1124444249769
		1.1 11.2264181383112
		1.2 11.3401286992096
		1.3 11.4533452955134
		1.4 11.5658956428758
		1.5 11.677586751096
		1.6 11.7882824683546
		1.7 11.8978434446197
		1.8 12.0062520071752
		1.9 12.1134537249082
		2 12.2194472213131
		2.1 12.3242499051241
		2.2 12.4278932488392
		2.3 12.5304406668669
		2.4 12.6319690708279
		2.5 12.7325540336488
		2.6 12.8322653289722
		2.7 12.9311801232692
		2.8 13.0294273612781
		2.9 13.127067344269
		3 13.2242145028111
		3.1 13.3209117826053
		3.2 13.417219407506
		3.3 13.5131183691066
		3.4 13.6085932057529
		3.5 13.7036132077249
		3.6 13.7980875445581
		3.7 13.891958937382
		3.8 13.9851350880255
		3.9 14.0774738536509
		4 14.1688634041588
		4.1 14.259178594556
		4.2 14.3482696328286
		4.3 14.4359705486298
		4.4 14.5221423290842
		4.5 14.6066374173709
		4.6 14.6893403980366
		4.7 14.7701270059076
		4.8 14.848886698955
		4.9 14.9255339366935
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.1295993512403
		0.2 10.260711241792
		0.3 10.3931379057276
		0.4 10.5266742167942
		0.5 10.6610767355431
		0.6 10.7961042464536
		0.7 10.9315088182227
		0.8 11.0668252439354
		0.9 11.2020117759406
		1 11.3367664250484
		1.1 11.4707765397881
		1.2 11.6037531405127
		1.3 11.7353694906436
		1.4 11.8653553274666
		1.5 11.9934323024455
		1.6 12.1193653614328
		1.7 12.242928083627
		1.8 12.3640195701406
		1.9 12.482503504527
		2 12.5983040667528
		2.1 12.7113706173666
		2.2 12.8216745402413
		2.3 12.9292306440774
		2.4 13.0340880697542
		2.5 13.136290393273
		2.6 13.2358880500021
		2.7 13.3329496823654
		2.8 13.4276103729044
		2.9 13.5199513566009
		3 13.6101166991874
		3.1 13.6981824470166
		3.2 13.7842554639179
		3.3 13.8683828176228
		3.4 13.9506121951636
		3.5 14.0309843316911
		3.6 14.1094898791543
		3.7 14.186155940097
		3.8 14.2609772127957
		3.9 14.3339019827884
		4 14.4049079153105
		4.1 14.473969824624
		4.2 14.5410385274934
		4.3 14.6060412510314
		4.4 14.6689339491662
		4.5 14.7296589733344
		4.6 14.788200866048
		4.7 14.8445223670723
		4.8 14.8985983518239
		4.9 14.9504227327869
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.1384174278906
		0.2 10.2780807149175
		0.3 10.41875440515
		0.4 10.5601931589417
		0.5 10.7021105649136
		0.6 10.8442214148212
		0.7 10.9862318983363
		0.8 11.1275490801623
		0.9 11.2681071535868
		1 11.4075491081292
		1.1 11.545510057702
		1.2 11.6816668204048
		1.3 11.8156501028306
		1.4 11.947162543383
		1.5 12.075921027057
		1.6 12.2016844910499
		1.7 12.3242305115198
		1.8 12.4435071499709
		1.9 12.5594089731716
		2 12.6719153878992
		2.1 12.7810386883927
		2.2 12.8868281811537
		2.3 12.9893796516901
		2.4 13.0888390913096
		2.5 13.1853439377855
		2.6 13.2790444921157
		2.7 13.3701058107801
		2.8 13.4587671356081
		2.9 13.5452056823017
		3 13.6296510058453
		3.1 13.7122622356885
		3.2 13.7932277279539
		3.3 13.8726385262935
		3.4 13.950597438178
		3.5 14.0271890265818
		3.6 14.1024353657091
		3.7 14.1763821455917
		3.8 14.2490378919969
		3.9 14.3203459072304
		4 14.390285437289
		4.1 14.458815240204
		4.2 14.5258690081969
		4.3 14.5913479734618
		4.4 14.6551844885566
		4.5 14.7172902914234
		4.6 14.7776192114741
		4.7 14.8360983917186
		4.8 14.8926774927301
		4.9 14.9473187400574
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.053924669649
		0.2 10.1098914304797
		0.3 10.1679346265733
		0.4 10.2280831409432
		0.5 10.2903384116256
		0.6 10.3547253114993
		0.7 10.4212614226423
		0.8 10.4900229465492
		0.9 10.5611384688055
		1 10.6346159107263
		1.1 10.7104887552516
		1.2 10.788758042302
		1.3 10.8694210149392
		1.4 10.9525067224689
		1.5 11.0379611966731
		1.6 11.1258103047486
		1.7 11.2160394030894
		1.8 11.308662865314
		1.9 11.4036911698305
		2 11.5011295303251
		2.1 11.6009773392009
		2.2 11.7032070073207
		2.3 11.8077995265629
		2.4 11.9146870507674
		2.5 12.0238125929007
		2.6 12.1350825225307
		2.7 12.2484008191034
		2.8 12.3636859874544
		2.9 12.4807811769943
		3 12.5995906889907
		3.1 12.7199467149503
		3.2 12.8416812043853
		3.3 12.9645897491939
		3.4 13.0884544230766
		3.5 13.2130512373979
		3.6 13.33810476895
		3.7 13.4633935177792
		3.8 13.5886661778433
		3.9 13.7136526976289
		4 13.838102083995
		4.1 13.9617681671631
		4.2 14.0843812051309
		4.3 14.2056836756737
		4.4 14.3254377017576
		4.5 14.4434180944357
		4.6 14.5594167141171
		4.7 14.6732457004877
		4.8 14.7847132859231
		4.9 14.8936742715126
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.0614080761128
		0.2 10.1250803780866
		0.3 10.1910425501641
		0.4 10.2593176706582
		0.5 10.3299022963906
		0.6 10.4028123785339
		0.7 10.4780592502013
		0.8 10.5557521398937
		0.9 10.6360084281966
		1 10.7188307121576
		1.1 10.8042341835426
		1.2 10.8921917480702
		1.3 10.9826750452555
		1.4 11.0756731082994
		1.5 11.1710811484001
		1.6 11.2688665598876
		1.7 11.368955355604
		1.8 11.4712669534128
		1.9 11.5757330486573
		2 11.6822642361377
		2.1 11.7907628719409
		2.2 11.9010967507267
		2.3 12.0131470411342
		2.4 12.1267460192726
		2.5 12.2417366356405
		2.6 12.3579282476035
		2.7 12.4751376958463
		2.8 12.5931992092095
		2.9 12.711888097136
		3 12.8310552991741
		3.1 12.9504839102535
		3.2 13.0699668320711
		3.3 13.1893048753844
		3.4 13.3082740121928
		3.5 13.4266590485056
		3.6 13.54421031388
		3.7 13.6607447950064
		3.8 13.7760553847155
		3.9 13.8899343682471
		4 14.0021869300143
		4.1 14.1126447408348
		4.2 14.2211172215721
		4.3 14.3274287628087
		4.4 14.4314225101488
		4.5 14.5329569853956
		4.6 14.6319143027691
		4.7 14.7281926675267
		4.8 14.8216765641232
		4.9 14.9122986942254
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.1300127016274
		0.2 10.2616843256933
		0.3 10.3948235894846
		0.4 10.5292335161174
		0.5 10.6646798428002
		0.6 10.8009293582167
		0.7 10.9377435609394
		0.8 11.074701362123
		0.9 11.2117631503053
		1 11.3486390140454
		1.1 11.4850230782726
		1.2 11.620625075891
		1.3 11.7551199998169
		1.4 11.8882302873948
		1.5 12.0196607943316
		1.6 12.1491572748197
		1.7 12.2764712685478
		1.8 12.4014558084269
		1.9 12.5239388275973
		2 12.6437969667917
		2.1 12.7609292348777
		2.2 12.8752501744214
		2.3 12.9867186758037
		2.4 13.095323913639
		2.5 13.2010501907165
		2.6 13.303888226139
		2.7 13.4038513201629
		2.8 13.5010182617266
		2.9 13.5954218910821
		3 13.6871656714768
		3.1 13.776287168564
		3.2 13.8628587294344
		3.3 13.9469181099808
		3.4 14.0284968461639
		3.5 14.1076276657635
		3.6 14.1843023699963
		3.7 14.2585569796132
		3.8 14.3303983429728
		3.9 14.3997980959087
		4 14.4667534058752
		4.1 14.5312707406266
		4.2 14.5933333100246
		4.3 14.652903959823
		4.4 14.7099733397388
		4.5 14.7645212290204
		4.6 14.8165719414428
		4.7 14.866127743609
		4.8 14.9131969260316
		4.9 14.957809042927
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.1054202712941
		0.2 10.2122775219908
		0.3 10.3204354394829
		0.4 10.4297482087668
		0.5 10.5400333924621
		0.6 10.6511192867276
		0.7 10.7628249557713
		0.8 10.8747809931557
		0.9 10.9869950468888
		1 11.0992415695783
		1.1 11.2113042934761
		1.2 11.3229864176164
		1.3 11.4340589839414
		1.4 11.5443566526024
		1.5 11.6536982970887
		1.6 11.7619613617904
		1.7 11.8690213318247
		1.8 11.9748886424674
		1.9 12.0795311834377
		2 12.1829762477263
		2.1 12.2852712924579
		2.2 12.3864812199314
		2.3 12.4867020228996
		2.4 12.5860448343554
		2.5 12.6846191866496
		2.6 12.7825286878445
		2.7 12.8798815844899
		2.8 12.9768380007652
		2.9 13.0734845825258
		3 13.1699575084814
		3.1 13.2663201886901
		3.2 13.3626507054562
		3.3 13.4589332969263
		3.4 13.5551596439478
		3.5 13.6513013989744
		3.6 13.7472646979564
		3.7 13.8429848154095
		3.8 13.9383601293434
		3.9 14.0332328329443
		4 14.1274776032076
		4.1 14.2209487257179
		4.2 14.3134754079459
		4.3 14.4048690998522
		4.4 14.4949686709955
		4.5 14.5836030736322
		4.6 14.6706318007226
		4.7 14.7559060121348
		4.8 14.8392940422056
		4.9 14.920688161606
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.0966090108099
		0.2 10.1943847232199
		0.3 10.2932006149837
		0.4 10.392917154588
		0.5 10.4933570372604
		0.6 10.5943585109786
		0.7 10.6957473616078
		0.8 10.7971125430779
		0.9 10.8984747173181
		1 10.9996138008275
		1.1 11.1003345558836
		1.2 11.2004732905028
		1.3 11.2998309886796
		1.4 11.3982897583333
		1.5 11.495729221459
		1.6 11.592096709465
		1.7 11.6873388018639
		1.8 11.7815803952395
		1.9 11.87488418494
		2 11.9673916255612
		2.1 12.0592673565451
		2.2 12.1507027824424
		2.3 12.2419147119961
		2.4 12.3331354215778
		2.5 12.4245957586695
		2.6 12.5165170947566
		2.7 12.6091135652705
		2.8 12.7026478847433
		2.9 12.7972894820016
		3 12.8932398164128
		3.1 12.9906224339984
		3.2 13.0895634993745
		3.3 13.1900417305342
		3.4 13.2920570218284
		3.5 13.3955712232484
		3.6 13.5004601661931
		3.7 13.6066133674506
		3.8 13.7138765317113
		3.9 13.8220171589101
		4 13.930842713156
		4.1 14.0401140473285
		4.2 14.1495653359233
		4.3 14.2589095580134
		4.4 14.3678882172467
		4.5 14.4762295667517
		4.6 14.5836845673164
		4.7 14.6900007788886
		4.8 14.7949548531345
		4.9 14.8983452980724
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.0978710376555
		0.2 10.1978552209577
		0.3 10.2998717588475
		0.4 10.403837548112
		0.5 10.5096384849611
		0.6 10.6171689030432
		0.7 10.7263197868319
		0.8 10.83697231545
		0.9 10.9491639344896
		1 11.0627575153576
		1.1 11.1776075118531
		1.2 11.2935472940161
		1.3 11.4103948352289
		1.4 11.5279909989052
		1.5 11.6461120253688
		1.6 11.7645871998951
		1.7 11.8832259330653
		1.8 12.0018604192972
		1.9 12.1203272556444
		2 12.2384651549919
		2.1 12.3561174504335
		2.2 12.4731118147236
		2.3 12.589306594508
		2.4 12.7045481794445
		2.5 12.8186862656249
		2.6 12.9315574427272
		2.7 13.0430186795307
		2.8 13.1529684864046
		2.9 13.261262242988
		3 13.3678371945059
		3.1 13.4725661762437
		3.2 13.5753494413703
		3.3 13.6761015212119
		3.4 13.7747140980255
		3.5 13.8710929408106
		3.6 13.9651163723143
		3.7 14.0567264366327
		3.8 14.1458420953276
		3.9 14.2323762856149
		4 14.3162570948254
		4.1 14.3974439002595
		4.2 14.4758741416381
		4.3 14.551485359339
		4.4 14.6242375466183
		4.5 14.6940954100715
		4.6 14.7610609011108
		4.7 14.8251317752984
		4.8 14.8862954751742
		4.9 14.944576051996
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.1268847834226
		0.2 10.2548410922934
		0.3 10.3836556011088
		0.4 10.5131025257573
		0.5 10.6429148101485
		0.6 10.7728316390035
		0.7 10.9025810769472
		0.8 11.0315722702258
		0.9 11.1597601312827
		1 11.2868113524196
		1.1 11.412398990033
		1.2 11.536243553623
		1.3 11.6580191452766
		1.4 11.7774836965184
		1.5 11.8944148888402
		1.6 12.0086417770762
		1.7 12.1200098897158
		1.8 12.2285624869107
		1.9 12.3342762159863
		2 12.4372232972235
		2.1 12.5375092081083
		2.2 12.6352805149513
		2.3 12.7307237012055
		2.4 12.8240704732115
		2.5 12.9155451494096
		2.6 13.0053794446713
		2.7 13.0938094094953
		2.8 13.1811394780405
		2.9 13.2675954861477
		3 13.3534420557651
		3.1 13.4388691730607
		3.2 13.5240848349438
		3.3 13.6091600167373
		3.4 13.6941871197649
		3.5 13.7792265146744
		3.6 13.8642602459716
		3.7 13.9492832005584
		3.8 14.0342479511523
		3.9 14.1190266697724
		4 14.2035325699102
		4.1 14.2876387146777
		4.2 14.371191898611
		4.3 14.4540060685003
		4.4 14.5359265689172
		4.5 14.6167772234549
		4.6 14.6964163464974
		4.7 14.7746820041123
		4.8 14.8514429265932
		4.9 14.9265805438505
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.0907034646947
		0.2 10.182589737992
		0.3 10.2755491017312
		0.4 10.3694586934688
		0.5 10.4641585420646
		0.6 10.5595060628991
		0.7 10.6553459240453
		0.8 10.7513013773222
		0.9 10.8474058591607
		1 10.9434611446592
		1.1 11.0392975437352
		1.2 11.1347739470027
		1.3 11.2297160302321
		1.4 11.3240302162798
		1.5 11.4176162678717
		1.6 11.5104448798002
		1.7 11.6024826862833
		1.8 11.6938712559561
		1.9 11.7846906440125
		2 11.8750965852624
		2.1 11.9652660837595
		2.2 12.0554002259672
		2.3 12.1457226596035
		2.4 12.2364667701313
		2.5 12.327865663591
		2.6 12.420139690124
		2.7 12.5134996364933
		2.8 12.6082010258509
		2.9 12.7044031026182
		3 12.8022956958739
		3.1 12.9019900474654
		3.2 13.0035969529904
		3.3 13.10707731081
		3.4 13.2124132608317
		3.5 13.3195475914127
		3.6 13.4283354211918
		3.7 13.5386455891384
		3.8 13.6503027764952
		3.9 13.7630537011799
		4 13.8766848994375
		4.1 13.9909348352714
		4.2 14.105515202149
		4.3 14.2201187146677
		4.4 14.3344660675689
		4.5 14.4482662709486
		4.6 14.561248707838
		4.7 14.6731426469101
		4.8 14.7837062439029
		4.9 14.8927212578653
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.1053013004956
		0.2 10.2126018318719
		0.3 10.3217947977635
		0.4 10.4327702077432
		0.5 10.5453855529446
		0.6 10.6595051175829
		0.7 10.7749893030904
		0.8 10.8916466024643
		0.9 11.0094964647809
		1 11.128365620257
		1.1 11.2480709417201
		1.2 11.3684172000163
		1.3 11.4891891065235
		1.4 11.6102004859986
		1.5 11.7312120060703
		1.6 11.8520347025003
		1.7 11.9724658543062
		1.8 12.0923451856211
		1.9 12.2115093768804
		2 12.3298087202462
		2.1 12.4471024089152
		2.2 12.5632415903158
		2.3 12.6781112030648
		2.4 12.7915942625503
		2.5 12.903575153281
		2.6 13.0139297070981
		2.7 13.1225543896044
		2.8 13.2293928176198
		2.9 13.3343443612944
		3 13.4373871927819
		3.1 13.5384346050663
		3.2 13.6374287847661
		3.3 13.7343133871782
		3.4 13.8290134756011
		3.5 13.9214647327019
		3.6 14.0115717324607
		3.7 14.0992977924667
		3.8 14.1845815461955
		3.9 14.2673481776658
		4 14.3475406540023
		4.1 14.4251274210298
		4.2 14.5000546374847
		4.3 14.5722636276501
		4.4 14.6417194637603
		4.5 14.708388157185
		4.6 14.7722745175961
		4.7 14.8333750329538
		4.8 14.8916800249107
		4.9 14.9472127345997
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.0662467730903
		0.2 10.1346382864814
		0.3 10.2051808970677
		0.4 10.2778773127044
		0.5 10.3527024015215
		0.6 10.4296496758282
		0.7 10.5087072506674
		0.8 10.5899227337046
		0.9 10.673400855273
		1 10.7591164976212
		1.1 10.8470577489292
		1.2 10.9371788006554
		1.3 11.0294285696784
		1.4 11.1237802004676
		1.5 11.2201234883227
		1.6 11.3184193350325
		1.7 11.4185921907372
		1.8 11.5205801665798
		1.9 11.624325618497
		2 11.7297609748936
		2.1 11.8368141181185
		2.2 11.945385378539
		2.3 12.0553902681802
		2.4 12.1667033070221
		2.5 12.2792081902709
		2.6 12.3927581920398
		2.7 12.50721294228
		2.8 12.6224534869733
		2.9 12.738298864469
		3 12.854639386143
		3.1 12.9712965760382
		3.2 13.088101574489
		3.3 13.2048774010627
		3.4 13.3214271078604
		3.5 13.4375578500413
		3.6 13.553037144639
		3.7 13.6676935375394
		3.8 13.7813294526719
		3.9 13.8937384260971
		4 14.0047297926269
		4.1 14.1141318886693
		4.2 14.2217503479108
		4.3 14.3274015216823
		4.4 14.4309216548316
		4.5 14.5321590378842
		4.6 14.630985895916
		4.7 14.7272878626377
		4.8 14.8209414327619
		4.9 14.9118681943422
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.1193803804452
		0.2 10.2407889571824
		0.3 10.3640823700691
		0.4 10.4891151433691
		0.5 10.6157081889466
		0.6 10.7436843631385
		0.7 10.8728639613751
		0.8 11.0029949531824
		0.9 11.1340677165565
		1 11.2658630842377
		1.1 11.3981409336376
		1.2 11.5306523315973
		1.3 11.6631247023142
		1.4 11.7953113461513
		1.5 11.9269178878489
		1.6 12.0576916461837
		1.7 12.1873726649028
		1.8 12.3157404156986
		1.9 12.4425744207536
		2 12.5676696737873
		2.1 12.6908332908105
		2.2 12.8118676882993
		2.3 12.9306161822425
		2.4 13.0469317939201
		2.5 13.1606665265998
		2.6 13.271671343137
		2.7 13.379825311765
		2.8 13.4850632557949
		2.9 13.5872863989612
		3 13.6864817264024
		3.1 13.7825738980981
		3.2 13.8755254866822
		3.3 13.9653178080958
		3.4 14.0519103096071
		3.5 14.1352798515404
		3.6 14.215380250771
		3.7 14.2922275335238
		3.8 14.365815330792
		3.9 14.4361283711699
		4 14.5031677520581
		4.1 14.5669690352256
		4.2 14.6275460498667
		4.3 14.6849040502575
		4.4 14.7390728977217
		4.5 14.7900809573212
		4.6 14.8380019540858
		4.7 14.8828934496422
		4.8 14.9248045295581
		4.9 14.9638141067568
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.0449284501704
		0.2 10.0921332885302
		0.3 10.1416853493601
		0.4 10.193652156035
		0.5 10.2480763262665
		0.6 10.3050252213696
		0.7 10.3645604763302
		0.8 10.4268766900992
		0.9 10.4921262174385
		1 10.5603696281872
		1.1 10.6316915021541
		1.2 10.7061276973955
		1.3 10.7837179881615
		1.4 10.8645205034946
		1.5 10.9484900775921
		1.6 11.0356632030703
		1.7 11.1260264424965
		1.8 11.2195557171432
		1.9 11.3162388412073
		2 11.4160366025466
		2.1 11.5188968596306
		2.2 11.6247269074176
		2.3 11.7334393206194
		2.4 11.844882780793
		2.5 11.9589196795953
		2.6 12.075369812366
		2.7 12.1940530273306
		2.8 12.3147961088917
		2.9 12.4373568609216
		3 12.5615629732461
		3.1 12.6871719494797
		3.2 12.8139417141247
		3.3 12.9416256984556
		3.4 13.069954195933
		3.5 13.1986608966317
		3.6 13.3274383972386
		3.7 13.4560443218562
		3.8 13.5842105233179
		3.9 13.7116664275375
		4 13.8381548101312
		4.1 13.9634381781754
		4.2 14.0872563686902
		4.3 14.2093696224099
		4.4 14.3295556294141
		4.5 14.4476111940432
		4.6 14.5633497134053
		4.7 14.6766098498856
		4.8 14.7872173355144
		4.9 14.8950504724288
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.1221437493519
		0.2 10.2458204557404
		0.3 10.3708535722808
		0.4 10.4970590222422
		0.5 10.6242152552953
		0.6 10.7521052595393
		0.7 10.8805049480317
		0.8 11.0089924402596
		0.9 11.1375421177613
		1 11.2658795949338
		1.1 11.3937244783746
		1.2 11.5208162985567
		1.3 11.6468594935882
		1.4 11.7716144945932
		1.5 11.8948283715348
		1.6 12.0162955560599
		1.7 12.1358149343061
		1.8 12.2533066301487
		1.9 12.3686562240628
		2 12.4818058982221
		2.1 12.5927205953239
		2.2 12.7013838907915
		2.3 12.8078191961465
		2.4 12.9120770187527
		2.5 13.0142037527037
		2.6 13.1142485102882
		2.7 13.212275675034
		2.8 13.3084112185725
		2.9 13.4027234906867
		3 13.4953418508495
		3.1 13.5863267895577
		3.2 13.6757657476083
		3.3 13.7636832899558
		3.4 13.8501046793069
		3.5 13.9350465807242
		3.6 14.018473496655
		3.7 14.1003864286279
		3.8 14.1807535393629
		3.9 14.2594968899559
		4 14.3365677349005
		4.1 14.4119126400094
		4.2 14.4854540576703
		4.3 14.5570936508645
		4.4 14.6267611215171
		4.5 14.6943745475377
		4.6 14.7598912516083
		4.7 14.8232509027568
		4.8 14.8844050438426
		4.9 14.9433264616072
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.1198204031301
		0.2 10.2407643656001
		0.3 10.3626403647929
		0.4 10.4852446259747
		0.5 10.6083331359231
		0.6 10.7316700839106
		0.7 10.8550085102031
		0.8 10.977808922261
		0.9 11.1000421868654
		1 11.2214041668453
		1.1 11.3416003818354
		1.2 11.4603784203986
		1.3 11.5774426896851
		1.4 11.6925789639454
		1.5 11.8055855999083
		1.6 11.9163157005793
		1.7 12.0246342006557
		1.8 12.1305943300292
		1.9 12.2341858310896
		2 12.3354876687299
		2.1 12.4346091190444
		2.2 12.5316958545937
		2.3 12.6269302250994
		2.4 12.7205319606746
		2.5 12.8127149503749
		2.6 12.9036964067663
		2.7 12.9936960294577
		2.8 13.0829970338727
		2.9 13.1718021648043
		3 13.2603529319438
		3.1 13.3488158639127
		3.2 13.4373726666773
		3.3 13.5260706537422
		3.4 13.6149771244207
		3.5 13.7041275722731
		3.6 13.7934791978718
		3.7 13.8830038122262
		3.8 13.972631211227
		3.9 14.0622135705097
		4 14.1516430756815
		4.1 14.2407726906924
		4.2 14.329429163535
		4.3 14.4174097969052
		4.4 14.5045424265607
		4.5 14.5906358716282
		4.6 14.675531133409
		4.7 14.7590528930744
		4.8 14.8410548904362
		4.9 14.9214061764449
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.112826107638
		0.2 10.2267788956403
		0.3 10.3416859150069
		0.4 10.4573621255161
		0.5 10.5735829193915
		0.6 10.6901341761313
		0.7 10.8067901364058
		0.8 10.9230468970455
		0.9 11.0388901266715
		1 11.1540401046963
		1.1 11.2682316819838
		1.2 11.3812391613199
		1.3 11.4927958198105
		1.4 11.6027168348697
		1.5 11.7108260813426
		1.6 11.8170062318884
		1.7 11.9211482052772
		1.8 12.0233298338644
		1.9 12.1235651558691
		2 12.2219550830729
		2.1 12.3186288884059
		2.2 12.4137497862424
		2.3 12.507514222743
		2.4 12.6001497194386
		2.5 12.6918792345189
		2.6 12.7829252378519
		2.7 12.8735094744534
		2.8 12.9639127860017
		2.9 13.054331167003
		3 13.1449968325128
		3.1 13.2360659939923
		3.2 13.3277060048087
		3.3 13.4199442157235
		3.4 13.5128287797855
		3.5 13.6063736251386
		3.6 13.7005114534832
		3.7 13.7951887777486
		3.8 13.8903093394364
		3.9 13.9856983324353
		4 14.0812212052019
		4.1 14.1767011508895
		4.2 14.2719349582503
		4.3 14.3666922302657
		4.4 14.4607725621184
		4.5 14.5539580795552
		4.6 14.6460600895385
		4.7 14.7368774728376
		4.8 14.8262385891036
		4.9 14.9139889240864
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.0925307999572
		0.2 10.1865936445785
		0.3 10.2820920087214
		0.4 10.3789202430162
		0.5 10.476937962309
		0.6 10.5760190933279
		0.7 10.6760282792994
		0.8 10.7766898656577
		0.9 10.8780406128325
		1 10.9799082087554
		1.1 11.0821356244942
		1.2 11.1845754670364
		1.3 11.2870540750432
		1.4 11.3894569049586
		1.5 11.4916405406238
		1.6 11.593526289095
		1.7 11.695025025934
		1.8 11.7961653386722
		1.9 11.8969389804954
		2 11.9973855107754
		2.1 12.0975592753111
		2.2 12.1975234978407
		2.3 12.2973665815935
		2.4 12.3971777570487
		2.5 12.4970474770285
		2.6 12.5970528381557
		2.7 12.6972722062536
		2.8 12.7978269419993
		2.9 12.8987615181288
		3 13.0001699080865
		3.1 13.1020726884272
		3.2 13.20449994141
		3.3 13.307392723492
		3.4 13.4106969002729
		3.5 13.5143387262079
		3.6 13.6181790074423
		3.7 13.722110921227
		3.8 13.8259912967065
		3.9 13.9296258608768
		4 14.0328509392094
		4.1 14.1354841705507
		4.2 14.237318212264
		4.3 14.3381341750971
		4.4 14.4377390108334
		4.5 14.5359343257375
		4.6 14.6325480563992
		4.7 14.7274069735622
		4.8 14.8203520877137
		4.9 14.9112531125863
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.0911129827391
		0.2 10.184303755882
		0.3 10.2795079653697
		0.4 10.3766581863921
		0.5 10.4756563625126
		0.6 10.5764153539371
		0.7 10.6788438327616
		0.8 10.7828452648303
		0.9 10.8884706093695
		1 10.9956027899948
		1.1 11.1041223731972
		1.2 11.2138884646703
		1.3 11.3247460331928
		1.4 11.4365658083965
		1.5 11.5491526890757
		1.6 11.662369098223
		1.7 11.7760549206944
		1.8 11.8900778022379
		1.9 12.0043067985451
		2 12.1186139341479
		2.1 12.2328747360595
		2.2 12.3469484357953
		2.3 12.4607214214309
		2.4 12.5740631892781
		2.5 12.6868475754361
		2.6 12.7989318014721
		2.7 12.9101892692162
		2.8 13.0205309696523
		2.9 13.1298185341317
		3 13.2379910005658
		3.1 13.3449214692834
		3.2 13.4505055840444
		3.3 13.5546413343596
		3.4 13.6572064274253
		3.5 13.7580882251757
		3.6 13.8571414571295
		3.7 13.9542817804253
		3.8 14.0494002045124
		3.9 14.1423779006324
		4 14.233112430104
		4.1 14.3215265788117
		4.2 14.4075208222713
		4.3 14.4909970404692
		4.4 14.571879293645
		4.5 14.6500971111434
		4.6 14.7256138004502
		4.7 14.7983922393604
		4.8 14.8683869922229
		4.9 14.9355903747567
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.1188016627769
		0.2 10.2387653539288
		0.3 10.3597043028459
		0.4 10.4814198643532
		0.5 10.6036735292377
		0.6 10.726235054494
		0.7 10.8488633390276
		0.8 10.9710360621797
		0.9 11.0927270275987
		1 11.2136391612615
		1.1 11.3334844621326
		1.2 11.4520144853391
		1.3 11.568938734116
		1.4 11.6840458227183
		1.5 11.7971338595816
		1.6 11.9080557302262
		1.7 12.0166748360219
		1.8 12.1230364189271
		1.9 12.2271248601052
		2 12.3290103274849
		2.1 12.4287922568249
		2.2 12.5266044019591
		2.3 12.6226168786322
		2.4 12.7170351180984
		2.5 12.8100590959951
		2.6 12.9018913829258
		2.7 12.9927376539685
		2.8 13.082866141848
		2.9 13.1724659528068
		3 13.2617665694267
		3.1 13.3509228789286
		3.2 13.4401053243606
		3.3 13.529355590443
		3.4 13.6187337052866
		3.5 13.7082696139999
		3.6 13.7979168713811
		3.7 13.8876455289969
		3.8 13.9773843397773
		3.9 14.0669871920503
		4 14.1563470254356
		4.1 14.2453202211469
		4.2 14.3337371059323
		4.3 14.421399761576
		4.4 14.5081404765002
		4.5 14.593773480156
		4.6 14.6781453088793
		4.7 14.7610867423312
		4.8 14.842456101294
		4.9 14.922127887374
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 9.94877070830236
		0.2 9.90278436102099
		0.3 9.86252582561773
		0.4 9.82850483239722
		0.5 9.80123671272161
		0.6 9.78127225876236
		0.7 9.76917766334543
		0.8 9.76655880643136
		0.9 9.77383159961119
		1 9.7916619963991
		1.1 9.82070757225986
		1.2 9.86137726399489
		1.3 9.9141762832831
		1.4 9.97945604156738
		1.5 10.05721724656
		1.6 10.1475549490766
		1.7 10.2504039410117
		1.8 10.3651884388995
		1.9 10.4915457886027
		2 10.6288160904458
		2.1 10.7762413060331
		2.2 10.9328567361923
		2.3 11.0976699440389
		2.4 11.2694497390579
		2.5 11.4470115377987
		2.6 11.6290624239328
		2.7 11.8143488425096
		2.8 12.0015392318895
		2.9 12.1893252841
		3 12.3765860332792
		3.1 12.5621573884579
		3.2 12.7448945139085
		3.3 12.924067112017
		3.4 13.0987975096323
		3.5 13.268337765826
		3.6 13.4320377104572
		3.7 13.5894552415942
		3.8 13.740175664337
		3.9 13.8839914299373
		4 14.0206352311004
		4.1 14.15005659596
		4.2 14.2721943229393
		4.3 14.3871056832003
		4.4 14.4948389153484
		4.5 14.5955389639266
		4.6 14.6893693171374
		4.7 14.7765719771375
		4.8 14.8572603750087
		4.9 14.9316720193309
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.0664522671581
		0.2 10.1344898711887
		0.3 10.2040895666813
		0.4 10.2752181874668
		0.5 10.3478106364268
		0.6 10.4218243523838
		0.7 10.4972060612939
		0.8 10.5738259414604
		0.9 10.6517767983422
		1 10.7309812008239
		1.1 10.8113939012678
		1.2 10.8929671945888
		1.3 10.9756360387577
		1.4 11.0593939403561
		1.5 11.144188283779
		1.6 11.2300456700875
		1.7 11.3169680302579
		1.8 11.4050630035499
		1.9 11.4944031788032
		2 11.5850968030124
		2.1 11.6772588066782
		2.2 11.7710019589603
		2.3 11.866451566732
		2.4 11.9637089992226
		2.5 12.0628818304561
		2.6 12.1640498757346
		2.7 12.2672834330663
		2.8 12.3726789736873
		2.9 12.4802419341631
		3 12.5900199369177
		3.1 12.7019839808083
		3.2 12.8161005828898
		3.3 12.9322333858961
		3.4 13.0502519559458
		3.5 13.1699995019535
		3.6 13.2912454001074
		3.7 13.4137906123702
		3.8 13.5373978384834
		3.9 13.6617783859344
		4 13.786673983136
		4.1 13.9117997633034
		4.2 14.0368453825831
		4.3 14.1614983299148
		4.4 14.2854696472877
		4.5 14.4084716023995
		4.6 14.5302322196849
		4.7 14.6504928723813
		4.8 14.7690090104235
		4.9 14.8855722174557
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.1012245983345
		0.2 10.2040391350937
		0.3 10.3083265844642
		0.4 10.4139619116872
		0.5 10.5207849619374
		0.6 10.6286466150875
		0.7 10.7373896650192
		0.8 10.8467137008336
		0.9 10.9566383535192
		1 11.0669666600979
		1.1 11.1775087199802
		1.2 11.2880840575766
		1.3 11.3984845746617
		1.4 11.5085568357111
		1.5 11.6181192627249
		1.6 11.7270490560467
		1.7 11.8352161517667
		1.8 11.9425997535911
		1.9 12.0491469529736
		2 12.1548505401646
		2.1 12.2597192818057
		2.2 12.3637710777301
		2.3 12.4670535929981
		2.4 12.5696212938491
		2.5 12.6715286046064
		2.6 12.7728210497653
		2.7 12.8735511788848
		2.8 12.9738195182452
		2.9 13.0736583662486
		3 13.1731559053767
		3.1 13.272329060994
		3.2 13.3712108503129
		3.3 13.469762721318
		3.4 13.567947054104
		3.5 13.6657129966198
		3.6 13.7629516808819
		3.7 13.8595908578483
		3.8 13.9555242137344
		3.9 14.0506001827016
		4 14.1446958776191
		4.1 14.2376785412831
		4.2 14.3293909762637
		4.3 14.4196630456946
		4.4 14.5083507236048
		4.5 14.5953039053558
		4.6 14.6804034597143
		4.7 14.7635242434719
		4.8 14.8445522653909
		4.9 14.9234009651692
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.068105834518
		0.2 10.1378113510786
		0.3 10.2090895781295
		0.4 10.2819038729284
		0.5 10.3561856129612
		0.6 10.4318880647347
		0.7 10.5089540414258
		0.8 10.5872500639842
		0.9 10.6668657483207
		1 10.7477192822309
		1.1 10.8297593594206
		1.2 10.9129319890983
		1.3 10.997165657457
		1.4 11.0824463472792
		1.5 11.1687138368236
		1.6 11.2559859412464
		1.7 11.3442563384356
		1.8 11.4336222600413
		1.9 11.5241470197095
		2 11.6159289171154
		2.1 11.7090730951808
		2.2 11.8036824331274
		2.3 11.8998732364628
		2.4 11.9977389087499
		2.5 12.0973788353646
		2.6 12.1988654753644
		2.7 12.3022629604562
		2.8 12.4076625155487
		2.9 12.5150661518102
		3 12.6245194542076
		3.1 12.7359918380133
		3.2 12.8494495741243
		3.3 12.9647599451241
		3.4 13.081795265103
		3.5 13.2004028862174
		3.6 13.3203579458692
		3.7 13.4414681508094
		3.8 13.5635034523591
		3.9 13.686183775784
		4 13.8092590149369
		4.1 13.9324544176952
		4.2 14.0554698743844
		4.3 14.178002919611
		4.4 14.2997746706411
		4.5 14.420507395224
		4.6 14.5399400502326
		4.7 14.6578240192794
		4.8 14.7739240369289
		4.9 14.8880407825454
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.2063570246078
		0.2 10.4127829521942
		0.3 10.6187975152972
		0.4 10.8239009786384
		0.5 11.0275376710739
		0.6 11.2291390473007
		0.7 11.4281217908845
		0.8 11.6231856639139
		0.9 11.8140975254006
		1 12.0001574161224
		1.1 12.1806489641991
		1.2 12.3549872181546
		1.3 12.5224955760445
		1.4 12.6826345817051
		1.5 12.834992847944
		1.6 12.9791785555037
		1.7 13.1148772901948
		1.8 13.2421471656057
		1.9 13.3609152018747
		2 13.4713093890756
		2.1 13.5735324508862
		2.2 13.6678998755337
		2.3 13.7548014692972
		2.4 13.8347730718472
		2.5 13.9083235454324
		2.6 13.9760168705411
		2.7 14.0384302473
		2.8 14.0962674734491
		2.9 14.1501530607844
		3 14.2007287905131
		3.1 14.2485598240928
		3.2 14.2942506027443
		3.3 14.338168158458
		3.4 14.3807364838905
		3.5 14.4223222337963
		3.6 14.4631877897631
		3.7 14.5035665032566
		3.8 14.5436369737347
		3.9 14.5834343914441
		4 14.6230575059398
		4.1 14.6625203860573
		4.2 14.7018081662716
		4.3 14.7408252939403
		4.4 14.7795200602715
		4.5 14.8177830243357
		4.6 14.8555590406929
		4.7 14.8927285653391
		4.8 14.9292381093879
		4.9 14.9650108604416
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.1016268030365
		0.2 10.2047181751215
		0.3 10.3091494932108
		0.4 10.4147867387953
		0.5 10.5214598233975
		0.6 10.629010447964
		0.7 10.7372710626141
		0.8 10.845899730187
		0.9 10.9549126587086
		1 11.0640999324781
		1.1 11.1732626956036
		1.2 11.2822186874785
		1.3 11.3907552151714
		1.4 11.4987219033186
		1.5 11.6059487644002
		1.6 11.7123261981895
		1.7 11.8177401598648
		1.8 11.9222065453875
		1.9 12.0257003586949
		2 12.1282526255245
		2.1 12.2299129608143
		2.2 12.3307459208734
		2.3 12.4308454109161
		2.4 12.530316275702
		2.5 12.6292625881353
		2.6 12.7277803113377
		2.7 12.8259690442125
		2.8 12.9239776522419
		2.9 13.0218804988419
		3 13.1198014505519
		3.1 13.2177914148965
		3.2 13.3159144412127
		3.3 13.4141420867808
		3.4 13.5124525945191
		3.5 13.6108042805295
		3.6 13.7090899406523
		3.7 13.8072324401715
		3.8 13.9051179008097
		3.9 14.0025777257715
		4 14.0994752573719
		4.1 14.1956539164899
		4.2 14.2909320723981
		4.3 14.3851121558613
		4.4 14.4780235551925
		4.5 14.5694870794235
		4.6 14.6593528333979
		4.7 14.7474646982798
		4.8 14.8336828821357
		4.9 14.9178929261136
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.0901254516299
		0.2 10.1824479391883
		0.3 10.2769119705076
		0.4 10.3734602690987
		0.5 10.4720058864168
		0.6 10.5724722722312
		0.7 10.674779751201
		0.8 10.7788742801967
		0.9 10.8848113489494
		1 10.9924882881159
		1.1 11.1017967033902
		1.2 11.2125997084056
		1.3 11.3247491329952
		1.4 11.438115349584
		1.5 11.5524944679915
		1.6 11.6677389462868
		1.7 11.7836757179755
		1.8 11.9001397390032
		1.9 12.0169756806777
		2 12.1340211831828
		2.1 12.2511147407223
		2.2 12.3680728274051
		2.3 12.4847391705527
		2.4 12.6009361322895
		2.5 12.716491217912
		2.6 12.8312142382568
		2.7 12.9449341226299
		2.8 13.0575157826378
		2.9 13.1687803453475
		3 13.2786321795076
		3.1 13.3869112428083
		3.2 13.4934824864012
		3.3 13.598232576948
		3.4 13.7010225094369
		3.5 13.8017290772724
		3.6 13.9002033089377
		3.7 13.9963633067636
		3.8 14.0901050020728
		3.9 14.1813233913003
		4 14.2699267880328
		4.1 14.3558580063654
		4.2 14.4390381139002
		4.3 14.5193926245384
		4.4 14.5968683821143
		4.5 14.6714202066592
		4.6 14.7430380284366
		4.7 14.8117118862154
		4.8 14.8774186307239
		4.9 14.9401750121285
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.0720803991868
		0.2 10.1469699491257
		0.3 10.2246937325368
		0.4 10.3052809572244
		0.5 10.3887372872002
		0.6 10.475080403805
		0.7 10.5643293559929
		0.8 10.6567124163724
		0.9 10.7523356722513
		1 10.8512151725026
		1.1 10.9533532687603
		1.2 11.0586831970942
		1.3 11.1671454305723
		1.4 11.2786632765242
		1.5 11.3930356741143
		1.6 11.5101194759517
		1.7 11.6297241489597
		1.8 11.7515642497829
		1.9 11.8754057083047
		2 12.0009522045964
		2.1 12.1278911755076
		2.2 12.2558543596508
		2.3 12.3844948247127
		2.4 12.5134097875613
		2.5 12.642208072259
		2.6 12.7704682195701
		2.7 12.8977968472141
		2.8 13.0238201563435
		2.9 13.1481407606233
		3 13.2704694462516
		3.1 13.3904584459516
		3.2 13.5077899287502
		3.3 13.6222558180677
		3.4 13.7335964838357
		3.5 13.841594827241
		3.6 13.9460374399494
		3.7 14.046807749742
		3.8 14.1437781977557
		3.9 14.2368638323062
		4 14.3259778500432
		4.1 14.4111094627072
		4.2 14.4922286516705
		4.3 14.5693295181883
		4.4 14.6424221628738
		4.5 14.7115402908391
		4.6 14.7767539024019
		4.7 14.8381430936765
		4.8 14.895750770409
		4.9 14.9496740392297
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.0694277351377
		0.2 10.1425350123828
		0.3 10.2193992814091
		0.4 10.3001117505185
		0.5 10.38474666608
		0.6 10.4733850059419
		0.7 10.5661172129575
		0.8 10.6634591694714
		0.9 10.7655404327666
		1 10.8724664955938
		1.1 10.9843013006308
		1.2 11.1009899432268
		1.3 11.2225042206036
		1.4 11.3487456049734
		1.5 11.4794320511129
		1.6 11.6143281750901
		1.7 11.7531317017943
		1.8 11.8953019373262
		1.9 12.0404105261095
		2 12.1878952359512
		2.1 12.337159489408
		2.2 12.4875107330521
		2.3 12.6382807020112
		2.4 12.7887166735497
		2.5 12.9380825746237
		2.6 13.0856066397545
		2.7 13.2305687768257
		2.8 13.3722596099143
		2.9 13.509989825536
		3 13.6432226373343
		3.1 13.7713745423909
		3.2 13.8939125372362
		3.3 14.0105587545689
		3.4 14.1209438098725
		3.5 14.2247873801258
		3.6 14.3218649948666
		3.7 14.4120945096331
		3.8 14.495401407793
		3.9 14.5718195251688
		4 14.6413582036824
		4.1 14.7041726487695
		4.2 14.760403084152
		4.3 14.8102346311347
		4.4 14.8538625427908
		4.5 14.8915230077921
		4.6 14.9235002177565
		4.7 14.9500898521075
		4.8 14.9715144613569
		4.9 14.9880653262404
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.0292759831245
		0.2 10.0612700430569
		0.3 10.0961182704861
		0.4 10.1339575685188
		0.5 10.1749046005044
		0.6 10.219102809585
		0.7 10.2666929589422
		0.8 10.3180863802961
		0.9 10.3734774834717
		1 10.4330215810062
		1.1 10.4968941320327
		1.2 10.5651916421183
		1.3 10.638028683113
		1.4 10.7155126880166
		1.5 10.7976102561084
		1.6 10.8843723161358
		1.7 10.9757827677564
		1.8 11.0717402686885
		1.9 11.1721852310968
		2 11.2769904080027
		2.1 11.386002575808
		2.2 11.4990027754665
		2.3 11.615771750896
		2.4 11.7359991319903
		2.5 11.859393397613
		2.6 11.9856099176619
		2.7 12.1143093371909
		2.8 12.2451457514095
		2.9 12.3777171408919
		3 12.5117083432038
		3.1 12.6467378351698
		3.2 12.782426532997
		3.3 12.9184520765345
		3.4 13.0544506536698
		3.5 13.1900801644457
		3.6 13.324977494224
		3.7 13.4588656690205
		3.8 13.5914497038826
		3.9 13.7224631677312
		4 13.851642156446
		4.1 13.9787712160732
		4.2 14.1036139614467
		4.3 14.225969430359
		4.4 14.3456500676768
		4.5 14.4624992690673
		4.6 14.5763767315726
		4.7 14.6871760893022
		4.8 14.7947609333381
		4.9 14.8990584086451
		5 15
		};
		\addplot [semithick, white!40!black]
		table {%
		0 10
		0.1 10.0817898400513
		0.2 10.16524668338
		0.3 10.2503100544827
		0.4 10.3369112947784
		0.5 10.4249489877789
		0.6 10.5143386162246
		0.7 10.604986867569
		0.8 10.6967137898057
		0.9 10.7895815481765
		1 10.8834673342042
		1.1 10.978266719692
		1.2 11.0738735946875
		1.3 11.170161683887
		1.4 11.2670566576035
		1.5 11.3644407103006
		1.6 11.462265066356
		1.7 11.5604622950226
		1.8 11.659059143579
		1.9 11.7580542011368
		2 11.8574796629244
		2.1 11.9573769158873
		2.2 12.0577865625488
		2.3 12.1587697328196
		2.4 12.2603747755284
		2.5 12.3626539065603
		2.6 12.465639538332
		2.7 12.5693641360689
		2.8 12.6738952965703
		2.9 12.7792237929893
		3 12.8853927785997
		3.1 12.9923722701989
		3.2 13.1001389017384
		3.3 13.2085937558785
		3.4 13.3176379472409
		3.5 13.4271563696739
		3.6 13.5369719418747
		3.7 13.6469455839221
		3.8 13.7569035368575
		3.9 13.8666294136216
		4 13.9759343966347
		4.1 14.0846169552491
		4.2 14.1924509348941
		4.3 14.2992050874545
		4.4 14.4046723272995
		4.5 14.5086451067637
		4.6 14.6109395237104
		4.7 14.7113764772761
		4.8 14.8097863459512
		4.9 14.9060330713785
		5 15
		};
		\end{axis}
		
		\end{tikzpicture}
\begin{tikzpicture}
		
		\begin{axis}[
		height=\figureheight,
		scaled y ticks=false,
		tick align=outside,
		tick pos=left,
		width=\figurewidth,
		x grid style={white!69.0196078431373!black},
		xlabel={Time [\si{\second}]},
		xmin=0, xmax=5,
		xtick style={color=black},
		xticklabel style={align=center},
		y grid style={white!69.0196078431373!black},
		ylabel={Speed [\si{\meter\per\second}]},
		ymin=9.71790032236965, ymax=15.6712569716385,
		ytick style={color=black},
		yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
		]
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9785636081268
		0.2 14.9540240776214
		0.3 14.9263050069343
		0.4 14.8953294890018
		0.5 14.8610214082352
		0.6 14.8233181254042
		0.7 14.7821856297484
		0.8 14.7374044514129
		0.9 14.6888156832399
		1 14.6363864185204
		1.1 14.5800368796466
		1.2 14.5197598435429
		1.3 14.4555087202241
		1.4 14.3872277533705
		1.5 14.3149701222378
		1.6 14.2386435438185
		1.7 14.1582772137753
		1.8 14.0738432065309
		1.9 13.9853363034816
		2 13.8927760542745
		2.1 13.7961960011077
		2.2 13.6956465128628
		2.3 13.5911275688021
		2.4 13.4827476780595
		2.5 13.3706062761902
		2.6 13.2548139099897
		2.7 13.135495417322
		2.8 13.012829599611
		2.9 12.8870009664637
		3 12.7581807802948
		3.1 12.6266352031194
		3.2 12.4925871893069
		3.3 12.3563408305577
		3.4 12.2181807145234
		3.5 12.0784080268003
		3.6 11.9373272613881
		3.7 11.7952614888891
		3.8 11.6525583884926
		3.9 11.5095330168212
		4 11.366489582443
		4.1 11.2237597740054
		4.2 11.0816571682684
		4.3 10.9404544716299
		4.4 10.8004700729047
		4.5 10.661967685036
		4.6 10.5252200402026
		4.7 10.3904521456543
		4.8 10.2578782216417
		4.9 10.1276716106831
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9352407459142
		0.2 14.867936587698
		0.3 14.798157248515
		0.4 14.7259758980586
		0.5 14.6514745762237
		0.6 14.5747591368233
		0.7 14.4959661636743
		0.8 14.4152665760804
		0.9 14.3326042206256
		1 14.2481471408962
		1.1 14.1620285268395
		1.2 14.0744076951351
		1.3 13.9854295094118
		1.4 13.8951998859077
		1.5 13.8038738537313
		1.6 13.7114781461287
		1.7 13.6181275156685
		1.8 13.5237823865319
		1.9 13.4284618606091
		2 13.3321514028357
		2.1 13.234827627419
		2.2 13.1364443741178
		2.3 13.0368863973269
		2.4 12.9360916742192
		2.5 12.8339998484739
		2.6 12.7305356070987
		2.7 12.6256334184543
		2.8 12.5192498835992
		2.9 12.4113482951027
		3 12.301891036395
		3.1 12.1909366362015
		3.2 12.0784891178809
		3.3 11.9646903475992
		3.4 11.8496427755436
		3.5 11.7334798828182
		3.6 11.6163533189282
		3.7 11.4984567510019
		3.8 11.3800154888427
		3.9 11.2612574552846
		4 11.1423871445973
		4.1 11.0236617595147
		4.2 10.9053219021039
		4.3 10.7875936503652
		4.4 10.6707419039222
		4.5 10.5549968512544
		4.6 10.4405870764132
		4.7 10.3277175050956
		4.8 10.2165624985193
		4.9 10.1072753634058
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9168609725908
		0.2 14.8313460931547
		0.3 14.7435835590208
		0.4 14.6537059294687
		0.5 14.5618575679872
		0.6 14.4682115174581
		0.7 14.3729717964362
		0.8 14.2764535724177
		0.9 14.1786428929771
		1 14.0797868024922
		1.1 13.9801049073069
		1.2 13.8798270440637
		1.3 13.7791777119991
		1.4 13.6783339893624
		1.5 13.577501184897
		1.6 13.4767645915959
		1.7 13.3762847415777
		1.8 13.2760377480496
		1.9 13.1760688995187
		2 13.0763705849463
		2.1 12.976918005176
		2.2 12.8776498539712
		2.3 12.77842747537
		2.4 12.6791440163604
		2.5 12.5796984915109
		2.6 12.4799642084417
		2.7 12.3798204078727
		2.8 12.2791555197028
		2.9 12.1778615493316
		3 12.0758312934998
		3.1 11.9730532694662
		3.2 11.8694549732232
		3.3 11.7651142983638
		3.4 11.6600644153024
		3.5 11.5543719486713
		3.6 11.4481238415994
		3.7 11.3414554288489
		3.8 11.2345351981806
		3.9 11.127544044984
		4 11.0206358716303
		4.1 10.9140224557316
		4.2 10.8078992784942
		4.3 10.7024569211127
		4.4 10.597922317256
		4.5 10.4944948538105
		4.6 10.3923668044306
		4.7 10.2917170013007
		4.8 10.1926881363701
		4.9 10.0954091778219
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9623140257697
		0.2 14.9229429404508
		0.3 14.8819279092127
		0.4 14.8393246484457
		0.5 14.7952014945238
		0.6 14.7496355826417
		0.7 14.7027449825515
		0.8 14.6548378082983
		0.9 14.6058185229937
		1 14.5558410889124
		1.1 14.5049757833304
		1.2 14.4532802513395
		1.3 14.4008080451305
		1.4 14.3475181804087
		1.5 14.2933759711243
		1.6 14.2381899248436
		1.7 14.1818522461181
		1.8 14.1239627359028
		1.9 14.0642423285027
		2 14.0023164605587
		2.1 13.937791850474
		2.2 13.8702224776786
		2.3 13.7991108517397
		2.4 13.7240108140573
		2.5 13.6444774986855
		2.6 13.5600618621022
		2.7 13.4703619653008
		2.8 13.3750078941885
		2.9 13.2736988155103
		3 13.1661882940258
		3.1 13.0523422599566
		3.2 12.9320099197935
		3.3 12.8053480003297
		3.4 12.6724302550664
		3.5 12.5334184256584
		3.6 12.3885572149153
		3.7 12.2381823702749
		3.8 12.0826831686303
		3.9 11.9225213892173
		4 11.7581116311977
		4.1 11.5900041614728
		4.2 11.4187377090734
		4.3 11.2448477147205
		4.4 11.0689048544723
		4.5 10.891455900082
		4.6 10.7130705201735
		4.7 10.5342795674283
		4.8 10.3555454947451
		4.9 10.1773165586922
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.0058885799386
		0.2 15.0085812249809
		0.3 15.0079228324314
		0.4 15.003758213616
		0.5 14.9959297634137
		0.6 14.9842849975157
		0.7 14.9687012055823
		0.8 14.9487944600391
		0.9 14.9243463707839
		1 14.8952212060204
		1.1 14.8612199184462
		1.2 14.8222307589599
		1.3 14.7780924604427
		1.4 14.7286374546389
		1.5 14.6738276351635
		1.6 14.6134647909447
		1.7 14.5474878802282
		1.8 14.4757973968368
		1.9 14.3983120753229
		2 14.31499115469
		2.1 14.2258170949133
		2.2 14.1308024224992
		2.3 14.0299223389449
		2.4 13.9232876388075
		2.5 13.8109946286814
		2.6 13.6931659858196
		2.7 13.5699489255202
		2.8 13.4415625580234
		2.9 13.3082445981551
		3 13.1702252511209
		3.1 13.0278324828556
		3.2 12.8813647683203
		3.3 12.7312099584242
		3.4 12.5777369448717
		3.5 12.4213362684229
		3.6 12.2624082982686
		3.7 12.1013708560453
		3.8 11.9386675739316
		3.9 11.7747069552035
		4 11.609887807764
		4.1 11.4446416874328
		4.2 11.2793823737322
		4.3 11.1144721011289
		4.4 10.9503214246056
		4.5 10.7872786260365
		4.6 10.6257115393093
		4.7 10.4659250686042
		4.8 10.3082150367503
		4.9 10.1528280147467
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9443954463984
		0.2 14.885429585381
		0.3 14.8231049958925
		0.4 14.7574190240325
		0.5 14.688371094656
		0.6 14.6159872057369
		0.7 14.5403169853407
		0.8 14.461228599018
		0.9 14.378629831977
		1 14.2925818337825
		1.1 14.2031322394867
		1.2 14.1104037854876
		1.3 14.014484506707
		1.4 13.915472661769
		1.5 13.8135746081865
		1.6 13.7088750563539
		1.7 13.6015683870815
		1.8 13.4918300873702
		1.9 13.3798376396612
		2 13.2658040702173
		2.1 13.1499523330406
		2.2 13.0325225924413
		2.3 12.9136864499927
		2.4 12.7937014825473
		2.5 12.6728210014897
		2.6 12.5512920548176
		2.7 12.4293524854229
		2.8 12.3072747736023
		2.9 12.1853014752724
		3 12.063635214048
		3.1 11.9425646725899
		3.2 11.8223086624942
		3.3 11.7030933261525
		3.4 11.5851419588053
		3.5 11.4686677107044
		3.6 11.3538559522332
		3.7 11.2408923216139
		3.8 11.1299774254357
		3.9 11.0212539261652
		4 10.9148619845576
		4.1 10.810932088412
		4.2 10.709574334139
		4.3 10.6108627196904
		4.4 10.5149160644189
		4.5 10.4218008030403
		4.6 10.3315736886143
		4.7 10.2442627984046
		4.8 10.159898830474
		4.9 10.078476117716
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.921735390724
		0.2 14.8406237061411
		0.3 14.7567554958825
		0.4 14.6702206399325
		0.5 14.5811169404636
		0.6 14.4895726067384
		0.7 14.3957426952358
		0.8 14.2997696523836
		0.9 14.2016195744553
		1 14.1014792203149
		1.1 13.99952052169
		1.2 13.8959537654553
		1.3 13.7909723361349
		1.4 13.684750620986
		1.5 13.5775250687507
		1.6 13.4694161900059
		1.7 13.3606320251655
		1.8 13.2512743169458
		1.9 13.1414812358807
		2 13.0313778610125
		2.1 12.9210828115357
		2.2 12.8107011430311
		2.3 12.7002606603354
		2.4 12.5898395120486
		2.5 12.4795183643208
		2.6 12.3693569716608
		2.7 12.2594098694782
		2.8 12.1497477427109
		2.9 12.0404234514745
		3 11.93146796474
		3.1 11.8230020878167
		3.2 11.7150764947727
		3.3 11.6078165669156
		3.4 11.5013241259775
		3.5 11.3957105297569
		3.6 11.2910807504705
		3.7 11.1875639977976
		3.8 11.0853129618334
		3.9 10.9844577188509
		4 10.8851134500693
		4.1 10.7874170131563
		4.2 10.6914867694456
		4.3 10.597423855785
		4.4 10.5053691940487
		4.5 10.415426045381
		4.6 10.3276857171113
		4.7 10.2422234071279
		4.8 10.1590973596378
		4.9 10.0783433612327
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9267591344566
		0.2 14.8505782455576
		0.3 14.7715294731902
		0.4 14.6896835124299
		0.5 14.6051178383362
		0.6 14.5179393340184
		0.7 14.4282812172321
		0.8 14.3362317668593
		0.9 14.2417445841707
		1 14.144980522925
		1.1 14.0460851808348
		1.2 13.9452494766513
		1.3 13.8426439324504
		1.4 13.7384252586065
		1.5 13.6328210362366
		1.6 13.5259413327944
		1.7 13.4179882145508
		1.8 13.3090733636148
		1.9 13.1993387359977
		2 13.0889222650395
		2.1 12.977958636745
		2.2 12.8665748428842
		2.3 12.7548226539703
		2.4 12.6428114486979
		2.5 12.5306517299337
		2.6 12.4184362404085
		2.7 12.3062522212117
		2.8 12.1942069875166
		2.9 12.0823884448714
		3 11.9708597058596
		3.1 11.8597731781317
		3.2 11.7492117310184
		3.3 11.6393215772688
		3.4 11.5302289863466
		3.5 11.4220665499524
		3.6 11.3149570217139
		3.7 11.2090431880266
		3.8 11.1044898864804
		3.9 11.0014331093661
		4 10.899996150752
		4.1 10.8003187509995
		4.2 10.702521838661
		4.3 10.6067054160354
		4.4 10.5130102498356
		4.5 10.4215365873959
		4.6 10.3323735371785
		4.7 10.2455913101839
		4.8 10.1612466288937
		4.9 10.0793710101753
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9318505255031
		0.2 14.8604018681505
		0.3 14.7856937523111
		0.4 14.7077606961501
		0.5 14.6266409114564
		0.6 14.5424028809994
		0.7 14.4551383777737
		0.8 14.3647972263642
		0.9 14.2713149216925
		1 14.1748016212798
		1.1 14.0753608504547
		1.2 13.9731633724154
		1.3 13.86835032807
		1.4 13.761070568158
		1.5 13.651570323313
		1.6 13.5399806121757
		1.7 13.4265345126756
		1.8 13.3114344322528
		1.9 13.1948881960831
		2 13.0771303599868
		2.1 12.9584007808
		2.2 12.8389495635459
		2.3 12.7189523483505
		2.4 12.5986577370977
		2.5 12.4783126543193
		2.6 12.3581506665304
		2.7 12.2383919880584
		2.8 12.1192830768117
		2.9 12.0010355631888
		3 11.8838195290022
		3.1 11.7678900761216
		3.2 11.653426634219
		3.3 11.5406154943497
		3.4 11.4296389457716
		3.5 11.3206678794219
		3.6 11.2138436095236
		3.7 11.1093092627142
		3.8 11.0072228066875
		3.9 10.9076869001611
		4 10.8108006603342
		4.1 10.7166527075606
		4.2 10.6253112137623
		4.3 10.5368136005683
		4.4 10.4512407726808
		4.5 10.3686251141273
		4.6 10.2889847801791
		4.7 10.2123162289353
		4.8 10.1386169454987
		4.9 10.0678522052172
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9036920072234
		0.2 14.8053983375182
		0.3 14.705303054786
		0.4 14.6035982625031
		0.5 14.5004919291036
		0.6 14.3962222841104
		0.7 14.2910612726721
		0.8 14.1855122623981
		0.9 14.0795970646769
		1 13.9736441470128
		1.1 13.8679506537081
		1.2 13.7627974831705
		1.3 13.6584724996881
		1.4 13.5551935580208
		1.5 13.4531739286513
		1.6 13.3525088403786
		1.7 13.2533539875017
		1.8 13.1556148270059
		1.9 13.0592924194702
		2 12.9642992291488
		2.1 12.8705191842104
		2.2 12.7777776872356
		2.3 12.6858181902623
		2.4 12.5943924864191
		2.5 12.5032626572869
		2.6 12.4121561481778
		2.7 12.3208112612431
		2.8 12.2289639879432
		2.9 12.1363656876232
		3 12.0427837573627
		3.1 11.9480847943921
		3.2 11.8520765448461
		3.3 11.7547718072838
		3.4 11.6561223884783
		3.5 11.5561299724512
		3.6 11.4548345926314
		3.7 11.3523434155646
		3.8 11.2488036935563
		3.9 11.1444025636533
		4 11.0392905786923
		4.1 10.9337018454032
		4.2 10.8278557293412
		4.3 10.7219797577893
		4.4 10.6163342886455
		4.5 10.5111624491925
		4.6 10.4067002827222
		4.7 10.3031776851241
		4.8 10.2007732434799
		4.9 10.0996613577947
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9467658947905
		0.2 14.890057301386
		0.3 14.8298645125404
		0.4 14.7661714438252
		0.5 14.6989630459797
		0.6 14.6282508621465
		0.7 14.5540691630838
		0.8 14.4762386937336
		0.9 14.3946599194339
		1 14.309375371437
		1.1 14.2204162341518
		1.2 14.1278959673616
		1.3 14.0318901933722
		1.4 13.9324914608222
		1.5 13.8299091737919
		1.6 13.7242313658076
		1.7 13.6156592966927
		1.8 13.5043942449243
		1.9 13.3906317091784
		2 13.2746126525851
		2.1 13.1565908665706
		2.2 13.0368432604072
		2.3 12.9155787979944
		2.4 12.7930979370507
		2.5 12.6696958488478
		2.6 12.5456632444095
		2.7 12.4212795172609
		2.8 12.2968611236633
		2.9 12.1726902340454
		3 12.049004102868
		3.1 11.9261248132621
		3.2 11.8043030949937
		3.3 11.6837798820524
		3.4 11.5647981796089
		3.5 11.4475855472266
		3.6 11.3323358866477
		3.7 11.2192377312693
		3.8 11.1084924010116
		3.9 11.0002350598151
		4 10.8946012197035
		4.1 10.7917085894041
		4.2 10.6916539928496
		4.3 10.5944948200663
		4.4 10.5003341962122
		4.5 10.4092201775217
		4.6 10.3211904985841
		4.7 10.2362529094318
		4.8 10.1544222949064
		4.9 10.0756747741563
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.8924480234764
		0.2 14.7834408610781
		0.3 14.6732205242282
		0.4 14.5620424204259
		0.5 14.4501827259054
		0.6 14.3379478316077
		0.7 14.2256820641959
		0.8 14.1141117171485
		0.9 14.0032931920504
		1 13.893642682819
		1.1 13.7855349958473
		1.2 13.6792950195714
		1.3 13.5752693469436
		1.4 13.4737031592325
		1.5 13.3747959403173
		1.6 13.2786279142688
		1.7 13.1853230366864
		1.8 13.0946663644502
		1.9 13.0065749914316
		2 12.9208308760919
		2.1 12.8371738095615
		2.2 12.7552573239476
		2.3 12.6746500411427
		2.4 12.5949029396339
		2.5 12.5155820958629
		2.6 12.4362104260446
		2.7 12.356331541285
		2.8 12.2754752903906
		2.9 12.1932072460774
		3 12.1091323261602
		3.1 12.0229603951724
		3.2 11.9343493357636
		3.3 11.8432422400537
		3.4 11.7494981739357
		3.5 11.6530508757478
		3.6 11.5538999242524
		3.7 11.4521384303755
		3.8 11.3479098016291
		3.9 11.2414357979456
		4 11.1328882439649
		4.1 11.0225605633041
		4.2 10.9107337471664
		4.3 10.7977126238389
		4.4 10.6838305595356
		4.5 10.5694162997772
		4.6 10.4547944476665
		4.7 10.3402896675008
		4.8 10.2261541675862
		4.9 10.1126472543526
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.926227461004
		0.2 14.8503053847694
		0.3 14.7723483942563
		0.4 14.6924785171949
		0.5 14.6108303649209
		0.6 14.5275625370017
		0.7 14.4428674611369
		0.8 14.357085333285
		0.9 14.2701871140387
		1 14.1824084129305
		1.1 14.0939429397384
		1.2 14.0049852145811
		1.3 13.91572647814
		1.4 13.8262956857886
		1.5 13.736839931766
		1.6 13.6473774776127
		1.7 13.5580018138534
		1.8 13.468585946018
		1.9 13.3790886629774
		2 13.2894002420845
		2.1 13.1993917798777
		2.2 13.1088907196374
		2.3 13.0176529001244
		2.4 12.9254674546494
		2.5 12.8321288816901
		2.6 12.7374100264136
		2.7 12.6411005485939
		2.8 12.5430033081883
		2.9 12.4429426166847
		3 12.3407590019356
		3.1 12.236393323357
		3.2 12.1297366819352
		3.3 12.0208772053444
		3.4 11.9098465250872
		3.5 11.7967255485899
		3.6 11.681633557378
		3.7 11.5647514381529
		3.8 11.4462992556364
		3.9 11.3265282514963
		4 11.2056563180172
		4.1 11.0839821125963
		4.2 10.9617893941806
		4.3 10.8393592783719
		4.4 10.7170084559877
		4.5 10.595028439334
		4.6 10.473711052693
		4.7 10.3533294417786
		4.8 10.2341104769401
		4.9 10.1162685445579
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9306302709245
		0.2 14.8586065581205
		0.3 14.784005386916
		0.4 14.7069052574495
		0.5 14.6273931733033
		0.6 14.5455822446942
		0.7 14.4616149298787
		0.8 14.3756505598626
		0.9 14.2876404551589
		1 14.1977585019128
		1.1 14.1061507718354
		1.2 14.0129939701008
		1.3 13.9184493855976
		1.4 13.8226465341037
		1.5 13.725768857767
		1.6 13.6278758087199
		1.7 13.5291148149866
		1.8 13.4294963474814
		1.9 13.3290815428364
		2 13.2279053966605
		2.1 13.1259949883688
		2.2 13.0233580354987
		2.3 12.9199303536398
		2.4 12.8157001769904
		2.5 12.7106576657211
		2.6 12.6047760174289
		2.7 12.4980329210688
		2.8 12.3904262047628
		2.9 12.2819517099221
		3 12.1725968970828
		3.1 12.0624431350002
		3.2 11.9515118021046
		3.3 11.8399395609941
		3.4 11.7278293458473
		3.5 11.6153074604439
		3.6 11.5025096316061
		3.7 11.3896072218666
		3.8 11.2768003211705
		3.9 11.1642825700396
		4 11.0522272485608
		4.1 10.9408492676482
		4.2 10.8303462609605
		4.3 10.7209002804485
		4.4 10.6127325671665
		4.5 10.5060285299715
		4.6 10.4009683526555
		4.7 10.2977111382916
		4.8 10.196390317968
		4.9 10.0971176949453
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9162315336907
		0.2 14.8305641498947
		0.3 14.7431525123849
		0.4 14.6541609697097
		0.5 14.5637692048084
		0.6 14.4721824118041
		0.7 14.3796412587098
		0.8 14.2866144326333
		0.9 14.1930991051541
		1 14.0993884888438
		1.1 14.0057325045271
		1.2 13.9123643403286
		1.3 13.8195222667163
		1.4 13.7273679189284
		1.5 13.6360591849628
		1.6 13.5456272886226
		1.7 13.4561684195129
		1.8 13.3675158145423
		1.9 13.2796053539594
		2 13.1922810171
		2.1 13.1053598985195
		2.2 13.0186007879503
		2.3 12.9316871548141
		2.4 12.844319327929
		2.5 12.7562061181328
		2.6 12.6670281128066
		2.7 12.5764851511181
		2.8 12.4842819202155
		2.9 12.3901511357379
		3 12.293850927909
		3.1 12.1952417592059
		3.2 12.094134823321
		3.3 11.9905720975098
		3.4 11.8845288243208
		3.5 11.7760395020667
		3.6 11.6651878981556
		3.7 11.5521312115395
		3.8 11.437070091155
		3.9 11.3202537561917
		4 11.2018919874773
		4.1 11.0822911022877
		4.2 10.9617434735914
		4.3 10.8405477017723
		4.4 10.7190355858494
		4.5 10.5975206994938
		4.6 10.4763162774703
		4.7 10.3557224169937
		4.8 10.2359833175838
		4.9 10.1173372084148
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.0053028269316
		0.2 15.0042656521187
		0.3 14.9965717029211
		0.4 14.9818687780761
		0.5 14.959779426913
		0.6 14.9299537669268
		0.7 14.8920416845149
		0.8 14.8446706418174
		0.9 14.78755889412
		1 14.7202826930271
		1.1 14.6424628855878
		1.2 14.553983710359
		1.3 14.4546126125046
		1.4 14.3443038140437
		1.5 14.2233493137694
		1.6 14.0919276079243
		1.7 13.9504197029351
		1.8 13.7996852665754
		1.9 13.6403812219285
		2 13.4734606845982
		2.1 13.2999626359007
		2.2 13.1210982532177
		2.3 12.9380256676316
		2.4 12.752132909977
		2.5 12.5647771420536
		2.6 12.3773559147571
		2.7 12.1912012822624
		2.8 12.0077428376082
		2.9 11.8282645053632
		3 11.6538785454518
		3.1 11.48575067041
		3.2 11.3249368409126
		3.3 11.1720483133715
		3.4 11.0278231409258
		3.5 10.8928491826761
		3.6 10.7675311613995
		3.7 10.6521255308384
		3.8 10.5468461171079
		3.9 10.4516324362275
		4 10.3664965723942
		4.1 10.2912262673922
		4.2 10.2255758430312
		4.3 10.1691762026825
		4.4 10.1217270086956
		4.5 10.0828052079342
		4.6 10.0519605784094
		4.7 10.0286806013262
		4.8 10.0125742947074
		4.9 10.0031515074264
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9154572846961
		0.2 14.8274965926543
		0.3 14.736195804888
		0.4 14.6416253850709
		0.5 14.5438601450254
		0.6 14.4430114152426
		0.7 14.3392114666321
		0.8 14.2324537686666
		0.9 14.1227059181758
		1 14.0101236668727
		1.1 13.894871964687
		1.2 13.7771839370041
		1.3 13.657265434088
		1.4 13.5353390077172
		1.5 13.4117238516784
		1.6 13.2866352992183
		1.7 13.1603849716395
		1.8 13.0332713264372
		1.9 12.9055886581652
		2 12.7776627492896
		2.1 12.6498226317867
		2.2 12.5224075403413
		2.3 12.3956735505085
		2.4 12.2699387253994
		2.5 12.145521784203
		2.6 12.0227197289512
		2.7 11.9018050812252
		2.8 11.7830672919108
		2.9 11.6667441528713
		3 11.553019368749
		3.1 11.4421574940261
		3.2 11.3343347472668
		3.3 11.2296996579487
		3.4 11.1284045104778
		3.5 11.0305776369762
		3.6 10.9363031880688
		3.7 10.8456586097343
		3.8 10.7587316740752
		3.9 10.6755430809974
		4 10.5961138606795
		4.1 10.5204371353091
		4.2 10.4484845101828
		4.3 10.3801992459838
		4.4 10.3155676403363
		4.5 10.2545286671616
		4.6 10.196998174227
		4.7 10.1428794510484
		4.8 10.0920830363724
		4.9 10.0444895049768
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9378715600354
		0.2 14.8727727484339
		0.3 14.8047440828812
		0.4 14.7338248898619
		0.5 14.6600600250523
		0.6 14.5835203018673
		0.7 14.5043034046373
		0.8 14.4224330615761
		0.9 14.3378388354442
		1 14.250640445148
		1.1 14.1609354132676
		1.2 14.0688721649569
		1.3 13.9745747590117
		1.4 13.8781541540694
		1.5 13.7798000367271
		1.6 13.6795785164622
		1.7 13.577653928318
		1.8 13.4741065948476
		1.9 13.3690458154884
		2 13.2625826651713
		2.1 13.1548285768628
		2.2 13.0458923391155
		2.3 12.9358128685657
		2.4 12.8246974731152
		2.5 12.7126524216853
		2.6 12.5997723950125
		2.7 12.4861509503647
		2.8 12.3719089502281
		2.9 12.257153477341
		3 12.1419695401085
		3.1 12.0265327094881
		3.2 11.9109547842013
		3.3 11.7954155109284
		3.4 11.6800745722457
		3.5 11.5651004305236
		3.6 11.450654814529
		3.7 11.3369194179488
		3.8 11.224098635166
		3.9 11.1123675579356
		4 11.0018888552721
		4.1 10.8928443884038
		4.2 10.7853973799554
		4.3 10.6796859545119
		4.4 10.5758900257842
		4.5 10.4741460408424
		4.6 10.3745837005311
		4.7 10.2773076240848
		4.8 10.182409328971
		4.9 10.0899518391664
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9887003559452
		0.2 14.9734497183253
		0.3 14.9541002529507
		0.4 14.930494640041
		0.5 14.9024692398785
		0.6 14.8698765470233
		0.7 14.8325903578232
		0.8 14.7900736713256
		0.9 14.7421288036044
		1 14.6886096647114
		1.1 14.6293450031732
		1.2 14.5642872031303
		1.3 14.4933280653704
		1.4 14.4164012245183
		1.5 14.3336108401606
		1.6 14.2449221458046
		1.7 14.1504446555992
		1.8 14.0503714927241
		1.9 13.9448596687262
		2 13.8341629978538
		2.1 13.7185689586693
		2.2 13.5984235897701
		2.3 13.4740233942982
		2.4 13.3458079784198
		2.5 13.2142016007207
		2.6 13.0796490009363
		2.7 12.9425897889973
		2.8 12.803530920165
		2.9 12.6629474398306
		3 12.5212608632672
		3.1 12.3789772264893
		3.2 12.2365437704675
		3.3 12.0943538860387
		3.4 11.9528193511383
		3.5 11.8123260124662
		3.6 11.6732155878881
		3.7 11.5358051004029
		3.8 11.4004189390786
		3.9 11.2672860851218
		4 11.1366463753823
		4.1 11.0087026380623
		4.2 10.8836356710711
		4.3 10.7615627995355
		4.4 10.6426533087552
		4.5 10.5270033199898
		4.6 10.4147098595189
		4.7 10.3058166675418
		4.8 10.2003911115105
		4.9 10.0984436217906
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9435622111498
		0.2 14.8839705820033
		0.3 14.8212407170547
		0.4 14.7553852734623
		0.5 14.6864205746197
		0.6 14.6143883233764
		0.7 14.5393557678463
		0.8 14.4612606226435
		0.9 14.3800166907075
		1 14.2957071347219
		1.1 14.2083951080974
		1.2 14.1182069413333
		1.3 14.0252389631238
		1.4 13.9295850756068
		1.5 13.8314330752791
		1.6 13.7308465471659
		1.7 13.6279939962241
		1.8 13.5229908018648
		1.9 13.4159688555109
		2 13.3070784592014
		2.1 13.1964754736693
		2.2 13.0843233028484
		2.3 12.9707173939353
		2.4 12.8558321721725
		2.5 12.7398390355061
		2.6 12.6229017200654
		2.7 12.505180286494
		2.8 12.3868671930196
		2.9 12.2681352475068
		3 12.1491278201382
		3.1 12.0300771309604
		3.2 11.9111503121847
		3.3 11.7925563037292
		3.4 11.6744917001899
		3.5 11.5571539677598
		3.6 11.4407251363817
		3.7 11.3253983191544
		3.8 11.2113860108251
		3.9 11.0988583996491
		4 10.9879777845231
		4.1 10.8789133460292
		4.2 10.7718148802133
		4.3 10.666801100111
		4.4 10.5640341266013
		4.5 10.4636278697032
		4.6 10.365689260903
		4.7 10.2702969995718
		4.8 10.1775238553397
		4.9 10.0874097466072
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9091755116302
		0.2 14.8162489249343
		0.3 14.7213834321044
		0.4 14.624749250706
		0.5 14.5265311075745
		0.6 14.4269430061024
		0.7 14.3262319632
		0.8 14.2248375016877
		0.9 14.1227674869716
		1 14.0203207299892
		1.1 13.9177647620101
		1.2 13.8153593110475
		1.3 13.7133669357886
		1.4 13.6119867643655
		1.5 13.5114239492168
		1.6 13.4117641016258
		1.7 13.3131584887961
		1.8 13.2155279725859
		1.9 13.1188812495741
		2 13.0231495368009
		2.1 12.9282393206999
		2.2 12.834005646161
		2.3 12.7402237492924
		2.4 12.6466855879453
		2.5 12.5531918090433
		2.6 12.4595119314121
		2.7 12.3654255950326
		2.8 12.2707145367421
		2.9 12.1751733512296
		3 12.0786087231685
		3.1 11.9809257360777
		3.2 11.8819708891319
		3.3 11.7817807901397
		3.4 11.6803356958397
		3.5 11.57766141526
		3.6 11.4738174210408
		3.7 11.3689249409267
		3.8 11.2631434029384
		3.9 11.1566641799411
		4 11.0496448499456
		4.1 10.9423196135118
		4.2 10.8349075112896
		4.3 10.7276313620952
		4.4 10.6207479818807
		4.5 10.5144935473962
		4.6 10.4090978197306
		4.7 10.3047813708577
		4.8 10.2017178678018
		4.9 10.1000735526933
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9341601268577
		0.2 14.8647022318602
		0.3 14.7916432390309
		0.4 14.7149914088299
		0.5 14.6347561603033
		0.6 14.550978678509
		0.7 14.4637205719033
		0.8 14.3728196894319
		0.9 14.2782001095015
		1 14.1799346094448
		1.1 14.0780985768679
		1.2 13.9728533219403
		1.3 13.864323002684
		1.4 13.7526588214447
		1.5 13.6381317313627
		1.6 13.5209008116673
		1.7 13.4012350194623
		1.8 13.2794253770158
		1.9 13.1557460924017
		2 13.0305247431696
		2.1 12.9041012000487
		2.2 12.7768407789498
		2.3 12.6490339087486
		2.4 12.5210556473546
		2.5 12.3932772868994
		2.6 12.26605946937
		2.7 12.1397414722271
		2.8 12.0146929050986
		2.9 11.8912334286756
		3 11.7696254250451
		3.1 11.6502121642777
		3.2 11.5332544987037
		3.3 11.4189680606821
		3.4 11.3075789363207
		3.5 11.1992852639266
		3.6 11.0942370949545
		3.7 10.992569813889
		3.8 10.8944269851272
		3.9 10.7998730032734
		4 10.7089769532433
		4.1 10.6217724655016
		4.2 10.5382712047408
		4.3 10.458446055614
		4.4 10.382315634812
		4.5 10.3098434052269
		4.6 10.2409748951059
		4.7 10.1756326807074
		4.8 10.1137534250094
		4.9 10.0552359212293
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9316189090652
		0.2 14.85986680632
		0.3 14.7847803127165
		0.4 14.7063900238946
		0.5 14.6247297277049
		0.6 14.5398640677861
		0.7 14.4518802762989
		0.8 14.3607066719037
		0.9 14.2662777619735
		1 14.168697876896
		1.1 14.068067336861
		1.2 13.9645576467388
		1.3 13.8583092173183
		1.4 13.7494746028707
		1.5 13.6383083819385
		1.6 13.5249511135859
		1.7 13.4096467990915
		1.8 13.2926205563453
		1.9 13.174097855957
		2 13.054336675232
		2.1 12.9336016647657
		2.2 12.8121708982209
		2.3 12.6902475172168
		2.4 12.5681095858589
		2.5 12.4460331560167
		2.6 12.3242811233148
		2.7 12.2031008712701
		2.8 12.0827664757588
		2.9 11.9635132905535
		3 11.8455312861103
		3.1 11.7290944074104
		3.2 11.6143989652196
		3.3 11.5016357385848
		3.4 11.3909948646651
		3.5 11.2826510755953
		3.6 11.1767450208501
		3.7 11.0734153461996
		3.8 10.9728139492244
		3.9 10.8750319178856
		4 10.7801586881871
		4.1 10.688267223225
		4.2 10.5994096739061
		4.3 10.5136058671035
		4.4 10.4309195634565
		4.5 10.3513646684703
		4.6 10.2749396964402
		4.7 10.2016216004558
		4.8 10.1313913618531
		4.9 10.0641966668879
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9986471937081
		0.2 14.9932384957509
		0.3 14.983593730364
		0.4 14.9695225901744
		0.5 14.9508267624171
		0.6 14.9273215304048
		0.7 14.8988432184962
		0.8 14.8647725320348
		0.9 14.8248886731181
		1 14.7790015607961
		1.1 14.7268923978471
		1.2 14.6684753774885
		1.3 14.603598888661
		1.4 14.5321585631588
		1.5 14.4542327487453
		1.6 14.3697565833412
		1.7 14.2788166818903
		1.8 14.181601758788
		1.9 14.0782577933279
		2 13.9690390833984
		2.1 13.8542383711246
		2.2 13.7342149975718
		2.3 13.6092831750721
		2.4 13.4799122154966
		2.5 13.3465537392643
		2.6 13.2096857269671
		2.7 13.0697827291757
		2.8 12.9273937575587
		2.9 12.7830369012268
		3 12.637175099726
		3.1 12.4903558546279
		3.2 12.3430710579077
		3.3 12.1957496812318
		3.4 12.0488425768597
		3.5 11.9027726223574
		3.6 11.757916580958
		3.7 11.6146223650386
		3.8 11.4732441440792
		3.9 11.3340343593
		4 11.1972585873366
		4.1 11.0631415046542
		4.2 10.9318855261144
		4.3 10.8036240780829
		4.4 10.6785439707201
		4.5 10.556754714584
		4.6 10.4383695083469
		4.7 10.3234427366956
		4.8 10.2120559859848
		4.9 10.1042297246759
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.0616268316397
		0.2 15.1193636144496
		0.3 15.1728684961539
		0.4 15.221794724537
		0.5 15.2657829124467
		0.6 15.3044653228917
		0.7 15.3375015187091
		0.8 15.3640129057745
		0.9 15.3836493883136
		1 15.3960189193116
		1.1 15.4006498512172
		1.2 15.3972162164016
		1.3 15.385310992579
		1.4 15.3645576925591
		1.5 15.3347846585743
		1.6 15.2956376876904
		1.7 15.2469422912781
		1.8 15.1886066166997
		1.9 15.1205124663365
		2 15.0426553287633
		2.1 14.9550828218252
		2.2 14.8579224889828
		2.3 14.7512887205047
		2.4 14.6355019297994
		2.5 14.5108543507195
		2.6 14.3776980162989
		2.7 14.236415987692
		2.8 14.0875039745157
		2.9 13.9314762820394
		3 13.7688250885086
		3.1 13.6001390691388
		3.2 13.4259925561111
		3.3 13.2469803911633
		3.4 13.0637029585202
		3.5 12.876765037784
		3.6 12.6867635954552
		3.7 12.4942841613648
		3.8 12.2999295500128
		3.9 12.1042239461555
		4 11.9076973946678
		4.1 11.7108821984682
		4.2 11.5142910596473
		4.3 11.3183517909647
		4.4 11.1235491956543
		4.5 10.930280581887
		4.6 10.7389768341684
		4.7 10.5499749414144
		4.8 10.3636272556646
		4.9 10.1802117567212
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.877508538727
		0.2 14.7523868498116
		0.3 14.6248563255543
		0.4 14.4951377581459
		0.5 14.363465539345
		0.6 14.2301175201005
		0.7 14.0953971796959
		0.8 13.9597341670581
		0.9 13.8231922238638
		1 13.6861306851987
		1.1 13.5489183967139
		1.2 13.4119349584319
		1.3 13.2755609280097
		1.4 13.1401491365274
		1.5 13.0060768310274
		1.6 12.8736280392311
		1.7 12.7431475311543
		1.8 12.6148326178337
		1.9 12.4889289507815
		2 12.365638196038
		2.1 12.2451392917486
		2.2 12.1275731659177
		2.3 12.0129826772088
		2.4 11.9014152146385
		2.5 11.7929297977361
		2.6 11.6875395323234
		2.7 11.5852376226907
		2.8 11.4860038483712
		2.9 11.3897827650193
		3 11.2964912257689
		3.1 11.2061322266211
		3.2 11.1186181253803
		3.3 11.0339339637306
		3.4 10.9520372536957
		3.5 10.8728905062535
		3.6 10.7964433789867
		3.7 10.7226750979249
		3.8 10.6515878734696
		3.9 10.583170427253
		4 10.5173929768244
		4.1 10.4542443342321
		4.2 10.3936946032948
		4.3 10.3357154684314
		4.4 10.2803136949846
		4.5 10.2274719680599
		4.6 10.1771449561553
		4.7 10.1292958215292
		4.8 10.0838652440357
		4.9 10.0407860611642
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9221000181403
		0.2 14.841711914018
		0.3 14.7589438897806
		0.4 14.6739075288694
		0.5 14.5867249161216
		0.6 14.4975458824805
		0.7 14.4065505538545
		0.8 14.3139927715451
		0.9 14.2198452375228
		1 14.1243265658648
		1.1 14.02762800973
		1.2 13.9299591770932
		1.3 13.8315203653788
		1.4 13.7324708004854
		1.5 13.6330081433934
		1.6 13.5332086219948
		1.7 13.433228684025
		1.8 13.3330594770659
		1.9 13.2327538284568
		2 13.1323223717344
		2.1 13.0317622088999
		2.2 12.931040750139
		2.3 12.8300500970921
		2.4 12.7287221927226
		2.5 12.6269933140478
		2.6 12.5247773876482
		2.7 12.4219935406557
		2.8 12.3185743090327
		2.9 12.2144533519481
		3 12.1095612939836
		3.1 12.0039237000435
		3.2 11.8975053422164
		3.3 11.7904069362835
		3.4 11.6826889568164
		3.5 11.5744411437402
		3.6 11.4657690148964
		3.7 11.3568212867658
		3.8 11.2477780048069
		3.9 11.1388239571685
		4 11.0301196311613
		4.1 10.9218766821304
		4.2 10.8142900637826
		4.3 10.7075456178625
		4.4 10.601866659874
		4.5 10.4974456818942
		4.6 10.3944686859479
		4.7 10.2931053265805
		4.8 10.1934933687826
		4.9 10.0957537437605
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9736142087998
		0.2 14.9459536430858
		0.3 14.9170502204468
		0.4 14.8869556227203
		0.5 14.855736091501
		0.6 14.8234600357361
		0.7 14.7902415486763
		0.8 14.7564622384842
		0.9 14.7220111871658
		1 14.6870412272022
		1.1 14.6515993647164
		1.2 14.6157009101369
		1.3 14.579362509338
		1.4 14.5424799097265
		1.5 14.5049338714897
		1.6 14.4664356911378
		1.7 14.4267774836601
		1.8 14.3853928628415
		1.9 14.3418662609348
		2 14.295656604088
		2.1 14.2461989535635
		2.2 14.1928607949841
		2.3 14.1349657492861
		2.4 14.0718864277455
		2.5 14.0029968481213
		2.6 13.9276711150347
		2.7 13.845347485289
		2.8 13.7554999437483
		2.9 13.6577002797227
		3 13.5516004486802
		3.1 13.4369722655463
		3.2 13.3135878994411
		3.3 13.1816065958722
		3.4 13.0410840619898
		3.5 12.892190575981
		3.6 12.7352095755631
		3.7 12.5705387179694
		3.8 12.3986394444048
		3.9 12.220078783265
		4 12.0353653230403
		4.1 11.8451821503574
		4.2 11.6502031829383
		4.3 11.4511049194151
		4.4 11.248597261596
		4.5 11.0433717091015
		4.6 10.8361536456801
		4.7 10.6276233074529
		4.8 10.4183746012448
		4.9 10.208990919616
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9142473242098
		0.2 14.8260996628702
		0.3 14.7356912867396
		0.4 14.6431604738206
		0.5 14.5486574092689
		0.6 14.4523619551009
		0.7 14.3544845725207
		0.8 14.2553473264479
		0.9 14.1549413786303
		1 14.0535210248669
		1.1 13.9513156534582
		1.2 13.8485650433465
		1.3 13.7455040061332
		1.4 13.6423213779069
		1.5 13.5392341204575
		1.6 13.4363409924873
		1.7 13.3338150757335
		1.8 13.2316478560517
		1.9 13.1298984534963
		2 13.0285738628098
		2.1 12.9276635674054
		2.2 12.8271205451322
		2.3 12.7268190370026
		2.4 12.6266633431541
		2.5 12.5265640023181
		2.6 12.4264045144257
		2.7 12.3260725327486
		2.8 12.2254634163235
		2.9 12.1244734060674
		3 12.0229975250492
		3.1 11.9210258492551
		3.2 11.8184854094484
		3.3 11.7154480925872
		3.4 11.6119423081143
		3.5 11.5080279075833
		3.6 11.4037827206672
		3.7 11.2993316005551
		3.8 11.1948318293873
		3.9 11.0904512067413
		4 10.9863311615395
		4.1 10.8826682061876
		4.2 10.7796423853735
		4.3 10.6774292228832
		4.4 10.5762405251095
		4.5 10.4762607387707
		4.6 10.3776657759382
		4.7 10.2806195642919
		4.8 10.1852508913577
		4.9 10.0916751758668
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9167524829824
		0.2 14.8300021237996
		0.3 14.7398188948517
		0.4 14.6462644673538
		0.5 14.5494041228557
		0.6 14.4493398350809
		0.7 14.3461938056542
		0.8 14.2399263328588
		0.9 14.1305005410057
		1 14.0180598849202
		1.1 13.902758989203
		1.2 13.7848258647929
		1.3 13.6644590400734
		1.4 13.5418788206932
		1.5 13.4174084665909
		1.6 13.2912678670354
		1.7 13.1637756229158
		1.8 13.0352512924356
		1.9 12.906004404549
		2 12.7763832703955
		2.1 12.6467414953788
		2.2 12.5174471576938
		2.3 12.3887854007245
		2.4 12.2611070651277
		2.5 12.1347629690488
		2.6 12.0100833036872
		2.7 11.8873719682882
		2.8 11.7669513070738
		2.9 11.6490884219779
		3 11.5339924042137
		3.1 11.4219521987483
		3.2 11.3131670194803
		3.3 11.2077951260399
		3.4 11.1060022871198
		3.5 11.0079261660765
		3.6 10.913655621919
		3.7 10.8232685164387
		3.8 10.7368513447341
		3.9 10.6544172919786
		4 10.5759820329479
		4.1 10.5015270113917
		4.2 10.4310117701399
		4.3 10.3643651572673
		4.4 10.3015597070376
		4.5 10.2425187197996
		4.6 10.1871416797917
		4.7 10.1353148001481
		4.8 10.0869349658475
		4.9 10.0418674196383
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9422683942254
		0.2 14.8807842679835
		0.3 14.8155356379623
		0.4 14.7465007804684
		0.5 14.6736573998573
		0.6 14.5970132442132
		0.7 14.5165958056211
		0.8 14.4321604010992
		0.9 14.3436112610553
		1 14.2509807838345
		1.1 14.1543027552488
		1.2 14.0537072563722
		1.3 13.9492819092521
		1.4 13.8411487970081
		1.5 13.7295629418765
		1.6 13.6146647210206
		1.7 13.4967112783978
		1.8 13.3760049546074
		1.9 13.2528224342286
		2 13.1275071453982
		2.1 13.0004196844098
		2.2 12.8719548633714
		2.3 12.7424359590926
		2.4 12.6122821340609
		2.5 12.481906617464
		2.6 12.3517170040784
		2.7 12.2220995111643
		2.8 12.0934768939491
		2.9 11.966220209814
		3 11.8406393631487
		3.1 11.717124490977
		3.2 11.5959846640021
		3.3 11.4774680254547
		3.4 11.3618382899404
		3.5 11.2493268842931
		3.6 11.1401125273571
		3.7 11.0343533022474
		3.8 10.9322135027005
		3.9 10.8337693751969
		4 10.7391049962868
		4.1 10.6482618142465
		4.2 10.5612588795369
		4.3 10.4780708436246
		4.4 10.3987195696395
		4.5 10.3231674520315
		4.6 10.251360495261
		4.7 10.1832172504504
		4.8 10.1186753036958
		4.9 10.0576301832059
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 15.0018766538875
		0.2 14.9996066706997
		0.3 14.992996430781
		0.4 14.9818413364559
		0.5 14.965927824777
		0.6 14.9450555060371
		0.7 14.9190444067089
		0.8 14.8872306366475
		0.9 14.8493847289428
		1 14.8052970905864
		1.1 14.7547301962372
		1.2 14.6975857269161
		1.3 14.6336966481416
		1.4 14.5629484045683
		1.5 14.4854168763977
		1.6 14.401034177226
		1.7 14.3098874175558
		1.8 14.2121811358197
		1.9 14.1080710012914
		2 13.9978293539807
		2.1 13.881769662384
		2.2 13.7602771700532
		2.3 13.6336931443157
		2.4 13.5025195567102
		2.5 13.3672396290768
		2.6 13.2283651106714
		2.7 13.0864032542468
		2.8 12.9419385529416
		2.9 12.7955219428789
		3 12.6476457291795
		3.1 12.498885995123
		3.2 12.349762807717
		3.3 12.2007207485648
		3.4 12.0522300406494
		3.5 11.9047291743634
		3.6 11.7586064066702
		3.7 11.6142168078184
		3.8 11.4719201124055
		3.9 11.3319679640031
		4 11.194627364506
		4.1 11.0601185217644
		4.2 10.9286390251752
		4.3 10.8003143856511
		4.4 10.6753243294038
		4.5 10.553768848312
		4.6 10.4357516881793
		4.7 10.3213159915988
		4.8 10.210535617576
		4.9 10.1034210471508
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9346415065219
		0.2 14.8662761441522
		0.3 14.794951269075
		0.4 14.7207124635785
		0.5 14.6436108728143
		0.6 14.5637249233473
		0.7 14.4811593249148
		0.8 14.3959422770918
		0.9 14.3080093989387
		1 14.2174881854473
		1.1 14.1244875019848
		1.2 14.0291680352633
		1.3 13.9316662872769
		1.4 13.8321082351895
		1.5 13.7306993073562
		1.6 13.6275237842574
		1.7 13.5227633080808
		1.8 13.4165211113704
		1.9 13.3089265959085
		2 13.2001129416343
		2.1 13.0902135437886
		2.2 12.9793597368138
		2.3 12.8676112059116
		2.4 12.7550942600603
		2.5 12.6419345603826
		2.6 12.5282445924589
		2.7 12.4141331520184
		2.8 12.2997346130669
		2.9 12.1851655710698
		3 12.0705173940696
		3.1 11.9559710068705
		3.2 11.8416407340965
		3.3 11.7276998191024
		3.4 11.6143035760242
		3.5 11.501612910631
		3.6 11.3897783150878
		3.7 11.2789678786531
		3.8 11.1693712170177
		3.9 11.0611453300224
		4 10.9544359000469
		4.1 10.8494033017945
		4.2 10.7461889957775
		4.3 10.6449095184586
		4.4 10.5457231928013
		4.5 10.4487448587984
		4.6 10.3540806636482
		4.7 10.2618134749098
		4.8 10.172014828025
		4.9 10.0847279989943
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.883731447618
		0.2 14.7653220536714
		0.3 14.6450017956893
		0.4 14.5230058803238
		0.5 14.3995860995594
		0.6 14.2750321881743
		0.7 14.1496646351743
		0.8 14.0240366329721
		0.9 13.8982088644169
		1 13.7725643424455
		1.1 13.6474743917085
		1.2 13.5232958224726
		1.3 13.4003950431282
		1.4 13.2790800467337
		1.5 13.1596540416702
		1.6 13.0423161710519
		1.7 12.9273192360056
		1.8 12.8146888471984
		1.9 12.7045338140959
		2 12.5968809984577
		2.1 12.4917264381647
		2.2 12.3890080663524
		2.3 12.2885712278023
		2.4 12.1902565633912
		2.5 12.0939177884889
		2.6 11.9993638520011
		2.7 11.9064007094645
		2.8 11.8148207516132
		2.9 11.7244106944735
		3 11.6349574761412
		3.1 11.5463420092119
		3.2 11.4583706683216
		3.3 11.3710110262393
		3.4 11.2841795960415
		3.5 11.1978269079675
		3.6 11.1119234139581
		3.7 11.0264957743821
		3.8 10.94160500918
		3.9 10.8573369000504
		4 10.7737456339732
		4.1 10.690946892544
		4.2 10.6090402629304
		4.3 10.5281361821024
		4.4 10.448377442964
		4.5 10.3698908625889
		4.6 10.2927851850324
		4.7 10.217174135607
		4.8 10.143128143955
		4.9 10.070716019613
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.8864128182358
		0.2 14.7701387773552
		0.3 14.6513722532251
		0.4 14.5303068619004
		0.5 14.4071485815279
		0.6 14.2821443134652
		0.7 14.1555667091765
		0.8 14.0277835033624
		0.9 13.8988385120497
		1 13.7690551284554
		1.1 13.6387617999329
		1.2 13.5083040125693
		1.3 13.3780243359849
		1.4 13.2482401671442
		1.5 13.1193017590451
		1.6 12.9914617622091
		1.7 12.8650392334683
		1.8 12.7402161918315
		1.9 12.6172196867319
		2 12.4962400578253
		2.1 12.3774484512891
		2.2 12.260983512284
		2.3 12.1468899444058
		2.4 12.0352265965838
		2.5 11.9260620455015
		2.6 11.8194240470058
		2.7 11.7153230410926
		2.8 11.6137621045811
		2.9 11.5147119171396
		3 11.4181159495283
		3.1 11.3240043765316
		3.2 11.2323205336913
		3.3 11.1430786461861
		3.4 11.0562668099281
		3.5 10.9718783250818
		3.6 10.8898941454599
		3.7 10.8103230365539
		3.8 10.7331965659908
		3.9 10.6585299889523
		4 10.5863211224747
		4.1 10.5165859389138
		4.2 10.4493216805787
		4.3 10.3845230869918
		4.4 10.3222210101994
		4.5 10.2624192379108
		4.6 10.2050965834537
		4.7 10.1502354017714
		4.8 10.0977972172801
		4.9 10.0477325629346
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9566678258419
		0.2 14.9087530646239
		0.3 14.8561616983643
		0.4 14.7987814164367
		0.5 14.7364919592862
		0.6 14.6692042371721
		0.7 14.5968420638357
		0.8 14.5188277447557
		0.9 14.4350181170708
		1 14.3453193315905
		1.1 14.2496569675423
		1.2 14.1481044713293
		1.3 14.0406707224942
		1.4 13.9274485280428
		1.5 13.8087262846821
		1.6 13.6846815213071
		1.7 13.5556331097564
		1.8 13.4220834517296
		1.9 13.2844520448748
		2 13.1432969940091
		2.1 12.9992140390145
		2.2 12.8528754738227
		2.3 12.704885107663
		2.4 12.5559804573245
		2.5 12.4068861568407
		2.6 12.2583328090841
		2.7 12.1110127381646
		2.8 11.9656707182832
		2.9 11.8229659014495
		3 11.6834585810522
		3.1 11.5477798043645
		3.2 11.4164669248399
		3.3 11.2898681416866
		3.4 11.1683837067049
		3.5 11.052341603948
		3.6 10.9419726668888
		3.7 10.8374453462445
		3.8 10.7389179499468
		3.9 10.6464000158736
		4 10.5599299515774
		4.1 10.4794425048331
		4.2 10.4048463199072
		4.3 10.3359821138518
		4.4 10.2727442944927
		4.5 10.2149487491814
		4.6 10.1623889810052
		4.7 10.1148231034755
		4.8 10.072061605474
		4.9 10.0338560660556
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9470214464342
		0.2 14.8906837902396
		0.3 14.83098262452
		0.4 14.7679084747734
		0.5 14.7014537179317
		0.6 14.6316364223278
		0.7 14.5584985024666
		0.8 14.4818958267422
		0.9 14.4017306923944
		1 14.3180553932963
		1.1 14.2309067481705
		1.2 14.1403974703029
		1.3 14.0466048345734
		1.4 13.9496159320814
		1.5 13.849627187401
		1.6 13.7467118071625
		1.7 13.6410539441251
		1.8 13.5328188205166
		1.9 13.4221740064106
		2 13.3093232228245
		2.1 13.1944807832133
		2.2 13.0778789802267
		2.3 12.9596828539121
		2.4 12.8401456849698
		2.5 12.7195160266208
		2.6 12.5980375844506
		2.7 12.4759461612368
		2.8 12.3535138283924
		2.9 12.23098455213
		3 12.1085634976844
		3.1 11.9865423207309
		3.2 11.8651444068067
		3.3 11.7446031515901
		3.4 11.6251486406142
		3.5 11.5070019070093
		3.6 11.3903575123529
		3.7 11.2754107640133
		3.8 11.1623722951063
		3.9 11.0513953995642
		4 10.9426306894571
		4.1 10.8362205186842
		4.2 10.7322869372896
		4.3 10.630915125907
		4.4 10.5322352676403
		4.5 10.4363246451094
		4.6 10.3432520358868
		4.7 10.2530560794451
		4.8 10.1657777380491
		4.9 10.0814209811372
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9337567041957
		0.2 14.8631489299115
		0.3 14.7881559326667
		0.4 14.7087398993116
		0.5 14.6248587788368
		0.6 14.5365077028303
		0.7 14.4436950829118
		0.8 14.3460253625293
		0.9 14.2434081356165
		1 14.135848711274
		1.1 14.0233808186143
		1.2 13.9061658246561
		1.3 13.7843120508633
		1.4 13.6580007305203
		1.5 13.527582166308
		1.6 13.393306006027
		1.7 13.2555471553636
		1.8 13.1148253270831
		1.9 12.9715909340627
		2 12.826408384308
		2.1 12.679869180617
		2.2 12.5326239275649
		2.3 12.3852444793816
		2.4 12.2384094746493
		2.5 12.0927899446917
		2.6 11.9490494553781
		2.7 11.8078087074545
		2.8 11.6697246561023
		2.9 11.5353651346969
		3 11.4052016224111
		3.1 11.2797759265714
		3.2 11.1595282258998
		3.3 11.0447264470779
		3.4 10.9356836118764
		3.5 10.8326438978272
		3.6 10.7357574642895
		3.7 10.6451204220453
		3.8 10.560820782216
		3.9 10.4828105562993
		4 10.4110659892442
		4.1 10.3454667095002
		4.2 10.2858666579527
		4.3 10.2320640141425
		4.4 10.1839075224241
		4.5 10.1411764794775
		4.6 10.1036210398176
		4.7 10.0709687034185
		4.8 10.0429920888004
		4.9 10.0194141601955
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9655310881542
		0.2 14.9298779047212
		0.3 14.8930989221838
		0.4 14.8552729613162
		0.5 14.8164948105902
		0.6 14.7768634512266
		0.7 14.7365238107567
		0.8 14.6959260304381
		0.9 14.6549780834819
		1 14.6138690360441
		1.1 14.572684836816
		1.2 14.5314718418529
		1.3 14.4902820981773
		1.4 14.4490420359264
		1.5 14.4076528422312
		1.6 14.3658496442879
		1.7 14.3234424299663
		1.8 14.2798667948578
		1.9 14.2347149050537
		2 14.1874436343494
		2.1 14.1374820022802
		2.2 14.0841846819918
		2.3 14.0268589267129
		2.4 13.9648510726324
		2.5 13.8975107947068
		2.6 13.8241830532892
		2.7 13.7442757297623
		2.8 13.6572266075559
		2.9 13.5625707463819
		3 13.4599249623418
		3.1 13.3490259714141
		3.2 13.2296083888579
		3.3 13.1018021695779
		3.4 12.9656306475115
		3.5 12.8212336753065
		3.6 12.6688662009726
		3.7 12.5089010464078
		3.8 12.3417758330298
		3.9 12.1680393055429
		4 11.9881797785657
		4.1 11.8028636568265
		4.2 11.6127483902596
		4.3 11.4184986124907
		4.4 11.2208111691791
		4.5 11.0203679658025
		4.6 10.817882608062
		4.7 10.6140280456718
		4.8 10.4093877759457
		4.9 10.2045382631396
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9070231207048
		0.2 14.8108019203481
		0.3 14.7114461016624
		0.4 14.6090594492011
		0.5 14.5037521414515
		0.6 14.3956724281804
		0.7 14.2849905279117
		0.8 14.1717964029737
		0.9 14.0560789893014
		1 13.9380391540652
		1.1 13.817887080712
		1.2 13.6958884460007
		1.3 13.5722878958182
		1.4 13.4473369906993
		1.5 13.321367975246
		1.6 13.1946116194791
		1.7 13.067387111079
		1.8 12.9399708606558
		1.9 12.8126466848624
		2 12.6857132299736
		2.1 12.5594666466775
		2.2 12.4342026373962
		2.3 12.3101304246235
		2.4 12.187508491372
		2.5 12.0665984083556
		2.6 11.9476346579003
		2.7 11.8308282189363
		2.8 11.7164002652351
		2.9 11.6045238901175
		3 11.4953238895431
		3.1 11.3890070656852
		3.2 11.2856913369519
		3.3 11.1854889992608
		3.4 11.0885092163319
		3.5 10.9948435563939
		3.6 10.9045462816959
		3.7 10.8176729366346
		3.8 10.7342921741078
		3.9 10.6544173756244
		4 10.5780581042155
		4.1 10.5052062339572
		4.2 10.4358327391926
		4.3 10.3698868679676
		4.4 10.3073591463011
		4.5 10.248197914996
		4.6 10.1923272807653
		4.7 10.1396634710492
		4.8 10.0901234137043
		4.9 10.0435989665223
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9259481707675
		0.2 14.8486417830906
		0.3 14.7681388375438
		0.4 14.6844923139342
		0.5 14.5977597575524
		0.6 14.5080306155364
		0.7 14.4154176120502
		0.8 14.3199138469869
		0.9 14.2214681688808
		1 14.120215213548
		1.1 14.0162856963989
		1.2 13.909873007723
		1.3 13.8011436355352
		1.4 13.6902696498006
		1.5 13.5775144355932
		1.6 13.4630289671975
		1.7 13.3470623757839
		1.8 13.2298250486662
		1.9 13.1115354829175
		2 12.9924335068386
		2.1 12.8727617653693
		2.2 12.7527691790876
		2.3 12.6326275022829
		2.4 12.5125748638517
		2.5 12.3928490137677
		2.6 12.2736709357836
		2.7 12.1552467497748
		2.8 12.0378047425564
		2.9 11.9215368690268
		3 11.8065935777175
		3.1 11.6932100648927
		3.2 11.5815435165114
		3.3 11.4717603716704
		3.4 11.3640218111093
		3.5 11.2584778679269
		3.6 11.1552490966691
		3.7 11.0544594020772
		3.8 10.9562478048194
		3.9 10.8607004270938
		4 10.7678989576826
		4.1 10.6779154583818
		4.2 10.5908015922325
		4.3 10.5065811411081
		4.4 10.4253206399843
		4.5 10.3470402177138
		4.6 10.2717438625132
		4.7 10.1994171473499
		4.8 10.1300452829712
		4.9 10.0635834706256
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9268271578476
		0.2 14.8508627938002
		0.3 14.7721865746666
		0.4 14.6908783939163
		0.5 14.6070259997161
		0.6 14.5207454747318
		0.7 14.4321806564813
		0.8 14.3414663184982
		0.9 14.2485589694
		1 14.1536329274054
		1.1 14.0568421288333
		1.2 13.9583775278424
		1.3 13.8584128474331
		1.4 13.7570988752082
		1.5 13.6546474515453
		1.6 13.5511506783916
		1.7 13.4467895906256
		1.8 13.3416304189418
		1.9 13.2357801086181
		2 13.1293295176172
		2.1 13.0223633086045
		2.2 12.9149517502581
		2.3 12.80709065252
		2.4 12.6988290150298
		2.5 12.5902177280364
		2.6 12.4812892814421
		2.7 12.3720749351027
		2.8 12.2626248370857
		2.9 12.1529775110168
		3 12.0431544565935
		3.1 11.9332685675073
		3.2 11.8233670137771
		3.3 11.7135855700949
		3.4 11.6040331779368
		3.5 11.4948332324988
		3.6 11.3861084231001
		3.7 11.2780093047919
		3.8 11.1707117210666
		3.9 11.0643739739117
		4 10.9591377797145
		4.1 10.8551734630941
		4.2 10.7526332769241
		4.3 10.6516519299438
		4.4 10.5524039329549
		4.5 10.4550261236313
		4.6 10.3596464250903
		4.7 10.2663738106238
		4.8 10.1752975924381
		4.9 10.0864842246484
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9460941442545
		0.2 14.8909326475739
		0.3 14.8346228313062
		0.4 14.777290523763
		0.5 14.7190788027881
		0.6 14.6601418548649
		0.7 14.6006776888166
		0.8 14.5412101056125
		0.9 14.4816865680247
		1 14.4223566113299
		1.1 14.3633830475199
		1.2 14.3048863116092
		1.3 14.2469968031272
		1.4 14.1897257003794
		1.5 14.1330534534158
		1.6 14.0768068891304
		1.7 14.0208794018394
		1.8 13.96479932112
		1.9 13.9082450701316
		2 13.8507597659477
		2.1 13.7918548510956
		2.2 13.7309642225863
		2.3 13.6674643900591
		2.4 13.6007558387718
		2.5 13.5302455237636
		2.6 13.4553254574813
		2.7 13.3754393625448
		2.8 13.2900492451433
		2.9 13.1986980530315
		3 13.1009992463464
		3.1 12.996682217801
		3.2 12.8854610104897
		3.3 12.7674158330424
		3.4 12.6425262507417
		3.5 12.5108772555158
		3.6 12.3726558767765
		3.7 12.2281605799137
		3.8 12.0777507875162
		3.9 11.9218883816963
		4 11.7609775878002
		4.1 11.5955857527997
		4.2 11.4262703473661
		4.3 11.2536004705809
		4.4 11.0781764519608
		4.5 10.9005864385215
		4.6 10.7214407549864
		4.7 10.5413198990403
		4.8 10.3607194079488
		4.9 10.1801315550678
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9092810466781
		0.2 14.8141803735874
		0.3 14.7147425196286
		0.4 14.6109934520789
		0.5 14.5029570431917
		0.6 14.3907025424592
		0.7 14.2743104969559
		0.8 14.1535010092366
		0.9 14.0282348918595
		1 13.8986002986851
		1.1 13.7647319646131
		1.2 13.6268846837507
		1.3 13.48526714418
		1.4 13.3401645406471
		1.5 13.1920194107967
		1.6 13.0411882296014
		1.7 12.8881407705619
		1.8 12.7334914122854
		1.9 12.5777821813857
		2 12.4216631716732
		2.1 12.2658053103434
		2.2 12.1109313101848
		2.3 11.9576729387592
		2.4 11.8067475337601
		2.5 11.6588691491519
		2.6 11.5147311628357
		2.7 11.3749720439578
		2.8 11.2402512848339
		2.9 11.1111224727482
		3 10.9880324687688
		3.1 10.8714944878318
		3.2 10.7619052789109
		3.3 10.6594649275364
		3.4 10.5644227763776
		3.5 10.4769493210083
		3.6 10.3971090474377
		3.7 10.3249081126427
		3.8 10.2603413149182
		3.9 10.2032620661756
		4 10.1535496043401
		4.1 10.1109736345601
		4.2 10.0752773750097
		4.3 10.0461555439996
		4.4 10.0233517154481
		4.5 10.0065448872868
		4.6 9.99537399758782
		4.7 9.98946895897351
		4.8 9.98850744279096
		4.9 9.99212336886566
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9772556447865
		0.2 14.9512228067101
		0.3 14.9218189968792
		0.4 14.8889590693005
		0.5 14.8525574414607
		0.6 14.8125437504926
		0.7 14.7688743985907
		0.8 14.7212779373197
		0.9 14.669594407996
		1 14.6137783182392
		1.1 14.5537445803953
		1.2 14.4894905975181
		1.3 14.4209708201342
		1.4 14.3481420464395
		1.5 14.2710816208323
		1.6 14.1897249186789
		1.7 14.104132004936
		1.8 14.0143361500587
		1.9 13.9203802085206
		2 13.8223464945569
		2.1 13.7203346642003
		2.2 13.6144691575136
		2.3 13.5048224680835
		2.4 13.3915800479922
		2.5 13.2749175397222
		2.6 13.1550218319705
		2.7 13.0320881959071
		2.8 12.9063665781008
		2.9 12.7781021228829
		3 12.647516557506
		3.1 12.5149237026781
		3.2 12.380588690879
		3.3 12.2448251897812
		3.4 12.1079361303717
		3.5 11.9702304398832
		3.6 11.8320084096743
		3.7 11.6935789628994
		3.8 11.5552714467818
		3.9 11.4173682740817
		4 11.2801459183754
		4.1 11.1438925789796
		4.2 11.0088773839871
		4.3 10.8753247525218
		4.4 10.7435058962101
		4.5 10.6136340584476
		4.6 10.4859281928735
		4.7 10.3605602745222
		4.8 10.2376992915426
		4.9 10.1174707330985
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.965299462907
		0.2 14.9288239608082
		0.3 14.890601921075
		0.4 14.8506754728469
		0.5 14.809098434472
		0.6 14.7659330744559
		0.7 14.7212819613639
		0.8 14.6754101022264
		0.9 14.6282138236438
		1 14.5798284998938
		1.1 14.5303067489052
		1.2 14.4796946371575
		1.3 14.4280313190041
		1.4 14.375266619154
		1.5 14.3213641926644
		1.6 14.2661304612847
		1.7 14.2094589221992
		1.8 14.1509658205318
		1.9 14.0903824449981
		2 14.0273527931498
		2.1 13.9615047448835
		2.2 13.8924184961589
		2.3 13.819623809217
		2.4 13.7427071392255
		2.5 13.6612552244412
		2.6 13.5748526562289
		2.7 13.4831299742695
		2.8 13.3857523617919
		2.9 13.2824513365075
		3 13.1730092847399
		3.1 13.0573201497395
		3.2 12.9352606234514
		3.3 12.8070022901072
		3.4 12.6726375136592
		3.5 12.5323428466355
		3.6 12.3863736292433
		3.7 12.2350719238073
		3.8 12.0788317199837
		3.9 11.9181131741628
		4 11.753331473633
		4.1 11.5850315376315
		4.2 11.4137463879912
		4.3 11.2400027650148
		4.4 11.0643634518784
		4.5 10.8873649617781
		4.6 10.7095666774575
		4.7 10.531487512271
		4.8 10.3535814766961
		4.9 10.1762862005904
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9166836551983
		0.2 14.8296281162485
		0.3 14.7388912692198
		0.4 14.6445200408231
		0.5 14.5465632539577
		0.6 14.4451081193312
		0.7 14.3402598181104
		0.8 14.2319044534931
		0.9 14.1200004394172
		1 14.004669664892
		1.1 13.8860533185971
		1.2 13.7643792045261
		1.3 13.639840594165
		1.4 13.5126670532734
		1.5 13.3832067487207
		1.6 13.2517079944991
		1.7 13.1185227156739
		1.8 12.9840426659433
		1.9 12.8486329555408
		2 12.7127166905456
		2.1 12.5767269738631
		2.2 12.441122057429
		2.3 12.3062760642679
		2.4 12.1726358820689
		2.5 12.0406471490508
		2.6 11.9107359168453
		2.7 11.7832951651577
		2.8 11.6587382308515
		2.9 11.5374108433527
		3 11.4195883715857
		3.1 11.3056227036316
		3.2 11.1957699483869
		3.3 11.0902050897848
		3.4 10.9891215812804
		3.5 10.8926718436855
		3.6 10.8009449764607
		3.7 10.7140066204916
		3.8 10.6319259022807
		3.9 10.5546806540768
		4 10.4822573829651
		4.1 10.4145890268468
		4.2 10.3515854459826
		4.3 10.2931204106274
		4.4 10.2391129118199
		4.5 10.189428168262
		4.6 10.1439040595507
		4.7 10.1023652555614
		4.8 10.0646569190491
		4.9 10.0305888243135
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9588506746176
		0.2 14.9149317809332
		0.3 14.8682375387418
		0.4 14.8187643541479
		0.5 14.766513679904
		0.6 14.7115045858167
		0.7 14.6537864845854
		0.8 14.5933426327497
		0.9 14.5300625129657
		1 14.4640119950614
		1.1 14.395212826069
		1.2 14.3237337205977
		1.3 14.2496170695701
		1.4 14.1728776621988
		1.5 14.0936067233314
		1.6 14.0117566560942
		1.7 13.9273844565777
		1.8 13.8404326804038
		1.9 13.7508885486107
		2 13.6587310001247
		2.1 13.5639409829668
		2.2 13.4664946509049
		2.3 13.3663096515703
		2.4 13.2633845968373
		2.5 13.1577143291903
		2.6 13.0492925780504
		2.7 12.9381275832058
		2.8 12.824266405977
		2.9 12.7077664106014
		3 12.5886814764238
		3.1 12.4671620681634
		3.2 12.3433123244367
		3.3 12.2173568253753
		3.4 12.0894879003553
		3.5 11.9599253870303
		3.6 11.828904069445
		3.7 11.6966921659945
		3.8 11.5635874344139
		3.9 11.4298770928988
		4 11.2958297061779
		4.1 11.1617592972547
		4.2 11.0279628603163
		4.3 10.8947103307656
		4.4 10.7623136863018
		4.5 10.631040845819
		4.6 10.5011650892373
		4.7 10.3729229146494
		4.8 10.2465277298081
		4.9 10.1221623516726
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9852656423738
		0.2 14.9668570222538
		0.3 14.9446499615075
		0.4 14.918513720666
		0.5 14.8883135731086
		0.6 14.8539301005933
		0.7 14.8152675686455
		0.8 14.7718932394861
		0.9 14.7236223514079
		1 14.6703461916052
		1.1 14.6119238906225
		1.2 14.5483214982259
		1.3 14.4794514433398
		1.4 14.405251355874
		1.5 14.3258092222082
		1.6 14.2410720432222
		1.7 14.1511235945979
		1.8 14.056085312482
		1.9 13.9560617096832
		2 13.8512305526182
		2.1 13.7417968173016
		2.2 13.6280103767071
		2.3 13.5100712271283
		2.4 13.3883110715133
		2.5 13.2630483357554
		2.6 13.1346188001432
		2.7 13.0033593943794
		2.8 12.8696699465659
		2.9 12.7339305711853
		3 12.5964809516936
		3.1 12.457748660601
		3.2 12.3181074887047
		3.3 12.1779213244109
		3.4 12.037560093285
		3.5 11.8973816240236
		3.6 11.7577150431386
		3.7 11.61887888825
		3.8 11.4812046759568
		3.9 11.3449489864549
		4 11.2103721776065
		4.1 11.0777185877498
		4.2 10.9472118001776
		4.3 10.8190193420695
		4.4 10.693358642393
		4.5 10.5703800272503
		4.6 10.4502373211872
		4.7 10.3330329480272
		4.8 10.2188817363113
		4.9 10.1078468509478
		5 10
		};
		\addplot [semithick, white!40!black]
		table {%
		0 15
		0.1 14.9596522027665
		0.2 14.9180613993207
		0.3 14.8752989080385
		0.4 14.8314554214449
		0.5 14.7866377170438
		0.6 14.7409591198052
		0.7 14.6945779045876
		0.8 14.6479547766836
		0.9 14.6010088901501
		1 14.5539441736972
		1.1 14.5068676671818
		1.2 14.4598480586981
		1.3 14.4129602229316
		1.4 14.3661576326802
		1.5 14.3193693236265
		1.6 14.2723625797056
		1.7 14.2249778126639
		1.8 14.1766899740603
		1.9 14.127126016446
		2 14.0757806190264
		2.1 14.0221201933041
		2.2 13.9655375183882
		2.3 13.9053747563921
		2.4 13.8410097034469
		2.5 13.771824246659
		2.6 13.6971926343711
		2.7 13.6165475846002
		2.8 13.5293485106323
		2.9 13.4351452249935
		3 13.3335639588712
		3.1 13.2243491209213
		3.2 13.1072380675865
		3.3 12.9823483666957
		3.4 12.8496944943057
		3.5 12.7094020624587
		3.6 12.5617055522242
		3.7 12.4069534142476
		3.8 12.2455569287414
		3.9 12.0780330539083
		4 11.9048401283325
		4.1 11.726607018988
		4.2 11.5439531747024
		4.3 11.3575057209664
		4.4 11.1679239404134
		4.5 10.9758522939614
		4.6 10.7819635135689
		4.7 10.5868929541486
		4.8 10.391189419612
		4.9 10.1953952292885
		5 10
		};
		\end{axis}
		
		\end{tikzpicture}
